Learn from Human Teams: a Probabilistic Solution to Real-Time Collaborative Robot Handling with Dynamic Gesture Commands

We study real-time collaborative robot (cobot) handling, where the cobot maneuvers a workpiece under human commands. This is useful when it is risky for humans to directly handle the workpiece. However, it is hard to make the cobot both easy to command and flexible in possible operations. In this work, we propose a Real-Time Collaborative Robot Handling (RTCoHand) framework that allows the control of cobot via user-customized dynamic gestures. This is hard due to variations among users, human motion uncertainties, and noisy human input. We model the task as a probabilistic generative process, referred to as Conditional Collaborative Handling Process (CCHP), and learn from human-human collaboration. We thoroughly evaluate the adaptability and robustness of CCHP and apply our approach to a real-time cobot handling task with Kinova Gen3 robot arm. We achieve seamless human-robot collaboration with both experienced and new users. Compared to classical controllers, RTCoHand allows significantly more complex maneuvers and lower user cognitive burden. It also eliminates the need for trial-and-error, rendering it advantageous in safety-critical tasks.

==> img/case_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.617in,
height=0.986in,
at={(3.66in,0.688in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=78,
xtick={ 0, 20, 40, 60},
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=-0.657423973083496,
ymax=0.657423973083496,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Y Rotation (Target)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00941161438822746\\
1	0.00531630963087082\\
2	0.00594858825206757\\
3	0.00860326737165451\\
4	0.00707089900970459\\
5	0.00804987177252769\\
6	0.00619615986943245\\
7	0.00671850144863129\\
8	0.0115018077194691\\
9	0.00995614752173424\\
10	0.00832406803965569\\
11	0.00602555274963379\\
12	0.00491459295153618\\
13	0.00840160250663757\\
14	0.00526392832398415\\
15	-0.00346609205007553\\
16	-0.00729223340749741\\
17	-0.0220311526209116\\
18	-0.0320870019495487\\
19	-0.0321048125624657\\
20	-0.0262827444821596\\
21	-0.0693968683481216\\
22	-0.107180371880531\\
23	-0.123774647712708\\
24	-0.190346822142601\\
25	-0.237844586372375\\
26	-0.317529410123825\\
27	-0.356723666191101\\
28	-0.412482231855392\\
29	-0.436898618936539\\
30	-0.441571444272995\\
31	-0.503686010837555\\
32	-0.516489267349243\\
33	-0.51035088300705\\
34	-0.531213164329529\\
35	-0.462503671646118\\
36	-0.416664808988571\\
37	-0.31985479593277\\
38	-0.224663361907005\\
39	-0.13254015147686\\
40	-0.0963207483291626\\
41	-0.0733558684587479\\
42	-0.0250193886458874\\
43	-0.0139738097786903\\
44	0.0372628532350063\\
45	0.070071667432785\\
46	0.124213472008705\\
47	0.166913524270058\\
48	0.220502868294716\\
49	0.279883742332458\\
50	0.312599092721939\\
51	0.329586505889893\\
52	0.355968177318573\\
53	0.423699766397476\\
54	0.453008264303207\\
55	0.473127484321594\\
56	0.457350999116898\\
57	0.400510549545288\\
58	0.351748406887054\\
59	0.335400730371475\\
60	0.31109631061554\\
61	0.259094715118408\\
62	0.211024299263954\\
63	0.20757731795311\\
64	0.129377022385597\\
65	0.0766376107931137\\
66	0.0669122338294983\\
67	0.0463519878685474\\
68	0.0684290081262589\\
69	0.0236297510564327\\
70	0.00316916406154633\\
71	0.0181050524115562\\
72	0.00103815272450447\\
73	-0.01540850661695\\
74	-0.0167611744254827\\
75	-0.00575054436922073\\
76	-0.00109491497278214\\
77	-0.00606971047818661\\
78	0.0018291138112545\\
};
\addlegendentry{$y^*$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.00362017285078764\\
1	-0.00362017285078764\\
2	-0.00362017285078764\\
3	-0.00362017285078764\\
4	-0.000995094189420342\\
5	-0.000385219027521089\\
6	-0.000384609767934307\\
7	-0.000384609156753868\\
8	-0.000384609156753868\\
9	-0.000384609156753868\\
10	-0.000384609156753868\\
11	-0.000384609156753868\\
12	-0.000530230230651796\\
13	-0.00174108031205833\\
14	-0.0205202884972095\\
15	-0.0276799239218235\\
16	-0.0349323898553848\\
17	-0.0703141167759895\\
18	-0.0704784467816353\\
19	-0.182017803192139\\
20	-0.276436150074005\\
21	-0.334237098693848\\
22	-0.34610241651535\\
23	-0.367108762264252\\
24	-0.423455238342285\\
25	-0.436374247074127\\
26	-0.436387151479721\\
27	-0.483298867940903\\
28	-0.483345746994019\\
29	-0.483345806598663\\
30	-0.483345806598663\\
31	-0.483345806598663\\
32	-0.483345806598663\\
33	-0.481563478708267\\
34	-0.46922641992569\\
35	-0.411552637815475\\
36	-0.385205268859863\\
37	-0.385178953409195\\
38	-0.332449972629547\\
39	-0.120839990675449\\
40	-0.0100140105932951\\
41	-0.000130447500851005\\
42	-2.50640397325697e-07\\
43	-3.70592473375453e-10\\
44	0.000367642322089523\\
45	0.0109434323385358\\
46	0.0321083590388298\\
47	0.0355217456817627\\
48	0.144440934062004\\
49	0.287411242723465\\
50	0.451496988534927\\
51	0.597512185573578\\
52	0.597658038139343\\
53	0.597658157348633\\
54	0.597658157348633\\
55	0.597658157348633\\
56	0.597658157348633\\
57	0.568941652774811\\
58	0.568912982940674\\
59	0.549443662166595\\
60	0.438046783208847\\
61	0.36875993013382\\
62	0.364378541707993\\
63	0.254427462816238\\
64	0.186564341187477\\
65	0.13182757794857\\
66	0.078359380364418\\
67	0.0695714578032494\\
68	0.0372524447739124\\
69	0.0165699012577534\\
70	0.00116169999819249\\
71	0.000196822409634478\\
72	0.000153657427290455\\
73	7.89639234426431e-05\\
74	2.74498262342604e-07\\
75	-0.000316361576551571\\
76	-0.000316677876980975\\
77	-0.00031667819712311\\
78	-0.0037734133657068\\
};
\addlegendentry{$\hat{y}$}

\end{axis}

\begin{axis}[%
width=1.547in,
height=3.724in,
at={(1.625in,2.057in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-0.81479549407959,
xmax=0.723166346549988,
xtick={-0.81479549407959,0,0.723166346549988},
xticklabels={{-0.8},{0},{0.7}},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={Speed (rad/s)},
y dir=reverse,
ymin=0,
ymax=170,
ylabel style={font=\color{white!15!black}},
ylabel={Timestep},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Context}
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.000124797763419338	0\\
-0.000124741767649539	1\\
-5.71266245970037e-05	2\\
-2.27061464102007e-05	3\\
-2.26717602345161e-05	4\\
-2.26717256737174e-05	5\\
7.05708998793853e-07	6\\
7.29063117432815e-07	7\\
0.00185103272087872	8\\
0.00679075950756669	9\\
0.00679569412022829	10\\
0.0126824574545026	11\\
0.0161134488880634	12\\
0.016116876155138	13\\
0.0172109585255384	14\\
0.0721682980656624	15\\
0.08553097397089	16\\
0.10548111051321	17\\
0.282536298036575	18\\
0.47113236784935	19\\
0.492703348398209	20\\
0.614769220352173	21\\
0.614891171455383	22\\
0.614891290664673	23\\
0.614891290664673	24\\
0.614891290664673	25\\
0.614891290664673	26\\
0.614891290664673	27\\
0.58026659488678	28\\
0.58023202419281	29\\
0.38471856713295	30\\
0.00122205575462431	31\\
0.00074827647767961	32\\
0.000622612482402474	33\\
1.24323423733586e-06	34\\
1.86261717161074e-09	35\\
-0.0854898393154144	36\\
-0.383026152849197	37\\
-0.524807810783386	38\\
-0.602831840515137	39\\
-0.602909803390503	40\\
-0.602909862995148	41\\
-0.602909862995148	42\\
-0.602909862995148	43\\
-0.602909862995148	44\\
-0.602909862995148	45\\
-0.420570701360703	46\\
-0.399217396974564	47\\
-0.125024974346161	48\\
-0.044367253780365	49\\
-0.0442866757512093	50\\
-0.0439188443124294	51\\
-0.0279722586274147	52\\
-0.0279563274234533	53\\
-0.0279563125222921	54\\
-0.0279563125222921	55\\
-0.0279563125222921	56\\
-0.00202059186995029	57\\
-0.00201658927835524	58\\
-0.00185827247332782	59\\
-0.00122174643911421	60\\
-1.16897308544139e-06	61\\
5.16167274327017e-05	62\\
6.72247551847249e-05	63\\
8.03088914835826e-05	64\\
0.000176247485796921	65\\
0.000188046280527487	66\\
0.00101975747384131	67\\
0.00123333383817226	68\\
0.00932230148464441	69\\
0.0232210606336594	70\\
0.04789038002491	71\\
0.05174271017313	72\\
0.0751878321170807	73\\
0.0823704972863197	74\\
0.243215143680573	75\\
0.438846230506897	76\\
0.622798442840576	77\\
0.622982203960419	78\\
0.622982382774353	79\\
0.622982382774353	80\\
0.622982382774353	81\\
0.622982382774353	82\\
0.54791784286499	83\\
0.356164515018463	84\\
0.230928108096123	85\\
0.00431655859574676	86\\
4.31224589192425e-06	87\\
3.84839271561077e-09	88\\
-4.60004571323225e-07	89\\
-0.000462417199742049	90\\
-0.457940369844437	91\\
-0.458397388458252	92\\
-0.740441143512726	93\\
-0.740722894668579	94\\
-0.740723192691803	95\\
-0.740723192691803	96\\
-0.740723192691803	97\\
-0.740723192691803	98\\
-0.283704191446304	99\\
-0.113259121775627	100\\
-0.0158051569014788	101\\
-0.00274725863710046	102\\
-0.0017146923346445	103\\
-0.000108496184111573	104\\
-1.60470244736644e-05	105\\
-1.02607859986392e-08	106\\
5.75995651175276e-09	107\\
1.85304475053272e-06	108\\
2.65895073425781e-06	109\\
5.78256958760903e-06	110\\
0.000161971634952351	111\\
0.000162127675139345	112\\
4.88902998085905e-08	113\\
8.83509187588061e-07	114\\
4.89465201098938e-05	115\\
4.89945341541898e-05	116\\
4.89945814479142e-05	117\\
4.89945814479142e-05	118\\
4.89945814479142e-05	119\\
4.89945814479142e-05	120\\
4.89945814479142e-05	121\\
2.73032947006868e-06	122\\
-5.85223097004928e-05	123\\
-5.85835005040281e-05	124\\
-0.000140129515784793	125\\
-0.00018629569967743	126\\
-0.000219089459278621	127\\
-0.00787871330976486	128\\
-0.014395410194993	129\\
-0.0152591522783041	130\\
-0.0185072608292103	131\\
-0.0336008332669735	132\\
-0.0492692664265633	133\\
-0.0492849200963974	134\\
-0.0492849349975586	135\\
-0.0492849349975586	136\\
-0.0492849349975586	137\\
-0.0492849349975586	138\\
-0.0492849349975586	139\\
-0.0492849349975586	140\\
-0.0296842791140079	141\\
-0.0175658687949181	142\\
-0.017166756093502	143\\
-0.0129629606381059	144\\
-0.0113096656277776	145\\
-0.00516485935077071	146\\
-0.00200615776702762	147\\
-0.00151970109436661	148\\
-0.0012713298201561	149\\
-0.000805757183115929	150\\
0.0114156603813171	151\\
0.0308634173125029	152\\
0.0308828447014093	153\\
0.030882865190506	154\\
0.030882865190506	155\\
0.030882865190506	156\\
0.030882865190506	157\\
0.030882865190506	158\\
0.030882865190506	159\\
0.0266033764928579	160\\
0.0218060165643692	161\\
0.0192582439631224	162\\
0.000103876715002116	163\\
7.2835864557419e-05	164\\
1.57330362071662e-07	165\\
2.41655973010069e-10	166\\
8.47242068169329e-11	167\\
8.4567436386962e-11	168\\
-4.73850974458401e-07	169\\
-4.74324423294092e-07	170\\
};
\end{axis}

\begin{axis}[%
width=5.617in,
height=3.724in,
at={(3.66in,2.057in)},
scale only axis,
point meta min=0,
point meta max=0.04,
xmin=0,
xmax=78,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=170,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Attention},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=79]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.00626905774697661\\
0	1	0.0063260355964303\\
0	2	0.006363769993186\\
0	3	0.0063851703889668\\
0	4	0.00639163563027978\\
0	5	0.00639359327033162\\
0	6	0.00637968070805073\\
0	7	0.00635705515742302\\
0	8	0.00632634526118636\\
0	9	0.00628374936059117\\
0	10	0.00622270442545414\\
0	11	0.00614767428487539\\
0	12	0.00604779180139303\\
0	13	0.00592965260148048\\
0	14	0.00580624816939235\\
0	15	0.00567379780113697\\
0	16	0.00545617192983627\\
0	17	0.00534065486863256\\
0	18	0.00521138496696949\\
0	19	0.00470514548942447\\
0	20	0.00456607528030872\\
0	21	0.00457009859383106\\
0	22	0.00450405478477478\\
0	23	0.0045453580096364\\
0	24	0.00459140073508024\\
0	25	0.00461405422538519\\
0	26	0.00459487223997712\\
0	27	0.00457913987338543\\
0	28	0.00461425445973873\\
0	29	0.00469120079651475\\
0	30	0.00473513966426253\\
0	31	0.0049146106466651\\
0	32	0.00527792191132903\\
0	33	0.00540222506970167\\
0	34	0.00559889385476708\\
0	35	0.00577835366129875\\
0	36	0.00597424665465951\\
0	37	0.00624519400298595\\
0	38	0.00659671146422625\\
0	39	0.00675253290683031\\
0	40	0.00687233451753855\\
0	41	0.00691003073006868\\
0	42	0.00695611909031868\\
0	43	0.0069736186414957\\
0	44	0.00691462215036154\\
0	45	0.00686815660446882\\
0	46	0.00686031067743897\\
0	47	0.00665961345657706\\
0	48	0.00668619573116302\\
0	49	0.00642909621819854\\
0	50	0.00638607749715447\\
0	51	0.00646077888086438\\
0	52	0.00650788517668843\\
0	53	0.00650807563215494\\
0	54	0.00651835277676582\\
0	55	0.0065487870015204\\
0	56	0.00659100571647286\\
0	57	0.00625553354620934\\
0	58	0.00630851928144693\\
0	59	0.00634200731292367\\
0	60	0.00636073341593146\\
0	61	0.00636788457632065\\
0	62	0.0063659125007689\\
0	63	0.00635531079024076\\
0	64	0.00633400678634644\\
0	65	0.00630618911236525\\
0	66	0.00627158069983125\\
0	67	0.00622436963021755\\
0	68	0.00616006134077907\\
0	69	0.00607879972085357\\
0	70	0.00596576556563377\\
0	71	0.00581775931641459\\
0	72	0.00562378112226725\\
0	73	0.00540752615779638\\
0	74	0.00516994716599584\\
0	75	0.00496339797973633\\
0	76	0.00466295192018151\\
0	77	0.00447050295770168\\
0	78	0.00437117507681251\\
0	79	0.00444126129150391\\
0	80	0.00452688243240118\\
0	81	0.00458267377689481\\
0	82	0.00458977138623595\\
0	83	0.00458425190299749\\
0	84	0.00467681558802724\\
0	85	0.00492139765992761\\
0	86	0.00512392865493894\\
0	87	0.0054151932708919\\
0	88	0.00558573566377163\\
0	89	0.0057281875051558\\
0	90	0.00586011726409197\\
0	91	0.00605233246460557\\
0	92	0.00670645711943507\\
0	93	0.00665111560374498\\
0	94	0.00704280659556389\\
0	95	0.00701338332146406\\
0	96	0.00705808075144887\\
0	97	0.00702464859932661\\
0	98	0.00697280094027519\\
0	99	0.0069396928884089\\
0	100	0.00643480243161321\\
0	101	0.00619537476450205\\
0	102	0.00617817649617791\\
0	103	0.00627212645485997\\
0	104	0.0063465847633779\\
0	105	0.0063674789853394\\
0	106	0.00636767409741879\\
0	107	0.00638490123674273\\
0	108	0.00642431015148759\\
0	109	0.00647219549864531\\
0	110	0.00651276670396328\\
0	111	0.00654431711882353\\
0	112	0.00656316662207246\\
0	113	0.00624064169824123\\
0	114	0.00628985650837421\\
0	115	0.00632079876959324\\
0	116	0.00633688131347299\\
0	117	0.00634041288867593\\
0	118	0.00633493950590491\\
0	119	0.00632340321317315\\
0	120	0.00630385475233197\\
0	121	0.00627801334485412\\
0	122	0.00624418444931507\\
0	123	0.00619970168918371\\
0	124	0.00614436157047749\\
0	125	0.00607060082256794\\
0	126	0.00598325952887535\\
0	127	0.0058794179931283\\
0	128	0.00576508650556207\\
0	129	0.00561614520847797\\
0	130	0.00541235832497478\\
0	131	0.00517286406829953\\
0	132	0.00504563981667161\\
0	133	0.00509225064888597\\
0	134	0.00515669398009777\\
0	135	0.00516563421115279\\
0	136	0.00516857579350471\\
0	137	0.0051483241841197\\
0	138	0.00516526028513908\\
0	139	0.00519243720918894\\
0	140	0.00522713689133525\\
0	141	0.00525209866464138\\
0	142	0.00528042949736118\\
0	143	0.00530794728547335\\
0	144	0.00536453258246183\\
0	145	0.0054004960693419\\
0	146	0.00550345750525594\\
0	147	0.00569653976708651\\
0	148	0.00582083314657211\\
0	149	0.00586572010070086\\
0	150	0.00586196454241872\\
0	151	0.00580043159425259\\
0	152	0.00584559375420213\\
0	153	0.00576321268454194\\
0	154	0.00568610290065408\\
0	155	0.00561793660745025\\
0	156	0.00557937147095799\\
0	157	0.00556786404922605\\
0	158	0.00555969122797251\\
0	159	0.00554990442469716\\
0	160	0.00553886173292994\\
0	161	0.00553702004253864\\
0	162	0.00541273131966591\\
0	163	0.00542739732190967\\
0	164	0.00548322452232242\\
0	165	0.00555334985256195\\
0	166	0.00565563375130296\\
0	167	0.00578458374366164\\
0	168	0.00591558730229735\\
0	169	0.00603792862966657\\
0	170	0.00615097256377339\\
1	0	0.00634094420820475\\
1	1	0.00641101272776723\\
1	2	0.00645814603194594\\
1	3	0.00648554228246212\\
1	4	0.00649491511285305\\
1	5	0.00649702409282327\\
1	6	0.006480663549155\\
1	7	0.00645338278263807\\
1	8	0.00641564279794693\\
1	9	0.00636395905166864\\
1	10	0.00629158318042755\\
1	11	0.00620064930990338\\
1	12	0.00608312292024493\\
1	13	0.00594317074865103\\
1	14	0.00579434307292104\\
1	15	0.00563711347058415\\
1	16	0.00541795045137405\\
1	17	0.00528603978455067\\
1	18	0.00514895236119628\\
1	19	0.00470252567902207\\
1	20	0.0045815953053534\\
1	21	0.00457333959639072\\
1	22	0.00451973453164101\\
1	23	0.0045561334118247\\
1	24	0.00460012583062053\\
1	25	0.00462108664214611\\
1	26	0.00459833210334182\\
1	27	0.00457578850910068\\
1	28	0.00460074096918106\\
1	29	0.00466088624671102\\
1	30	0.00469400035217404\\
1	31	0.00482663000002503\\
1	32	0.00510572595521808\\
1	33	0.00522441416978836\\
1	34	0.00541403098031878\\
1	35	0.00558961275964975\\
1	36	0.00578359887003899\\
1	37	0.0060397800989449\\
1	38	0.00635688193142414\\
1	39	0.00652066897600889\\
1	40	0.00665665976703167\\
1	41	0.00672112219035625\\
1	42	0.00678727542981505\\
1	43	0.00682711601257324\\
1	44	0.00679883686825633\\
1	45	0.0067836488597095\\
1	46	0.00680696312338114\\
1	47	0.00667895609512925\\
1	48	0.00673256162554026\\
1	49	0.00654499744996428\\
1	50	0.0065263076685369\\
1	51	0.00661203032359481\\
1	52	0.0066653429530561\\
1	53	0.00666770525276661\\
1	54	0.00667424406856298\\
1	55	0.00669879792258143\\
1	56	0.00673570018261671\\
1	57	0.00632731057703495\\
1	58	0.00639279512688518\\
1	59	0.00643594516441226\\
1	60	0.00646141823381186\\
1	61	0.00647249957546592\\
1	62	0.00647193426266313\\
1	63	0.00646010925993323\\
1	64	0.00643549999222159\\
1	65	0.0064017390832305\\
1	66	0.00635869707912207\\
1	67	0.00630064168944955\\
1	68	0.00622311187908053\\
1	69	0.00612558331340551\\
1	70	0.00599565869197249\\
1	71	0.00583015428856015\\
1	72	0.00561945047229528\\
1	73	0.0053830286487937\\
1	74	0.00513183977454901\\
1	75	0.00491728633642197\\
1	76	0.00464863469824195\\
1	77	0.00448240153491497\\
1	78	0.00439612520858645\\
1	79	0.00445195473730564\\
1	80	0.00452818488702178\\
1	81	0.00457754731178284\\
1	82	0.00457741925492883\\
1	83	0.00456104800105095\\
1	84	0.00462549226358533\\
1	85	0.00481223594397306\\
1	86	0.00497435964643955\\
1	87	0.00522072846069932\\
1	88	0.00538806244730949\\
1	89	0.00552953593432903\\
1	90	0.0056617259979248\\
1	91	0.00585218099877238\\
1	92	0.00641495874151587\\
1	93	0.00641767121851444\\
1	94	0.00678933644667268\\
1	95	0.00680721877142787\\
1	96	0.00687445560470223\\
1	97	0.00687012262642384\\
1	98	0.00684997579082847\\
1	99	0.00684824492782354\\
1	100	0.0064817345701158\\
1	101	0.00629876228049397\\
1	102	0.00630975794047117\\
1	103	0.00641904165968299\\
1	104	0.0064981747418642\\
1	105	0.0065170181915164\\
1	106	0.00651170592755079\\
1	107	0.00652061169967055\\
1	108	0.0065513551235199\\
1	109	0.00659226952120662\\
1	110	0.00662827910855412\\
1	111	0.00665742205455899\\
1	112	0.00667566293850541\\
1	113	0.00631322665140033\\
1	114	0.00637536402791739\\
1	115	0.00641572754830122\\
1	116	0.00643803458660841\\
1	117	0.00644494779407978\\
1	118	0.0064405519515276\\
1	119	0.00642764987424016\\
1	120	0.00640451023355126\\
1	121	0.00637291790917516\\
1	122	0.00633106613531709\\
1	123	0.00627603009343147\\
1	124	0.00620713178068399\\
1	125	0.00611636228859425\\
1	126	0.0060088662430644\\
1	127	0.00588230090215802\\
1	128	0.00574404885992408\\
1	129	0.00557203218340874\\
1	130	0.00534567143768072\\
1	131	0.00510021997615695\\
1	132	0.00495306588709354\\
1	133	0.0049746660515666\\
1	134	0.00504110381007195\\
1	135	0.00504735158756375\\
1	136	0.00505221076309681\\
1	137	0.00503112515434623\\
1	138	0.00505851302295923\\
1	139	0.00509835733100772\\
1	140	0.00514695281162858\\
1	141	0.00518505601212382\\
1	142	0.00522912014275789\\
1	143	0.00527074653655291\\
1	144	0.00534211611375213\\
1	145	0.00538522563874722\\
1	146	0.00550991948693991\\
1	147	0.00574012659490108\\
1	148	0.00588572397828102\\
1	149	0.00594254024326801\\
1	150	0.0059425919316709\\
1	151	0.00586699694395065\\
1	152	0.0058997105807066\\
1	153	0.00579976011067629\\
1	154	0.00570808863267303\\
1	155	0.00563469436019659\\
1	156	0.00559941213577986\\
1	157	0.00559472851455212\\
1	158	0.00559292687103152\\
1	159	0.00558777432888746\\
1	160	0.00558039918541908\\
1	161	0.0055824238806963\\
1	162	0.00543068116530776\\
1	163	0.00545137282460928\\
1	164	0.00550665426999331\\
1	165	0.00557487551122904\\
1	166	0.00567432353273034\\
1	167	0.00580292288213968\\
1	168	0.00594045268371701\\
1	169	0.00607686070725322\\
1	170	0.00620764680206776\\
2	0	0.0063736941665411\\
2	1	0.00645297067239881\\
2	2	0.00650748144835234\\
2	3	0.00654037622734904\\
2	4	0.00655353395268321\\
2	5	0.00655723223462701\\
2	6	0.00654139183461666\\
2	7	0.00651323888450861\\
2	8	0.00647294567897916\\
2	9	0.0064174709841609\\
2	10	0.00634025409817696\\
2	11	0.0062411199323833\\
2	12	0.00611462630331516\\
2	13	0.00596272060647607\\
2	14	0.00579855404794216\\
2	15	0.00562674459069967\\
2	16	0.00541504845023155\\
2	17	0.00527401827275753\\
2	18	0.00513648288324475\\
2	19	0.00476383185014129\\
2	20	0.00466165831312537\\
2	21	0.00464204093441367\\
2	22	0.00460062827914953\\
2	23	0.00463064992800355\\
2	24	0.00467001693323255\\
2	25	0.00468565337359905\\
2	26	0.00465560052543879\\
2	27	0.00462432578206062\\
2	28	0.00463738292455673\\
2	29	0.00467882724478841\\
2	30	0.00469967117533088\\
2	31	0.00478629115968943\\
2	32	0.00498407101258636\\
2	33	0.00509420549497008\\
2	34	0.00527489883825183\\
2	35	0.00544514320790768\\
2	36	0.0056353653781116\\
2	37	0.00587479490786791\\
2	38	0.00615540845319629\\
2	39	0.00632313080132008\\
2	40	0.00647014984861016\\
2	41	0.00655663618817925\\
2	42	0.0066380319185555\\
2	43	0.00669428799301386\\
2	44	0.00669089518487453\\
2	45	0.00669874949380755\\
2	46	0.00674261478707194\\
2	47	0.0066775749437511\\
2	48	0.00674637779593468\\
2	49	0.00662382179871202\\
2	50	0.00662546744570136\\
2	51	0.0067180204205215\\
2	52	0.00677530188113451\\
2	53	0.00677893869578838\\
2	54	0.0067802844569087\\
2	55	0.00679655652493238\\
2	56	0.00682522961869836\\
2	57	0.00636154506355524\\
2	58	0.00643542595207691\\
2	59	0.00648588361218572\\
2	60	0.00651714717969298\\
2	61	0.00653235334903002\\
2	62	0.00653436873108149\\
2	63	0.00652352208271623\\
2	64	0.0064987582154572\\
2	65	0.00646297121420503\\
2	66	0.00641611637547612\\
2	67	0.00635285908356309\\
2	68	0.00626885425299406\\
2	69	0.00616278918460011\\
2	70	0.00602487288415432\\
2	71	0.00585188809782267\\
2	72	0.0056356992572546\\
2	73	0.00539129041135311\\
2	74	0.00513782911002636\\
2	75	0.00492411432787776\\
2	76	0.00469312770292163\\
2	77	0.00455622933804989\\
2	78	0.00448487512767315\\
2	79	0.00452533131465316\\
2	80	0.00458914414048195\\
2	81	0.00462907738983631\\
2	82	0.00461949966847897\\
2	83	0.00459041586145759\\
2	84	0.00462582148611546\\
2	85	0.00475594308227301\\
2	86	0.00487810745835304\\
2	87	0.00507922936230898\\
2	88	0.00524041755124927\\
2	89	0.00537953851744533\\
2	90	0.00551157910376787\\
2	91	0.0056972517631948\\
2	92	0.00616886420175433\\
2	93	0.00622810376808047\\
2	94	0.00657322909682989\\
2	95	0.00663463538512588\\
2	96	0.00671884650364518\\
2	97	0.00673764478415251\\
2	98	0.00674168858677149\\
2	99	0.00676128268241882\\
2	100	0.00652111088857055\\
2	101	0.00638735480606556\\
2	102	0.00642008660361171\\
2	103	0.00653891172260046\\
2	104	0.0066184806637466\\
2	105	0.00663225725293159\\
2	106	0.00661900267004967\\
2	107	0.00661754701286554\\
2	108	0.00663742981851101\\
2	109	0.00666867382824421\\
2	110	0.00669733667746186\\
2	111	0.00672146957367659\\
2	112	0.00673730624839664\\
2	113	0.0063480818644166\\
2	114	0.00641915760934353\\
2	115	0.0064666997641325\\
2	116	0.00649441406130791\\
2	117	0.00650510517880321\\
2	118	0.00650306884199381\\
2	119	0.00649087131023407\\
2	120	0.00646713189780712\\
2	121	0.00643350929021835\\
2	122	0.00638816924765706\\
2	123	0.00632804911583662\\
2	124	0.00625195354223251\\
2	125	0.00615194160491228\\
2	126	0.00603277096524835\\
2	127	0.00589282903820276\\
2	128	0.00574037246406078\\
2	129	0.00555709702894092\\
2	130	0.00532362749800086\\
2	131	0.00508274650201201\\
2	132	0.00492433318868279\\
2	133	0.00491973198950291\\
2	134	0.00497463764622808\\
2	135	0.0049715512432158\\
2	136	0.00497181992977858\\
2	137	0.00494752777740359\\
2	138	0.00497739110141993\\
2	139	0.00502204988151789\\
2	140	0.00507684983313084\\
2	141	0.00512233329936862\\
2	142	0.00517583172768354\\
2	143	0.00522594852373004\\
2	144	0.00530380662530661\\
2	145	0.00534973479807377\\
2	146	0.00548333581537008\\
2	147	0.00573064014315605\\
2	148	0.00589063810184598\\
2	149	0.00596035458147526\\
2	150	0.00596909737214446\\
2	151	0.00588956475257874\\
2	152	0.00590027449652553\\
2	153	0.00579425180330873\\
2	154	0.00569835072383285\\
2	155	0.0056241312995553\\
2	156	0.00559181440621614\\
2	157	0.00559100927785039\\
2	158	0.005592733155936\\
2	159	0.00558990892022848\\
2	160	0.00558467535302043\\
2	161	0.00558958994224668\\
2	162	0.00543423555791378\\
2	163	0.00546240154653788\\
2	164	0.00551633583381772\\
2	165	0.00558210490271449\\
2	166	0.00567700294777751\\
2	167	0.00580128422006965\\
2	168	0.00593931507319212\\
2	169	0.00608287937939167\\
2	170	0.00622532702982426\\
3	0	0.00637549767270684\\
3	1	0.00646172417327762\\
3	2	0.00652273884043097\\
3	3	0.00656135426834226\\
3	4	0.00657953834161162\\
3	5	0.00658610882237554\\
3	6	0.00657339347526431\\
3	7	0.00654754880815744\\
3	8	0.00650824327021837\\
3	9	0.00645323377102613\\
3	10	0.00637664599344134\\
3	11	0.00627510296180844\\
3	12	0.00614671921357512\\
3	13	0.00599029520526528\\
3	14	0.00581727316603065\\
3	15	0.0056375851854682\\
3	16	0.00544851319864392\\
3	17	0.00530406553298235\\
3	18	0.00517470901831985\\
3	19	0.00492506986483932\\
3	20	0.00485463347285986\\
3	21	0.00481970515102148\\
3	22	0.00479607377201319\\
3	23	0.00481465412303805\\
3	24	0.00484415935352445\\
3	25	0.00484861666336656\\
3	26	0.00480524403974414\\
3	27	0.00475993473082781\\
3	28	0.00475395005196333\\
3	29	0.00476616900414228\\
3	30	0.00476773642003536\\
3	31	0.00478851050138474\\
3	32	0.00487222289666533\\
3	33	0.0049665211699903\\
3	34	0.00513093126937747\\
3	35	0.00529021583497524\\
3	36	0.00547094363719225\\
3	37	0.00568213826045394\\
3	38	0.00590634532272816\\
3	39	0.00607233121991158\\
3	40	0.00622693821787834\\
3	41	0.00633758865296841\\
3	42	0.00643416820093989\\
3	43	0.00650691147893667\\
3	44	0.00653267651796341\\
3	45	0.00656539015471935\\
3	46	0.00662832893431187\\
3	47	0.00664354208856821\\
3	48	0.00672250427305698\\
3	49	0.00668904930353165\\
3	50	0.0067161563783884\\
3	51	0.00681403558701277\\
3	52	0.00687474058941007\\
3	53	0.0068800076842308\\
3	54	0.00687339715659618\\
3	55	0.00687605515122414\\
3	56	0.00689014699310064\\
3	57	0.00636708410456777\\
3	58	0.00644683605059981\\
3	59	0.00650358060374856\\
3	60	0.00654067983850837\\
3	61	0.0065608280710876\\
3	62	0.00656688120216131\\
3	63	0.00655908789485693\\
3	64	0.00653701834380627\\
3	65	0.00650236243382096\\
3	66	0.00645514205098152\\
3	67	0.00639091059565544\\
3	68	0.00630564615130424\\
3	69	0.0061968918889761\\
3	70	0.00605881446972489\\
3	71	0.00588809605687857\\
3	72	0.00567871518433094\\
3	73	0.00543844792991877\\
3	74	0.00519615272060037\\
3	75	0.00499491579830647\\
3	76	0.00482744723558426\\
3	77	0.00473917834460735\\
3	78	0.00469258148223162\\
3	79	0.00470867985859513\\
3	80	0.00475048599764705\\
3	81	0.00477323867380619\\
3	82	0.00474802544340491\\
3	83	0.00469938293099403\\
3	84	0.00469180103391409\\
3	85	0.00474081607535481\\
3	86	0.00480564823374152\\
3	87	0.00494077149778605\\
3	88	0.00508855190128088\\
3	89	0.00522127095609903\\
3	90	0.0053507168777287\\
3	91	0.00552482437342405\\
3	92	0.00586458947509527\\
3	93	0.00599540444090962\\
3	94	0.00629222625866532\\
3	95	0.00640722271054983\\
3	96	0.00650830287486315\\
3	97	0.00655385293066502\\
3	98	0.00658540427684784\\
3	99	0.00662649050354958\\
3	100	0.00655722618103027\\
3	101	0.00648846896365285\\
3	102	0.00654619373381138\\
3	103	0.00667240936309099\\
3	104	0.00674841832369566\\
3	105	0.00675318809226155\\
3	106	0.00672780210152268\\
3	107	0.00671057170256972\\
3	108	0.00671299220994115\\
3	109	0.00672739371657372\\
3	110	0.00674214074388146\\
3	111	0.00675571663305163\\
3	112	0.00676538934931159\\
3	113	0.00635441951453686\\
3	114	0.00643226923421025\\
3	115	0.00648608012124896\\
3	116	0.00651928503066301\\
3	117	0.00653467793017626\\
3	118	0.00653651496395469\\
3	119	0.00652689812704921\\
3	120	0.00650504045188427\\
3	121	0.00647226814180613\\
3	122	0.00642681820318103\\
3	123	0.00636560469865799\\
3	124	0.00628673797473311\\
3	125	0.00618288200348616\\
3	126	0.00605765683576465\\
3	127	0.00591045431792736\\
3	128	0.00575002003461123\\
3	129	0.00556446611881256\\
3	130	0.00533717637881637\\
3	131	0.00511521380394697\\
3	132	0.0049500809982419\\
3	133	0.0049080541357398\\
3	134	0.00493698520585895\\
3	135	0.00491622183471918\\
3	136	0.00490537378937006\\
3	137	0.00487455679103732\\
3	138	0.00490120938047767\\
3	139	0.00494542950764298\\
3	140	0.00500176334753633\\
3	141	0.00505215721204877\\
3	142	0.00511334557086229\\
3	143	0.00517053343355656\\
3	144	0.00525054428726435\\
3	145	0.00529643893241882\\
3	146	0.00543114216998219\\
3	147	0.00568251870572567\\
3	148	0.00585247064009309\\
3	149	0.00593772996217012\\
3	150	0.00596070475876331\\
3	151	0.00588403223082423\\
3	152	0.00586017500609159\\
3	153	0.00575927644968033\\
3	154	0.00566885666921735\\
3	155	0.00559835648164153\\
3	156	0.00556999584659934\\
3	157	0.00557133322581649\\
3	158	0.00557419750839472\\
3	159	0.00557119306176901\\
3	160	0.00556627428159118\\
3	161	0.00557295558974147\\
3	162	0.00542918313294649\\
3	163	0.0054671335965395\\
3	164	0.00551806623116136\\
3	165	0.00557999825105071\\
3	166	0.00566704478114843\\
3	167	0.00578154902905226\\
3	168	0.00591447902843356\\
3	169	0.00606088060885668\\
3	170	0.00621230248361826\\
4	0	0.00635597622022033\\
4	1	0.00644705537706614\\
4	2	0.00651340279728174\\
4	3	0.00655736029148102\\
4	4	0.00658092275261879\\
4	5	0.00659101083874702\\
4	6	0.00658285757526755\\
4	7	0.00656122388318181\\
4	8	0.00652518775314093\\
4	9	0.00647343043237925\\
4	10	0.00640099355950952\\
4	11	0.00630106497555971\\
4	12	0.00617553945630789\\
4	13	0.00601977482438087\\
4	14	0.00584283284842968\\
4	15	0.00566014042124152\\
4	16	0.00550102069973946\\
4	17	0.00535700749605894\\
4	18	0.00524043012410402\\
4	19	0.00513761444017291\\
4	20	0.00510663725435734\\
4	21	0.00505422847345471\\
4	22	0.00505124917253852\\
4	23	0.00505523569881916\\
4	24	0.00507159205153584\\
4	25	0.00506127811968327\\
4	26	0.00500100431963801\\
4	27	0.0049386634491384\\
4	28	0.0049099107272923\\
4	29	0.00488787796348333\\
4	30	0.00486698700115085\\
4	31	0.0048147039487958\\
4	32	0.00477598840370774\\
4	33	0.00485202437266707\\
4	34	0.00499799894168973\\
4	35	0.00514455651864409\\
4	36	0.00531372195109725\\
4	37	0.00549369817599654\\
4	38	0.00565783819183707\\
4	39	0.00581909669563174\\
4	40	0.00597831420600414\\
4	41	0.00611103279516101\\
4	42	0.0062207137234509\\
4	43	0.00630773650482297\\
4	44	0.0063612088561058\\
4	45	0.00641655689105392\\
4	46	0.00649518705904484\\
4	47	0.00659127440303564\\
4	48	0.00667600706219673\\
4	49	0.00673684058710933\\
4	50	0.00679010106250644\\
4	51	0.00689199799671769\\
4	52	0.00695555796846747\\
4	53	0.00696252286434174\\
4	54	0.00694690505042672\\
4	55	0.00693382369354367\\
4	56	0.00693072145804763\\
4	57	0.00635227980092168\\
4	58	0.00643575703725219\\
4	59	0.00649754656478763\\
4	60	0.00653997389599681\\
4	61	0.00656516151502728\\
4	62	0.00657586567103863\\
4	63	0.00657224608585238\\
4	64	0.00655451975762844\\
4	65	0.00652301125228405\\
4	66	0.006477783434093\\
4	67	0.00641547795385122\\
4	68	0.00633249059319496\\
4	69	0.00622510677203536\\
4	70	0.0060918852686882\\
4	71	0.00592939369380474\\
4	72	0.00573393516242504\\
4	73	0.00550504680722952\\
4	74	0.00528140692040324\\
4	75	0.00509899435564876\\
4	76	0.00500778388231993\\
4	77	0.0049788816832006\\
4	78	0.00496290950104594\\
4	79	0.00494937598705292\\
4	80	0.00496357027441263\\
4	81	0.00496469577774405\\
4	82	0.0049204220995307\\
4	83	0.00484866462647915\\
4	84	0.00479174358770251\\
4	85	0.00475068669766188\\
4	86	0.00475304247811437\\
4	87	0.0048172865062952\\
4	88	0.00494910171255469\\
4	89	0.00507390778511763\\
4	90	0.00519966334104538\\
4	91	0.00535977119579911\\
4	92	0.00556301418691874\\
4	93	0.00576326530426741\\
4	94	0.00600648438557982\\
4	95	0.00617318553850055\\
4	96	0.00628884509205818\\
4	97	0.00635962234809995\\
4	98	0.00641688564792275\\
4	99	0.0064766532741487\\
4	100	0.00658571301028132\\
4	101	0.00658538332208991\\
4	102	0.00666809035465121\\
4	103	0.00679992837831378\\
4	104	0.00687025347724557\\
4	105	0.00686425063759089\\
4	106	0.00682503636926413\\
4	107	0.00678992085158825\\
4	108	0.00677226018160582\\
4	109	0.00676689064130187\\
4	110	0.00676498562097549\\
4	111	0.00676565850153565\\
4	112	0.00676752813160419\\
4	113	0.0063404175452888\\
4	114	0.00642302585765719\\
4	115	0.00648194085806608\\
4	116	0.00652019260451198\\
4	117	0.00654047401621938\\
4	118	0.00654685311019421\\
4	119	0.0065408619120717\\
4	120	0.00652238912880421\\
4	121	0.00649233907461166\\
4	122	0.00644906284287572\\
4	123	0.00638951873406768\\
4	124	0.00631107809022069\\
4	125	0.00620726216584444\\
4	126	0.0060801962390542\\
4	127	0.00593030964955688\\
4	128	0.00576654030010104\\
4	129	0.00558436429128051\\
4	130	0.00537069141864777\\
4	131	0.00517495349049568\\
4	132	0.00500652799382806\\
4	133	0.00492350477725267\\
4	134	0.00492032151669264\\
4	135	0.00487843900918961\\
4	136	0.00485361879691482\\
4	137	0.00481479847803712\\
4	138	0.00483522797003388\\
4	139	0.00487587973475456\\
4	140	0.00493076303973794\\
4	141	0.00498399883508682\\
4	142	0.00505097722634673\\
4	143	0.00511357700452209\\
4	144	0.00519294524565339\\
4	145	0.00523701636120677\\
4	146	0.00536814844235778\\
4	147	0.00561533309519291\\
4	148	0.00579115934669971\\
4	149	0.00589162576943636\\
4	150	0.00593051686882973\\
4	151	0.00586049677804112\\
4	152	0.00579872634261847\\
4	153	0.0057086143642664\\
4	154	0.0056285010650754\\
4	155	0.00556376297026873\\
4	156	0.00553929666057229\\
4	157	0.00554126594215631\\
4	158	0.0055434494279325\\
4	159	0.00553854461759329\\
4	160	0.00553263770416379\\
4	161	0.00554012041538954\\
4	162	0.00541562773287296\\
4	163	0.00546420738101006\\
4	164	0.00551186082884669\\
4	165	0.00556987337768078\\
4	166	0.00564819388091564\\
4	167	0.00575087126344442\\
4	168	0.00587596092373133\\
4	169	0.00602226052433252\\
4	170	0.00617993948981166\\
5	0	0.00632049469277263\\
5	1	0.00641348585486412\\
5	2	0.00648300955072045\\
5	3	0.0065309233032167\\
5	4	0.00655917823314667\\
5	5	0.00657292734831572\\
5	6	0.00656995689496398\\
5	7	0.00655369507148862\\
5	8	0.00652270670980215\\
5	9	0.00647639157250524\\
5	10	0.00641062622889876\\
5	11	0.0063160234130919\\
5	12	0.00619712984189391\\
5	13	0.00604672729969025\\
5	14	0.0058715408667922\\
5	15	0.0056910328567028\\
5	16	0.00555870728567243\\
5	17	0.0054180221632123\\
5	18	0.00531426584348083\\
5	19	0.00533575285226107\\
5	20	0.00533792516216636\\
5	21	0.00527104921638966\\
5	22	0.00528452824801207\\
5	23	0.00527521362528205\\
5	24	0.00527891796082258\\
5	25	0.00525402976199985\\
5	26	0.00517728412523866\\
5	27	0.0050994735211134\\
5	28	0.00505109829828143\\
5	29	0.00500047812238336\\
5	30	0.00496083218604326\\
5	31	0.00485152192413807\\
5	32	0.00472032511606812\\
5	33	0.00478179706260562\\
5	34	0.00491414498537779\\
5	35	0.00505157141014934\\
5	36	0.00521221896633506\\
5	37	0.00536921480670571\\
5	38	0.00548993423581123\\
5	39	0.00564721412956715\\
5	40	0.0058087008073926\\
5	41	0.00595613569021225\\
5	42	0.00607386324554682\\
5	43	0.00616911053657532\\
5	44	0.00624025519937277\\
5	45	0.00630853418260813\\
5	46	0.00639399606734514\\
5	47	0.00654434412717819\\
5	48	0.00662757363170385\\
5	49	0.00675484631210566\\
5	50	0.00682519469410181\\
5	51	0.00692794797942042\\
5	52	0.00699218502268195\\
5	53	0.00699933944270015\\
5	54	0.00697561260312796\\
5	55	0.00694905826821923\\
5	56	0.00693136360496283\\
5	57	0.00632105255499482\\
5	58	0.00640549836680293\\
5	59	0.00647006649523973\\
5	60	0.0065161888487637\\
5	61	0.00654545752331614\\
5	62	0.00656048068776727\\
5	63	0.0065613673068583\\
5	64	0.00654876092448831\\
5	65	0.00652189739048481\\
5	66	0.00648082094267011\\
5	67	0.00642310315743089\\
5	68	0.00634547462686896\\
5	69	0.00624318839982152\\
5	70	0.00611812202259898\\
5	71	0.00596671551465988\\
5	72	0.00578707829117775\\
5	73	0.00557231064885855\\
5	74	0.00536794681102037\\
5	75	0.00520386639982462\\
5	76	0.0051762480288744\\
5	77	0.00519752129912376\\
5	78	0.00520797725766897\\
5	79	0.00516910525038838\\
5	80	0.00515872472897172\\
5	81	0.00514026917517185\\
5	82	0.00507883913815022\\
5	83	0.00498685846105218\\
5	84	0.00488957902416587\\
5	85	0.00477795954793692\\
5	86	0.00473205000162125\\
5	87	0.00474284589290619\\
5	88	0.0048621422611177\\
5	89	0.00498113827779889\\
5	90	0.00510452780872583\\
5	91	0.00525372987613082\\
5	92	0.00535956444218755\\
5	93	0.00561004318296909\\
5	94	0.00581382168456912\\
5	95	0.00601717224344611\\
5	96	0.00614178786054254\\
5	97	0.00622859410941601\\
5	98	0.00630130060017109\\
5	99	0.00637020217254758\\
5	100	0.00660455785691738\\
5	101	0.00665104947984219\\
5	102	0.00674941297620535\\
5	103	0.00688278861343861\\
5	104	0.0069464729167521\\
5	105	0.0069301868788898\\
5	106	0.00687854830175638\\
5	107	0.00682831602171063\\
5	108	0.00679406896233559\\
5	109	0.00677235797047615\\
5	110	0.00675662141293287\\
5	111	0.00674653332680464\\
5	112	0.00674192467704415\\
5	113	0.00630964757874608\\
5	114	0.00639404356479645\\
5	115	0.00645584147423506\\
5	116	0.00649765413254499\\
5	117	0.00652200262993574\\
5	118	0.00653266347944736\\
5	119	0.00653070257976651\\
5	120	0.00651655672118068\\
5	121	0.006490726955235\\
5	122	0.0064516756683588\\
5	123	0.00639643659815192\\
5	124	0.00632178271189332\\
5	125	0.00622206088155508\\
5	126	0.00609791046008468\\
5	127	0.00595050724223256\\
5	128	0.00578864431008697\\
5	129	0.0056141335517168\\
5	130	0.00541755510494113\\
5	131	0.00524697545915842\\
5	132	0.00508002005517483\\
5	133	0.00496463803574443\\
5	134	0.0049307756125927\\
5	135	0.00486921519041061\\
5	136	0.00483062723651528\\
5	137	0.00478435726836324\\
5	138	0.00479679182171822\\
5	139	0.00483138905838132\\
5	140	0.00488188955932856\\
5	141	0.00493469135835767\\
5	142	0.00500317709520459\\
5	143	0.0050671580247581\\
5	144	0.00514226919040084\\
5	145	0.00518279103562236\\
5	146	0.00530558126047254\\
5	147	0.00554050039499998\\
5	148	0.00571713410317898\\
5	149	0.00582899339497089\\
5	150	0.00588159263134003\\
5	151	0.00582120707258582\\
5	152	0.00572787411510944\\
5	153	0.00564975570887327\\
5	154	0.00558110326528549\\
5	155	0.00552221992984414\\
5	156	0.00550012849271297\\
5	157	0.00550085166469216\\
5	158	0.00550084002315998\\
5	159	0.00549313146620989\\
5	160	0.00548551324754953\\
5	161	0.00549294473603368\\
5	162	0.00539330113679171\\
5	163	0.00545110274106264\\
5	164	0.00549663649871945\\
5	165	0.00555216148495674\\
5	166	0.00562390172854066\\
5	167	0.00571655994281173\\
5	168	0.0058334213681519\\
5	169	0.0059765768237412\\
5	170	0.0061359996907413\\
6	0	0.00626273732632399\\
6	1	0.00635574292391539\\
6	2	0.00642734672874212\\
6	3	0.00647882418707013\\
6	4	0.00651206122711301\\
6	5	0.00653004460036755\\
6	6	0.00653362972661853\\
6	7	0.00652461871504784\\
6	8	0.00650098919868469\\
6	9	0.00646298658102751\\
6	10	0.00640755565837026\\
6	11	0.00632250495254993\\
6	12	0.00621523940935731\\
6	13	0.00607561599463224\\
6	14	0.00590724078938365\\
6	15	0.00573379872366786\\
6	16	0.00563625432550907\\
6	17	0.00550271384418011\\
6	18	0.00541666382923722\\
6	19	0.00559219857677817\\
6	20	0.00563707109540701\\
6	21	0.0055528343655169\\
6	22	0.00558637781068683\\
6	23	0.00555950868874788\\
6	24	0.00554612372070551\\
6	25	0.00550188170745969\\
6	26	0.00540401227772236\\
6	27	0.00530695682391524\\
6	28	0.00523429596796632\\
6	29	0.00514880334958434\\
6	30	0.00508640799671412\\
6	31	0.00491063576191664\\
6	32	0.0046746414154768\\
6	33	0.00471883686259389\\
6	34	0.00483528943732381\\
6	35	0.00496217980980873\\
6	36	0.00511285802349448\\
6	37	0.00524395704269409\\
6	38	0.00531680369749665\\
6	39	0.00546810729429126\\
6	40	0.00563001213595271\\
6	41	0.00579136284068227\\
6	42	0.00591597473248839\\
6	43	0.00601810868829489\\
6	44	0.0061063701286912\\
6	45	0.00618614908307791\\
6	46	0.00627588806673884\\
6	47	0.00648214481770992\\
6	48	0.00656014727428555\\
6	49	0.00675886962562799\\
6	50	0.00684709660708904\\
6	51	0.00694929389283061\\
6	52	0.00701312581077218\\
6	53	0.0070198243483901\\
6	54	0.00698635401204228\\
6	55	0.00694382935762405\\
6	56	0.00690874131396413\\
6	57	0.00626856833696365\\
6	58	0.00635204697027802\\
6	59	0.00641823466867208\\
6	60	0.00646753283217549\\
6	61	0.00650091329589486\\
6	62	0.00652077607810497\\
6	63	0.00652720313519239\\
6	64	0.00652130367234349\\
6	65	0.00650108652189374\\
6	66	0.00646656565368176\\
6	67	0.00641644233837724\\
6	68	0.00634787185117602\\
6	69	0.00625494867563248\\
6	70	0.00614330684766173\\
6	71	0.00600923225283623\\
6	72	0.00585289439186454\\
6	73	0.00565979583188891\\
6	74	0.00548269273713231\\
6	75	0.0053438269533217\\
6	76	0.00539527693763375\\
6	77	0.00548014417290688\\
6	78	0.0055246613919735\\
6	79	0.00545381149277091\\
6	80	0.005411715246737\\
6	81	0.00536800501868129\\
6	82	0.00528505584225059\\
6	83	0.00516832340508699\\
6	84	0.00502256257459521\\
6	85	0.00482838042080402\\
6	86	0.0047268751077354\\
6	87	0.00467692548409104\\
6	88	0.0047810454852879\\
6	89	0.00489301001653075\\
6	90	0.00501339929178357\\
6	91	0.00514953304082155\\
6	92	0.00514965318143368\\
6	93	0.00545199122279882\\
6	94	0.00561090186238289\\
6	95	0.00585133675485849\\
6	96	0.00598354078829288\\
6	97	0.00608572131022811\\
6	98	0.00617303093895316\\
6	99	0.00624924246221781\\
6	100	0.00661809789016843\\
6	101	0.00671494379639626\\
6	102	0.0068289521150291\\
6	103	0.00696201762184501\\
6	104	0.00701661175116897\\
6	105	0.00698783481493592\\
6	106	0.00692159961909056\\
6	107	0.00685378629714251\\
6	108	0.00680011138319969\\
6	109	0.00675900746136904\\
6	110	0.00672665145248175\\
6	111	0.0067034438252449\\
6	112	0.00669071916490793\\
6	113	0.00625760387629271\\
6	114	0.00634196121245623\\
6	115	0.00640554679557681\\
6	116	0.00645045889541507\\
6	117	0.00647899135947227\\
6	118	0.00649450486525893\\
6	119	0.00649752654135227\\
6	120	0.00648914370685816\\
6	121	0.00646938290446997\\
6	122	0.00643687276169658\\
6	123	0.00638879090547562\\
6	124	0.00632126536220312\\
6	125	0.00622971216216683\\
6	126	0.00611288892105222\\
6	127	0.00597269833087921\\
6	128	0.00581744406372309\\
6	129	0.00565636251121759\\
6	130	0.00548481615260243\\
6	131	0.00534773943945765\\
6	132	0.00518590165302157\\
6	133	0.00503306137397885\\
6	134	0.00496080936864018\\
6	135	0.00487502664327621\\
6	136	0.00481919711455703\\
6	137	0.00476370053365827\\
6	138	0.00476510170847178\\
6	139	0.00479066837579012\\
6	140	0.00483405543491244\\
6	141	0.00488461274653673\\
6	142	0.00495294621214271\\
6	143	0.00501676881685853\\
6	144	0.00508484849706292\\
6	145	0.00512000545859337\\
6	146	0.00522998487576842\\
6	147	0.00544519675895572\\
6	148	0.0056194169446826\\
6	149	0.00574278039857745\\
6	150	0.00581098766997457\\
6	151	0.00576421013101935\\
6	152	0.00563610205426812\\
6	153	0.00557489693164825\\
6	154	0.005522470921278\\
6	155	0.00547217484563589\\
6	156	0.00545300217345357\\
6	157	0.00545141939073801\\
6	158	0.00544774066656828\\
6	159	0.00543568795546889\\
6	160	0.00542506296187639\\
6	161	0.00543135963380337\\
6	162	0.00536367809399962\\
6	163	0.00543096754699945\\
6	164	0.00547368172556162\\
6	165	0.00552645837888122\\
6	166	0.00559076713398099\\
6	167	0.00567153096199036\\
6	168	0.00577775621786714\\
6	169	0.00591530278325081\\
6	170	0.00607422506436706\\
7	0	0.00619405554607511\\
7	1	0.00628465693444014\\
7	2	0.00635640462860465\\
7	3	0.00641004554927349\\
7	4	0.00644735991954803\\
7	5	0.00646951049566269\\
7	6	0.00647981883957982\\
7	7	0.00647871056571603\\
7	8	0.00646370276808739\\
7	9	0.00643561687320471\\
7	10	0.00639230338856578\\
7	11	0.00631979200989008\\
7	12	0.00622707325965166\\
7	13	0.00610206462442875\\
7	14	0.00594547670334578\\
7	15	0.00578350247815251\\
7	16	0.00571547821164131\\
7	17	0.00559126259759068\\
7	18	0.00552160432562232\\
7	19	0.00581836700439453\\
7	20	0.0058963131159544\\
7	21	0.00579907419160008\\
7	22	0.00584636768326163\\
7	23	0.00580432778224349\\
7	24	0.00577523000538349\\
7	25	0.00571272987872362\\
7	26	0.0055951033718884\\
7	27	0.00548135489225388\\
7	28	0.00538917863741517\\
7	29	0.00527691282331944\\
7	30	0.00519691407680511\\
7	31	0.00497440900653601\\
7	32	0.00466630421578884\\
7	33	0.00469745555892587\\
7	34	0.0048035429790616\\
7	35	0.0049243732355535\\
7	36	0.00506919296458364\\
7	37	0.00518352864310145\\
7	38	0.00522505166009068\\
7	39	0.00537194358184934\\
7	40	0.0055329566821456\\
7	41	0.00570198614150286\\
7	42	0.00582924671471119\\
7	43	0.0059329429641366\\
7	44	0.00602869968861341\\
7	45	0.00611072918400168\\
7	46	0.00619669770821929\\
7	47	0.00643149577081203\\
7	48	0.00649822596460581\\
7	49	0.00673695653676987\\
7	50	0.00683323154225945\\
7	51	0.00693227490410209\\
7	52	0.00699361599981785\\
7	53	0.00699807237833738\\
7	54	0.00695614283904433\\
7	55	0.00690088793635368\\
7	56	0.00685219606384635\\
7	57	0.00620437646284699\\
7	58	0.00628471374511719\\
7	59	0.00635051168501377\\
7	60	0.00640137493610382\\
7	61	0.0064377635717392\\
7	62	0.00646186992526054\\
7	63	0.00647380109876394\\
7	64	0.00647489307448268\\
7	65	0.0064623118378222\\
7	66	0.00643600430339575\\
7	67	0.0063955532386899\\
7	68	0.00633843243122101\\
7	69	0.00625787302851677\\
7	70	0.00616195425391197\\
7	71	0.00604679668322206\\
7	72	0.00591394770890474\\
7	73	0.0057434793561697\\
7	74	0.00559208635240793\\
7	75	0.00547583820298314\\
7	76	0.00558785442262888\\
7	77	0.00572197418659925\\
7	78	0.00579361245036125\\
7	79	0.0056982240639627\\
7	80	0.00563007779419422\\
7	81	0.00556491408497095\\
7	82	0.00546358898282051\\
7	83	0.00532638048753142\\
7	84	0.00514417327940464\\
7	85	0.00489101326093078\\
7	86	0.00474967667832971\\
7	87	0.0046571334823966\\
7	88	0.00475012930110097\\
7	89	0.00485779205337167\\
7	90	0.0049771280027926\\
7	91	0.0051041878759861\\
7	92	0.00503561925143003\\
7	93	0.00537357665598392\\
7	94	0.00550212198868394\\
7	95	0.00576657662168145\\
7	96	0.00590166542679071\\
7	97	0.00601059617474675\\
7	98	0.00610279385000467\\
7	99	0.00617756601423025\\
7	100	0.00662401085719466\\
7	101	0.00674609700217843\\
7	102	0.00686555448919535\\
7	103	0.00699482858181\\
7	104	0.00704032415524125\\
7	105	0.00700036436319351\\
7	106	0.00692173931747675\\
7	107	0.00684017268940806\\
7	108	0.00677183456718922\\
7	109	0.00671607907861471\\
7	110	0.0066710589453578\\
7	111	0.00663779862225056\\
7	112	0.00661887554451823\\
7	113	0.00619344739243388\\
7	114	0.00627530738711357\\
7	115	0.00633868807926774\\
7	116	0.00638521742075682\\
7	117	0.00641694059595466\\
7	118	0.00643676472827792\\
7	119	0.00644482998177409\\
7	120	0.00644271960482001\\
7	121	0.00643006712198257\\
7	122	0.00640565017238259\\
7	123	0.00636680703610182\\
7	124	0.00630920846015215\\
7	125	0.00622920645400882\\
7	126	0.00612383242696524\\
7	127	0.00599532667547464\\
7	128	0.00585119938477874\\
7	129	0.00570661295205355\\
7	130	0.00556175317615271\\
7	131	0.00545538309961557\\
7	132	0.00530334794893861\\
7	133	0.00512356916442513\\
7	134	0.00501603027805686\\
7	135	0.00490781385451555\\
7	136	0.0048352237790823\\
7	137	0.0047709047794342\\
7	138	0.00476002041250467\\
7	139	0.00477454531937838\\
7	140	0.00480841659009457\\
7	141	0.00485379016026855\\
7	142	0.00491807889193296\\
7	143	0.00497801275923848\\
7	144	0.00503622647374868\\
7	145	0.00506465462967753\\
7	146	0.00515873450785875\\
7	147	0.0053492384031415\\
7	148	0.00551734818145633\\
7	149	0.00564841460436583\\
7	150	0.00572941731661558\\
7	151	0.00569809135049582\\
7	152	0.00554397329688072\\
7	153	0.00549863278865814\\
7	154	0.00546194892376661\\
7	155	0.00541994487866759\\
7	156	0.00540229771286249\\
7	157	0.00539696775376797\\
7	158	0.00538852345198393\\
7	159	0.00537155102938414\\
7	160	0.00535732274875045\\
7	161	0.00536159705370665\\
7	162	0.00532754417508841\\
7	163	0.00540219945833087\\
7	164	0.00544339464977384\\
7	165	0.0054950681515038\\
7	166	0.00555471796542406\\
7	167	0.00562648894265294\\
7	168	0.0057229595258832\\
7	169	0.00585303036496043\\
7	170	0.00600777985528111\\
8	0	0.0061199776828289\\
8	1	0.00620641466230154\\
8	2	0.00627676583826542\\
8	3	0.00633133202791214\\
8	4	0.00637176819145679\\
8	5	0.00639781169593334\\
8	6	0.00641460437327623\\
8	7	0.00642150454223156\\
8	8	0.00641571171581745\\
8	9	0.00639838865026832\\
8	10	0.00636810762807727\\
8	11	0.00631002662703395\\
8	12	0.00623367447406054\\
8	13	0.0061258627101779\\
8	14	0.00598473008722067\\
8	15	0.00583740696310997\\
8	16	0.00579352909699082\\
8	17	0.00568012520670891\\
8	18	0.00562497833743691\\
8	19	0.00600842572748661\\
8	20	0.00610961578786373\\
8	21	0.00600414676591754\\
8	22	0.00605868501588702\\
8	23	0.00600444246083498\\
8	24	0.00596168451011181\\
8	25	0.00588283268734813\\
8	26	0.00574755668640137\\
8	27	0.00561999622732401\\
8	28	0.00551338028162718\\
8	29	0.00538266217336059\\
8	30	0.00529030244797468\\
8	31	0.00503952987492085\\
8	32	0.00468788668513298\\
8	33	0.00470978114753962\\
8	34	0.00481020892038941\\
8	35	0.00492869829759002\\
8	36	0.00507099507376552\\
8	37	0.00517584756016731\\
8	38	0.0051988516934216\\
8	39	0.00534232705831528\\
8	40	0.00550131127238274\\
8	41	0.00567305646836758\\
8	42	0.00579960271716118\\
8	43	0.00590069172903895\\
8	44	0.00599628314375877\\
8	45	0.00607334496453404\\
8	46	0.00614952249452472\\
8	47	0.00639087706804276\\
8	48	0.00644239829853177\\
8	49	0.00669512897729874\\
8	50	0.00679169641807675\\
8	51	0.00688610319048166\\
8	52	0.00694372085854411\\
8	53	0.00694482354447246\\
8	54	0.00689603155478835\\
8	55	0.00683137541636825\\
8	56	0.00677282130345702\\
8	57	0.00613396102562547\\
8	58	0.00620965007692575\\
8	59	0.00627351179718971\\
8	60	0.00632458832114935\\
8	61	0.00636295601725578\\
8	62	0.00639060698449612\\
8	63	0.00640771724283695\\
8	64	0.0064156586304307\\
8	65	0.00641111424192786\\
8	66	0.00639394856989384\\
8	67	0.00636438839137554\\
8	68	0.00632013566792011\\
8	69	0.00625385390594602\\
8	70	0.00617491966113448\\
8	71	0.00607926631346345\\
8	72	0.00596914952620864\\
8	73	0.00582111068069935\\
8	74	0.00569289270788431\\
8	75	0.00559586100280285\\
8	76	0.00574948592111468\\
8	77	0.00591765204444528\\
8	78	0.00600876053795218\\
8	79	0.00589733012020588\\
8	80	0.00580989802256227\\
8	81	0.00572783593088388\\
8	82	0.00561171071603894\\
8	83	0.00545859523117542\\
8	84	0.00525183649733663\\
8	85	0.00496162520721555\\
8	86	0.00479445466771722\\
8	87	0.00467474292963743\\
8	88	0.0047600707039237\\
8	89	0.00486562866717577\\
8	90	0.00498533574864268\\
8	91	0.0051065431907773\\
8	92	0.00499771349132061\\
8	93	0.0053582158870995\\
8	94	0.0054675405845046\\
8	95	0.00574564561247826\\
8	96	0.00587997166439891\\
8	97	0.00598887493833899\\
8	98	0.00607838248834014\\
8	99	0.00614513596519828\\
8	100	0.00662226742133498\\
8	101	0.00674854079261422\\
8	102	0.00686538452282548\\
8	103	0.00698879919946194\\
8	104	0.00702611915767193\\
8	105	0.00697696208953857\\
8	106	0.00688860332593322\\
8	107	0.0067971651442349\\
8	108	0.00671871239319444\\
8	109	0.0066527621820569\\
8	110	0.00659877900034189\\
8	111	0.00655832700431347\\
8	112	0.00653496757149696\\
8	113	0.00612274138256907\\
8	114	0.00620034150779247\\
8	115	0.00626197224482894\\
8	116	0.00630886293947697\\
8	117	0.00634281057864428\\
8	118	0.00636628037318587\\
8	119	0.00637916848063469\\
8	120	0.00638340087607503\\
8	121	0.00637832190841436\\
8	122	0.00636284658685327\\
8	123	0.00633448408916593\\
8	124	0.00628863321617246\\
8	125	0.00622241571545601\\
8	126	0.00613138498738408\\
8	127	0.00601776037365198\\
8	128	0.0058880252763629\\
8	129	0.00576162990182638\\
8	130	0.00564331794157624\\
8	131	0.00556406006217003\\
8	132	0.00542541965842247\\
8	133	0.00522905262187123\\
8	134	0.00509083457291126\\
8	135	0.00496242474764585\\
8	136	0.00487401196733117\\
8	137	0.00480121513828635\\
8	138	0.00477753626182675\\
8	139	0.00477979239076376\\
8	140	0.00480262422934175\\
8	141	0.00484072184190154\\
8	142	0.0048982216976583\\
8	143	0.0049516330473125\\
8	144	0.00499846460297704\\
8	145	0.00501940306276083\\
8	146	0.00509643508121371\\
8	147	0.00526021793484688\\
8	148	0.00541962077841163\\
8	149	0.00555493170395494\\
8	150	0.00564587768167257\\
8	151	0.00563050713390112\\
8	152	0.00545941852033138\\
8	153	0.00542785739526153\\
8	154	0.00540530448779464\\
8	155	0.00537085253745317\\
8	156	0.00535361003130674\\
8	157	0.00534362671896815\\
8	158	0.00532972021028399\\
8	159	0.00530749559402466\\
8	160	0.00528922257944942\\
8	161	0.00529072480276227\\
8	162	0.00528830476105213\\
8	163	0.00536829186603427\\
8	164	0.005409250035882\\
8	165	0.00546131888404489\\
8	166	0.00551884295418859\\
8	167	0.00558450166136026\\
8	168	0.00567261734977365\\
8	169	0.00579433143138885\\
8	170	0.0059423060156405\\
9	0	0.00603214325383306\\
9	1	0.0061135170981288\\
9	2	0.00618186919018626\\
9	3	0.00623705191537738\\
9	4	0.00628059916198254\\
9	5	0.00631070975214243\\
9	6	0.00633452599868178\\
9	7	0.00635028770193458\\
9	8	0.00635487912222743\\
9	9	0.00634989282116294\\
9	10	0.00633475556969643\\
9	11	0.00629362557083368\\
9	12	0.00623681396245956\\
9	13	0.00614973483607173\\
9	14	0.00602748198434711\\
9	15	0.00589813524857163\\
9	16	0.00588428787887096\\
9	17	0.00578458327800035\\
9	18	0.00574739882722497\\
9	19	0.00623904215171933\\
9	20	0.00637206993997097\\
9	21	0.00625683320686221\\
9	22	0.00632123369723558\\
9	23	0.00625141523778439\\
9	24	0.00619130628183484\\
9	25	0.00609211251139641\\
9	26	0.00593521492555737\\
9	27	0.00579055119305849\\
9	28	0.00566592020913959\\
9	29	0.00551224360242486\\
9	30	0.00540467724204063\\
9	31	0.00511864991858602\\
9	32	0.00471321446821094\\
9	33	0.00472396332770586\\
9	34	0.00481728231534362\\
9	35	0.00493266060948372\\
9	36	0.0050715752877295\\
9	37	0.00516448216512799\\
9	38	0.00516415387392044\\
9	39	0.00530214048922062\\
9	40	0.00545750465244055\\
9	41	0.00563156325370073\\
9	42	0.00575667759403586\\
9	43	0.00585440685972571\\
9	44	0.00594966532662511\\
9	45	0.00602107774466276\\
9	46	0.00608630757778883\\
9	47	0.00633670389652252\\
9	48	0.00637177098542452\\
9	49	0.00664317281916738\\
9	50	0.00674177845939994\\
9	51	0.00683193001896143\\
9	52	0.00688606314361095\\
9	53	0.00688406592234969\\
9	54	0.00682797562330961\\
9	55	0.00675292080268264\\
9	56	0.00668322527781129\\
9	57	0.00605035712942481\\
9	58	0.00612053042277694\\
9	59	0.00618187943473458\\
9	60	0.00623284978792071\\
9	61	0.00627311179414392\\
9	62	0.00630445871502161\\
9	63	0.00632714899256825\\
9	64	0.00634264061227441\\
9	65	0.00634709000587463\\
9	66	0.006340307649225\\
9	67	0.00632327096536756\\
9	68	0.00629400555044413\\
9	69	0.00624457327648997\\
9	70	0.00618597911670804\\
9	71	0.00611398927867413\\
9	72	0.00603173300623894\\
9	73	0.00591125572100282\\
9	74	0.00581170944496989\\
9	75	0.00573865650221705\\
9	76	0.0059454208239913\\
9	77	0.00615831650793552\\
9	78	0.00627536699175835\\
9	79	0.00614383863285184\\
9	80	0.00603218749165535\\
9	81	0.00592896109446883\\
9	82	0.00579446135088801\\
9	83	0.00562167074531317\\
9	84	0.0053840228356421\\
9	85	0.00504727102816105\\
9	86	0.00484818266704679\\
9	87	0.00469498755410314\\
9	88	0.0047707911580801\\
9	89	0.0048734312877059\\
9	90	0.00499300332739949\\
9	91	0.0051067708991468\\
9	92	0.00494796270504594\\
9	93	0.00533273117616773\\
9	94	0.00541761750355363\\
9	95	0.0057102688588202\\
9	96	0.00584310572594404\\
9	97	0.005951845087111\\
9	98	0.00603860896080732\\
9	99	0.0060968971811235\\
9	100	0.00661343149840832\\
9	101	0.00674697058275342\\
9	102	0.00686226971447468\\
9	103	0.00698003033176064\\
9	104	0.00700877187773585\\
9	105	0.0069499765522778\\
9	106	0.00685130059719086\\
9	107	0.00674900598824024\\
9	108	0.00665900716558099\\
9	109	0.00658115744590759\\
9	110	0.00651654833927751\\
9	111	0.00646745227277279\\
9	112	0.00643856497481465\\
9	113	0.00603880966082215\\
9	114	0.00611133594065905\\
9	115	0.00617066398262978\\
9	116	0.00621761055663228\\
9	117	0.00625372165814042\\
9	118	0.00628099823370576\\
9	119	0.00629906682297587\\
9	120	0.00631025480106473\\
9	121	0.00631362525746226\\
9	122	0.00630827294662595\\
9	123	0.00629193708300591\\
9	124	0.00625975104048848\\
9	125	0.00620971946045756\\
9	126	0.00613579014316201\\
9	127	0.00604009442031384\\
9	128	0.00592784816399217\\
9	129	0.00582319870591164\\
9	130	0.00573606509715319\\
9	131	0.00568974064663053\\
9	132	0.00556717999279499\\
9	133	0.00535108707845211\\
9	134	0.00517773255705833\\
9	135	0.00502577237784863\\
9	136	0.00491895340383053\\
9	137	0.00483581097796559\\
9	138	0.00479731056839228\\
9	139	0.00478527368977666\\
9	140	0.00479538645595312\\
9	141	0.00482518877834082\\
9	142	0.00487527484074235\\
9	143	0.00492161512374878\\
9	144	0.00495610246434808\\
9	145	0.00496863294392824\\
9	146	0.00502736866474152\\
9	147	0.00516230287030339\\
9	148	0.00531168514862657\\
9	149	0.00545129785314202\\
9	150	0.00555338989943266\\
9	151	0.00555586954578757\\
9	152	0.00536763621494174\\
9	153	0.00535162445157766\\
9	154	0.00534511916339397\\
9	155	0.00531969079747796\\
9	156	0.00530334189534187\\
9	157	0.00528825772926211\\
9	158	0.00526798702776432\\
9	159	0.00523942895233631\\
9	160	0.00521608535200357\\
9	161	0.00521389907225966\\
9	162	0.00524381408467889\\
9	163	0.00532902963459492\\
9	164	0.0053694280795753\\
9	165	0.00542184710502625\\
9	166	0.00547689711675048\\
9	167	0.00553574506193399\\
9	168	0.00561484647914767\\
9	169	0.00572765292599797\\
9	170	0.00586820067837834\\
10	0	0.0059373234398663\\
10	1	0.00601077126339078\\
10	2	0.00607470236718655\\
10	3	0.00612860638648272\\
10	4	0.00617384165525436\\
10	5	0.00620773434638977\\
10	6	0.00623836042359471\\
10	7	0.00626329984515905\\
10	8	0.00627936981618404\\
10	9	0.0062881289049983\\
10	10	0.00628951657563448\\
10	11	0.00626850966364145\\
10	12	0.00623399438336492\\
10	13	0.00617191474884748\\
10	14	0.00607509119436145\\
10	15	0.00596960121765733\\
10	16	0.00597284408286214\\
10	17	0.00588908838108182\\
10	18	0.00586532894521952\\
10	19	0.00638116663321853\\
10	20	0.00651743914932013\\
10	21	0.00640455866232514\\
10	22	0.00646299216896296\\
10	23	0.00638671685010195\\
10	24	0.00631614401936531\\
10	25	0.00620274851098657\\
10	26	0.00603044452145696\\
10	27	0.00587658071890473\\
10	28	0.00574674503877759\\
10	29	0.00559005746617913\\
10	30	0.00547953229397535\\
10	31	0.00520001910626888\\
10	32	0.004802365321666\\
10	33	0.00480965618044138\\
10	34	0.0049059959128499\\
10	35	0.00502653932198882\\
10	36	0.00516975531354547\\
10	37	0.00526614347472787\\
10	38	0.00526805268600583\\
10	39	0.00540326442569494\\
10	40	0.00555326789617538\\
10	41	0.005720479413867\\
10	42	0.00583774549886584\\
10	43	0.00592368748039007\\
10	44	0.00600323686376214\\
10	45	0.00605381419882178\\
10	46	0.00609490601345897\\
10	47	0.00630968809127808\\
10	48	0.00631913915276527\\
10	49	0.00655580218881369\\
10	50	0.00663983169943094\\
10	51	0.00672228168696165\\
10	52	0.00677030067890882\\
10	53	0.00676291296258569\\
10	54	0.00670284358784556\\
10	55	0.00662427674978971\\
10	56	0.00655120052397251\\
10	57	0.0059582213871181\\
10	58	0.00602034898474813\\
10	59	0.00607661576941609\\
10	60	0.00612525176256895\\
10	61	0.0061657247133553\\
10	62	0.00619964255020022\\
10	63	0.00622745184227824\\
10	64	0.00625029904767871\\
10	65	0.00626448635011911\\
10	66	0.0062697334215045\\
10	67	0.00626732874661684\\
10	68	0.00625540455803275\\
10	69	0.00622597942128778\\
10	70	0.00618931232020259\\
10	71	0.00614092499017715\\
10	72	0.00608338415622711\\
10	73	0.00598857365548611\\
10	74	0.00591069227084517\\
10	75	0.0058528371155262\\
10	76	0.00606577191501856\\
10	77	0.00628313608467579\\
10	78	0.00640487624332309\\
10	79	0.00627513043582439\\
10	80	0.00615728041157126\\
10	81	0.00604525487869978\\
10	82	0.00590190291404724\\
10	83	0.00572097115218639\\
10	84	0.00548111321404576\\
10	85	0.00514846434816718\\
10	86	0.00494836596772075\\
10	87	0.00479425070807338\\
10	88	0.00486812274903059\\
10	89	0.00497314659878612\\
10	90	0.00509662134572864\\
10	91	0.00521001499146223\\
10	92	0.0050570722669363\\
10	93	0.00544497976079583\\
10	94	0.00552731472998857\\
10	95	0.00581648759543896\\
10	96	0.00594075163826346\\
10	97	0.00603556493297219\\
10	98	0.00610375311225653\\
10	99	0.00613901764154434\\
10	100	0.00659795198589563\\
10	101	0.00669372268021107\\
10	102	0.00678961211815476\\
10	103	0.00689675193279982\\
10	104	0.00691839167848229\\
10	105	0.00685363449156284\\
10	106	0.00674986094236374\\
10	107	0.00664480496197939\\
10	108	0.00655295187607408\\
10	109	0.00647266395390034\\
10	110	0.0064052059315145\\
10	111	0.00635339599102736\\
10	112	0.00632269587367773\\
10	113	0.00594565644860268\\
10	114	0.00601007975637913\\
10	115	0.00606452347710729\\
10	116	0.00610946631059051\\
10	117	0.00614618556573987\\
10	118	0.00617620209231973\\
10	119	0.00619916012510657\\
10	120	0.00621752440929413\\
10	121	0.00623023463413119\\
10	122	0.00623653782531619\\
10	123	0.0062344204634428\\
10	124	0.00621909322217107\\
10	125	0.00618919683620334\\
10	126	0.00613748421892524\\
10	127	0.00606546550989151\\
10	128	0.00597674306482077\\
10	129	0.00589727656915784\\
10	130	0.00584162725135684\\
10	131	0.00581906223669648\\
10	132	0.00571972923353314\\
10	133	0.00550551665946841\\
10	134	0.00530369440093637\\
10	135	0.00513194175437093\\
10	136	0.00500760832801461\\
10	137	0.00491487700492144\\
10	138	0.00485917925834656\\
10	139	0.0048294560983777\\
10	140	0.00482291029766202\\
10	141	0.00483962707221508\\
10	142	0.00487587787210941\\
10	143	0.00490909768268466\\
10	144	0.0049268719740212\\
10	145	0.00492917560040951\\
10	146	0.00496537238359451\\
10	147	0.0050655729137361\\
10	148	0.0052010789513588\\
10	149	0.00534005369991064\\
10	150	0.00544934300705791\\
10	151	0.0054721524938941\\
10	152	0.00527978176251054\\
10	153	0.00527638429775834\\
10	154	0.00528390426188707\\
10	155	0.00526613043621182\\
10	156	0.00524816568940878\\
10	157	0.00522599322721362\\
10	158	0.00519823003560305\\
10	159	0.00516312755644321\\
10	160	0.00513441022485495\\
10	161	0.00512777175754309\\
10	162	0.00519262626767159\\
10	163	0.00527965184301138\\
10	164	0.00532159535214305\\
10	165	0.00537681858986616\\
10	166	0.00543386023491621\\
10	167	0.00549098430201411\\
10	168	0.00556321023032069\\
10	169	0.00566510343924165\\
10	170	0.0057936254888773\\
11	0	0.00581320142373443\\
11	1	0.00587635207921267\\
11	2	0.00593437207862735\\
11	3	0.0059862844645977\\
11	4	0.00603324640542269\\
11	5	0.00607146928086877\\
11	6	0.00611031008884311\\
11	7	0.00614650035277009\\
11	8	0.00617680978029966\\
11	9	0.0062028244137764\\
11	10	0.00622522365301847\\
11	11	0.00623013032600284\\
11	12	0.00622469326481223\\
11	13	0.00619568955153227\\
11	14	0.00613299151882529\\
11	15	0.00606003636494279\\
11	16	0.00608702376484871\\
11	17	0.00602539861574769\\
11	18	0.00602060463279486\\
11	19	0.0065709026530385\\
11	20	0.00671145040541887\\
11	21	0.00660244934260845\\
11	22	0.00665361480787396\\
11	23	0.00656865630298853\\
11	24	0.0064838333055377\\
11	25	0.0063513214699924\\
11	26	0.00615879474207759\\
11	27	0.00599316461011767\\
11	28	0.00585640734061599\\
11	29	0.00569544266909361\\
11	30	0.0055808131583035\\
11	31	0.00530977640300989\\
11	32	0.00492263585329056\\
11	33	0.00492508430033922\\
11	34	0.00502506783232093\\
11	35	0.0051524150185287\\
11	36	0.00530148576945066\\
11	37	0.00540261249989271\\
11	38	0.00540719693526626\\
11	39	0.00553790526464581\\
11	40	0.00567968701943755\\
11	41	0.00583689147606492\\
11	42	0.00594310369342566\\
11	43	0.00601299153640866\\
11	44	0.00607156986370683\\
11	45	0.00609455164521933\\
11	46	0.00610394915565848\\
11	47	0.00627274252474308\\
11	48	0.00624942034482956\\
11	49	0.00644225720316172\\
11	50	0.00650800578296185\\
11	51	0.006580357439816\\
11	52	0.00662035215646029\\
11	53	0.00660620583221316\\
11	54	0.00654139462858438\\
11	55	0.00645874626934528\\
11	56	0.00638169003650546\\
11	57	0.00583756854757667\\
11	58	0.0058892760425806\\
11	59	0.00593883171677589\\
11	60	0.00598417967557907\\
11	61	0.00602453295141459\\
11	62	0.00606128433719277\\
11	63	0.00609514955431223\\
11	64	0.00612692395225167\\
11	65	0.00615312159061432\\
11	66	0.00617338204756379\\
11	67	0.00618946785107255\\
11	68	0.00619971984997392\\
11	69	0.00619618268683553\\
11	70	0.006188262719661\\
11	71	0.00617124605923891\\
11	72	0.00614704005420208\\
11	73	0.00608735717833042\\
11	74	0.00603966088965535\\
11	75	0.00600340310484171\\
11	76	0.00622573401778936\\
11	77	0.00644993083551526\\
11	78	0.0065787173807621\\
11	79	0.00645124213770032\\
11	80	0.00632470101118088\\
11	81	0.00620069121941924\\
11	82	0.00604574102908373\\
11	83	0.00585432536900043\\
11	84	0.00561159290373325\\
11	85	0.00528452266007662\\
11	86	0.0050832461565733\\
11	87	0.00492763658985496\\
11	88	0.00499860709533095\\
11	89	0.00510677136480808\\
11	90	0.00523556303232908\\
11	91	0.00534824933856726\\
11	92	0.00520282378420234\\
11	93	0.00559465633705258\\
11	94	0.00567231001332402\\
11	95	0.00595586327835917\\
11	96	0.00606787810102105\\
11	97	0.00614370126277208\\
11	98	0.00618720939382911\\
11	99	0.00619218172505498\\
11	100	0.00657629501074553\\
11	101	0.00662396149709821\\
11	102	0.00669455993920565\\
11	103	0.00678738206624985\\
11	104	0.00679951952770352\\
11	105	0.00672738766297698\\
11	106	0.00661769788712263\\
11	107	0.00650971988216043\\
11	108	0.00641594780609012\\
11	109	0.00633279513567686\\
11	110	0.00626177061349154\\
11	111	0.00620640674605966\\
11	112	0.00617319438606501\\
11	113	0.00582375330850482\\
11	114	0.00587767735123634\\
11	115	0.00592565443366766\\
11	116	0.00596772599965334\\
11	117	0.00600483687594533\\
11	118	0.00603790860623121\\
11	119	0.00606663478538394\\
11	120	0.00609369156882167\\
11	121	0.00611788686364889\\
11	122	0.00613871356472373\\
11	123	0.00615453021600842\\
11	124	0.00616072211414576\\
11	125	0.00615687388926744\\
11	126	0.00613425672054291\\
11	127	0.00609368737787008\\
11	128	0.00603666715323925\\
11	129	0.00599170941859484\\
11	130	0.00597974099218845\\
11	131	0.00599024025723338\\
11	132	0.00592328514903784\\
11	133	0.00571130914613605\\
11	134	0.00546945445239544\\
11	135	0.00527091091498733\\
11	136	0.00512287160381675\\
11	137	0.0050174561329186\\
11	138	0.00493832211941481\\
11	139	0.00488483207300305\\
11	140	0.00485603604465723\\
11	141	0.00485541112720966\\
11	142	0.00487334607169032\\
11	143	0.00488935178145766\\
11	144	0.00488520739600062\\
11	145	0.00487435888499022\\
11	146	0.00488126371055841\\
11	147	0.00493727996945381\\
11	148	0.00505570974200964\\
11	149	0.00519408518448472\\
11	150	0.00531267235055566\\
11	151	0.00536152813583612\\
11	152	0.00516337482258677\\
11	153	0.00517724547535181\\
11	154	0.00520380074158311\\
11	155	0.00519667798653245\\
11	156	0.00517715839669108\\
11	157	0.00514626363292336\\
11	158	0.0051092728972435\\
11	159	0.00506606977432966\\
11	160	0.00503063527867198\\
11	161	0.00501832971349359\\
11	162	0.0051282150670886\\
11	163	0.0052161980420351\\
11	164	0.00525898253545165\\
11	165	0.00531696761026978\\
11	166	0.00537593569606543\\
11	167	0.00543048093095422\\
11	168	0.00549386674538255\\
11	169	0.00558204529806972\\
11	170	0.0056956117041409\\
12	0	0.00566593278199434\\
12	1	0.00571617344394326\\
12	2	0.0057663475163281\\
12	3	0.00581497931852937\\
12	4	0.00586297689005733\\
12	5	0.00590555928647518\\
12	6	0.0059531438164413\\
12	7	0.00600172020494938\\
12	8	0.00604815036058426\\
12	9	0.00609394535422325\\
12	10	0.00614058412611485\\
12	11	0.00617631198838353\\
12	12	0.0062056346796453\\
12	13	0.00621717283502221\\
12	14	0.00619781669229269\\
12	15	0.00616669049486518\\
12	16	0.00621767854318023\\
12	17	0.00618438981473446\\
12	18	0.00620120065286756\\
12	19	0.00675737857818604\\
12	20	0.00689108110964298\\
12	21	0.00679225521162152\\
12	22	0.00682810368016362\\
12	23	0.00673675583675504\\
12	24	0.00663792854174972\\
12	25	0.00648561678826809\\
12	26	0.0062724738381803\\
12	27	0.00609678169712424\\
12	28	0.00595729611814022\\
12	29	0.00579950213432312\\
12	30	0.00568507704883814\\
12	31	0.00544140301644802\\
12	32	0.00509272515773773\\
12	33	0.00509205739945173\\
12	34	0.00520000420510769\\
12	35	0.00533860037103295\\
12	36	0.00549759296700358\\
12	37	0.00561056286096573\\
12	38	0.00562851689755917\\
12	39	0.00575356325134635\\
12	40	0.00588315865024924\\
12	41	0.00602323841303587\\
12	42	0.00611264491453767\\
12	43	0.00615925621241331\\
12	44	0.00618627853691578\\
12	45	0.00617035757750273\\
12	46	0.00613727513700724\\
12	47	0.00623573502525687\\
12	48	0.00617159996181726\\
12	49	0.00629555014893413\\
12	50	0.00633488595485687\\
12	51	0.00639439653605223\\
12	52	0.00642432598397136\\
12	53	0.00640207622200251\\
12	54	0.00633365800604224\\
12	55	0.00624941475689411\\
12	56	0.00617105886340141\\
12	57	0.0056936270557344\\
12	58	0.00573247484862804\\
12	59	0.00577331148087978\\
12	60	0.00581387989223003\\
12	61	0.00585317378863692\\
12	62	0.00589235033839941\\
12	63	0.00593247776851058\\
12	64	0.00597385643050075\\
12	65	0.0060135149396956\\
12	66	0.00605104025453329\\
12	67	0.00608864286914468\\
12	68	0.006124930921942\\
12	69	0.00615232018753886\\
12	70	0.00617848243564367\\
12	71	0.00619848910719156\\
12	72	0.00621297117322683\\
12	73	0.006195152644068\\
12	74	0.00618173275142908\\
12	75	0.00616871146485209\\
12	76	0.00638309679925442\\
12	77	0.00659876270219684\\
12	78	0.00672710919752717\\
12	79	0.00661168480291963\\
12	80	0.00648243445903063\\
12	81	0.00634948303923011\\
12	82	0.00618514884263277\\
12	83	0.00598663976415992\\
12	84	0.00575267430394888\\
12	85	0.00545357447117567\\
12	86	0.00526386266574264\\
12	87	0.00511974235996604\\
12	88	0.00518958223983645\\
12	89	0.00530329579487443\\
12	90	0.00543983979150653\\
12	91	0.00555403530597687\\
12	92	0.00544092664495111\\
12	93	0.00582705903798342\\
12	94	0.00590655021369457\\
12	95	0.00617407960817218\\
12	96	0.00626734644174576\\
12	97	0.0063140788115561\\
12	98	0.00632139947265387\\
12	99	0.0062845260836184\\
12	100	0.0065438412129879\\
12	101	0.00652008783072233\\
12	102	0.00655519170686603\\
12	103	0.00662948610261083\\
12	104	0.00663132779300213\\
12	105	0.00655281357467175\\
12	106	0.00643924856558442\\
12	107	0.00633165100589395\\
12	108	0.00623969454318285\\
12	109	0.00615701824426651\\
12	110	0.00608493061736226\\
12	111	0.0060277353040874\\
12	112	0.00599296391010284\\
12	113	0.00567825138568878\\
12	114	0.00571905495598912\\
12	115	0.0057585914619267\\
12	116	0.00579641899093986\\
12	117	0.00583309959620237\\
12	118	0.00586888380348682\\
12	119	0.00590362679213285\\
12	120	0.00594017282128334\\
12	121	0.00597727671265602\\
12	122	0.00601474707946181\\
12	123	0.00605145236477256\\
12	124	0.00608320301398635\\
12	125	0.00611071242019534\\
12	126	0.00612388039007783\\
12	127	0.00612264685332775\\
12	128	0.00610597897320986\\
12	129	0.00610424252226949\\
12	130	0.00614584842696786\\
12	131	0.00619362015277147\\
12	132	0.00617024814710021\\
12	133	0.00597102334722877\\
12	134	0.00568309286609292\\
12	135	0.00545375607907772\\
12	136	0.00527745159342885\\
12	137	0.00515708234161139\\
12	138	0.00504862843081355\\
12	139	0.00496517866849899\\
12	140	0.00490822969004512\\
12	141	0.00488515011966228\\
12	142	0.00487905833870173\\
12	143	0.00487268716096878\\
12	144	0.00484157353639603\\
12	145	0.00481495633721352\\
12	146	0.00478695798665285\\
12	147	0.00479124346747994\\
12	148	0.00488914409652352\\
12	149	0.00502483686432242\\
12	150	0.00515205226838589\\
12	151	0.00523058325052261\\
12	152	0.00503099244087934\\
12	153	0.00506366090849042\\
12	154	0.0051112724468112\\
12	155	0.00511589227244258\\
12	156	0.00509373191744089\\
12	157	0.00505221448838711\\
12	158	0.00500434404239058\\
12	159	0.0049518714658916\\
12	160	0.00490868277847767\\
12	161	0.00488958414644003\\
12	162	0.00505004031583667\\
12	163	0.00513686332851648\\
12	164	0.00518086366355419\\
12	165	0.00524256424978375\\
12	166	0.0053051863797009\\
12	167	0.00535866571590304\\
12	168	0.00541295716539025\\
12	169	0.00548507319763303\\
12	170	0.00558020081371069\\
13	0	0.00549196824431419\\
13	1	0.00552730821073055\\
13	2	0.00556822633370757\\
13	3	0.00561267090961337\\
13	4	0.00566127244383097\\
13	5	0.00570813938975334\\
13	6	0.00576491001993418\\
13	7	0.00582679314538836\\
13	8	0.00589083461090922\\
13	9	0.00595858506858349\\
13	10	0.00603258376941085\\
13	11	0.00610363017767668\\
13	12	0.00617360463365912\\
13	13	0.00623343279585242\\
13	14	0.00626668427139521\\
13	15	0.00628742249682546\\
13	16	0.00637043593451381\\
13	17	0.00637375982478261\\
13	18	0.00641919719055295\\
13	19	0.00698926998302341\\
13	20	0.00711796479299664\\
13	21	0.00703215738758445\\
13	22	0.00705042108893394\\
13	23	0.00695063360035419\\
13	24	0.00683391932398081\\
13	25	0.00665706256404519\\
13	26	0.00641906214877963\\
13	27	0.00623119436204433\\
13	28	0.00608769292011857\\
13	29	0.00593246333301067\\
13	30	0.00581755954772234\\
13	31	0.0056047779507935\\
13	32	0.00529971485957503\\
13	33	0.00529375579208136\\
13	34	0.0054096351377666\\
13	35	0.00556051870808005\\
13	36	0.00573014281690121\\
13	37	0.00585563387721777\\
13	38	0.00588697474449873\\
13	39	0.00600222777575254\\
13	40	0.00611421791836619\\
13	41	0.00623161112889647\\
13	42	0.00629927404224873\\
13	43	0.00631691701710224\\
13	44	0.0063059008680284\\
13	45	0.00624370202422142\\
13	46	0.00616064388304949\\
13	47	0.00617943797260523\\
13	48	0.00606904085725546\\
13	49	0.00611843867227435\\
13	50	0.00612941151484847\\
13	51	0.00617469707503915\\
13	52	0.00619387626647949\\
13	53	0.00616370979696512\\
13	54	0.00609234441071749\\
13	55	0.00600709021091461\\
13	56	0.00592768890783191\\
13	57	0.00552341109141707\\
13	58	0.00554751371964812\\
13	59	0.00557824969291687\\
13	60	0.00561309605836868\\
13	61	0.00565078528597951\\
13	62	0.00569220539182425\\
13	63	0.00573881855234504\\
13	64	0.00579045340418816\\
13	65	0.00584473088383675\\
13	66	0.00590126216411591\\
13	67	0.00596289010718465\\
13	68	0.0060287113301456\\
13	69	0.00609177397564054\\
13	70	0.00615812744945288\\
13	71	0.00622284831479192\\
13	72	0.00628533773124218\\
13	73	0.00632042856886983\\
13	74	0.00635185744613409\\
13	75	0.00637036468833685\\
13	76	0.00657985452562571\\
13	77	0.00678920140489936\\
13	78	0.0069194589741528\\
13	79	0.00681787682697177\\
13	80	0.0066840210929513\\
13	81	0.00653920834884048\\
13	82	0.00636312691494823\\
13	83	0.00615579029545188\\
13	84	0.00593092292547226\\
13	85	0.00566299166530371\\
13	86	0.00548543827608228\\
13	87	0.00535266334190965\\
13	88	0.0054191192612052\\
13	89	0.00553824147209525\\
13	90	0.00568304676562548\\
13	91	0.00579729955643415\\
13	92	0.00571946240961552\\
13	93	0.00609620660543442\\
13	94	0.00617351196706295\\
13	95	0.00641919439658523\\
13	96	0.00648804428055882\\
13	97	0.00649894075468183\\
13	98	0.00646279798820615\\
13	99	0.0063763651996851\\
13	100	0.00649455422535539\\
13	101	0.0063919723033905\\
13	102	0.00638746004551649\\
13	103	0.00644059758633375\\
13	104	0.00643107295036316\\
13	105	0.00634656148031354\\
13	106	0.00623013637959957\\
13	107	0.00612398516386747\\
13	108	0.00603449018672109\\
13	109	0.00595238199457526\\
13	110	0.00587895279750228\\
13	111	0.00581944081932306\\
13	112	0.00578259443864226\\
13	113	0.00550646288320422\\
13	114	0.00553226284682751\\
13	115	0.00556202605366707\\
13	116	0.00559473782777786\\
13	117	0.00563052436336875\\
13	118	0.00566889345645905\\
13	119	0.00570987723767757\\
13	120	0.0057565369643271\\
13	121	0.00580761861056089\\
13	122	0.00586336757987738\\
13	123	0.00592334195971489\\
13	124	0.00598398456349969\\
13	125	0.00604752730578184\\
13	126	0.00610256008803844\\
13	127	0.00614824797958136\\
13	128	0.00618068221956491\\
13	129	0.00623255409300327\\
13	130	0.00634155515581369\\
13	131	0.00643814820796251\\
13	132	0.00647090515121818\\
13	133	0.00628757989034057\\
13	134	0.00594158517196774\\
13	135	0.00567407626658678\\
13	136	0.00546279828995466\\
13	137	0.00532387988641858\\
13	138	0.00517921755090356\\
13	139	0.00505909882485867\\
13	140	0.00496808299794793\\
13	141	0.00491821393370628\\
13	142	0.00488391751423478\\
13	143	0.00485162017866969\\
13	144	0.00478951446712017\\
13	145	0.00474489340558648\\
13	146	0.00467750616371632\\
13	147	0.0046242605894804\\
13	148	0.00469910306856036\\
13	149	0.00483137043192983\\
13	150	0.00496780127286911\\
13	151	0.0050788545049727\\
13	152	0.00487805996090174\\
13	153	0.00493258237838745\\
13	154	0.00500436872243881\\
13	155	0.00502242473885417\\
13	156	0.00499728554859757\\
13	157	0.00494362507015467\\
13	158	0.0048832455649972\\
13	159	0.00482008466497064\\
13	160	0.00476796738803387\\
13	161	0.00474101677536964\\
13	162	0.00495655369013548\\
13	163	0.00504100089892745\\
13	164	0.0050856564193964\\
13	165	0.00515101570636034\\
13	166	0.00521720480173826\\
13	167	0.00526902778074145\\
13	168	0.00531294383108616\\
13	169	0.00536708813160658\\
13	170	0.00544159160926938\\
14	0	0.00529063725844026\\
14	1	0.00531053263694048\\
14	2	0.00534193543717265\\
14	3	0.00538210850208998\\
14	4	0.0054314099252224\\
14	5	0.00548240309581161\\
14	6	0.00554864201694727\\
14	7	0.0056243259459734\\
14	8	0.00570666650310159\\
14	9	0.00579767907038331\\
14	10	0.00590150710195303\\
14	11	0.00601093284785748\\
14	12	0.00612677028402686\\
14	13	0.00624164938926697\\
14	14	0.00633493438363075\\
14	15	0.00641665374860168\\
14	16	0.00655277445912361\\
14	17	0.00660339836031199\\
14	18	0.00669178599491715\\
14	19	0.00735570071265101\\
14	20	0.00750742061063647\\
14	21	0.00743101490661502\\
14	22	0.00744079798460007\\
14	23	0.0073218303732574\\
14	24	0.00717502180486917\\
14	25	0.00696061039343476\\
14	26	0.00668557360768318\\
14	27	0.00647575128823519\\
14	28	0.00631644204258919\\
14	29	0.00614789640530944\\
14	30	0.00602233177050948\\
14	31	0.0058137895539403\\
14	32	0.00551013881340623\\
14	33	0.00548957847058773\\
14	34	0.00560487573966384\\
14	35	0.00576210767030716\\
14	36	0.00593626638874412\\
14	37	0.00606149341911077\\
14	38	0.00608357228338718\\
14	39	0.006180455442518\\
14	40	0.0062688896432519\\
14	41	0.00636373506858945\\
14	42	0.00640849722549319\\
14	43	0.00639693206176162\\
14	44	0.00635191006585956\\
14	45	0.00624628271907568\\
14	46	0.00611457228660583\\
14	47	0.00607380224391818\\
14	48	0.00591769721359015\\
14	49	0.00591960130259395\\
14	50	0.00591044966131449\\
14	51	0.00594287784770131\\
14	52	0.00595323275774717\\
14	53	0.00591792352497578\\
14	54	0.00584363052621484\\
14	55	0.0057550803758204\\
14	56	0.00567123619839549\\
14	57	0.00532706826925278\\
14	58	0.0053358506411314\\
14	59	0.00535640446469188\\
14	60	0.00538566242903471\\
14	61	0.00542195001617074\\
14	62	0.00546586466953158\\
14	63	0.00551924062892795\\
14	64	0.00558169465512037\\
14	65	0.00565116619691253\\
14	66	0.00572740798816085\\
14	67	0.00581437349319458\\
14	68	0.00591208646073937\\
14	69	0.00601427257061005\\
14	70	0.00612717494368553\\
14	71	0.0062464876100421\\
14	72	0.0063718045130372\\
14	73	0.00647684466093779\\
14	74	0.00657414551824331\\
14	75	0.00664404779672623\\
14	76	0.0068914950825274\\
14	77	0.00713128549978137\\
14	78	0.00728522706776857\\
14	79	0.00718407332897186\\
14	80	0.00702833477407694\\
14	81	0.00685702310875058\\
14	82	0.00665773637592793\\
14	83	0.00642968667671084\\
14	84	0.00619212025776505\\
14	85	0.00591989001259208\\
14	86	0.00573003804311156\\
14	87	0.00558129604905844\\
14	88	0.00563498213887215\\
14	89	0.00575446477159858\\
14	90	0.00590408500283957\\
14	91	0.00601012865081429\\
14	92	0.00592223228886724\\
14	93	0.00630041118711233\\
14	94	0.00635130843147635\\
14	95	0.00658174697309732\\
14	96	0.00662482995539904\\
14	97	0.0066028218716383\\
14	98	0.00652735261246562\\
14	99	0.00639423495158553\\
14	100	0.00642043305560946\\
14	101	0.00625919364392757\\
14	102	0.0062213079072535\\
14	103	0.00625401316210628\\
14	104	0.00623223511502147\\
14	105	0.00614135665819049\\
14	106	0.00602147122845054\\
14	107	0.00591431139037013\\
14	108	0.00582307856529951\\
14	109	0.00573653960600495\\
14	110	0.00565710896626115\\
14	111	0.00559134548529983\\
14	112	0.00554963946342468\\
14	113	0.00530896754935384\\
14	114	0.0053194691427052\\
14	115	0.00533942738547921\\
14	116	0.00536713330075145\\
14	117	0.00540223624557257\\
14	118	0.00544346915557981\\
14	119	0.00549088604748249\\
14	120	0.00554797193035483\\
14	121	0.00561344111338258\\
14	122	0.00568812992423773\\
14	123	0.00577250076457858\\
14	124	0.00586369261145592\\
14	125	0.00596607802435756\\
14	126	0.00606686947867274\\
14	127	0.00616497965529561\\
14	128	0.00625349348410964\\
14	129	0.00636991951614618\\
14	130	0.00656400434672832\\
14	131	0.00673244101926684\\
14	132	0.00683317659422755\\
14	133	0.00665253540500998\\
14	134	0.00622789980843663\\
14	135	0.00591002777218819\\
14	136	0.00565468985587358\\
14	137	0.00549184810370207\\
14	138	0.00530415819957852\\
14	139	0.00514154881238937\\
14	140	0.005012147128582\\
14	141	0.00493369903415442\\
14	142	0.00487087573856115\\
14	143	0.00481281289830804\\
14	144	0.00471847550943494\\
14	145	0.0046547376550734\\
14	146	0.00454651704058051\\
14	147	0.00443427776917815\\
14	148	0.00448561273515224\\
14	149	0.00461599370464683\\
14	150	0.00476440461352468\\
14	151	0.00490956706926227\\
14	152	0.00470177410170436\\
14	153	0.00478297984227538\\
14	154	0.00488334195688367\\
14	155	0.00491733010858297\\
14	156	0.00489015178754926\\
14	157	0.00482357805594802\\
14	158	0.00474917143583298\\
14	159	0.00467352150008082\\
14	160	0.00461107026785612\\
14	161	0.00457532750442624\\
14	162	0.00484754331409931\\
14	163	0.00493014557287097\\
14	164	0.00497355265542865\\
14	165	0.00504091521725059\\
14	166	0.00510759418830276\\
14	167	0.00515383295714855\\
14	168	0.00518477242439985\\
14	169	0.00522032147273421\\
14	170	0.00527472700923681\\
15	0	0.00508248573169112\\
15	1	0.0050841523334384\\
15	2	0.00510351080447435\\
15	3	0.00513715064153075\\
15	4	0.00518502434715629\\
15	5	0.00523896468803287\\
15	6	0.00531310634687543\\
15	7	0.0054012075997889\\
15	8	0.00550101324915886\\
15	9	0.00561454379931092\\
15	10	0.00574719207361341\\
15	11	0.0058962507173419\\
15	12	0.00605909340083599\\
15	13	0.00623332569375634\\
15	14	0.006396209821105\\
15	15	0.00655000144615769\\
15	16	0.00672137271612883\\
15	17	0.00682661030441523\\
15	18	0.0069544455036521\\
15	19	0.00757086602970958\\
15	20	0.00769627233967185\\
15	21	0.0076506775803864\\
15	22	0.00762601429596543\\
15	23	0.00750502338632941\\
15	24	0.00734193436801434\\
15	25	0.00710316933691502\\
15	26	0.0068048550747335\\
15	27	0.00658843480050564\\
15	28	0.00643528718501329\\
15	29	0.00628630444407463\\
15	30	0.00617063557729125\\
15	31	0.00603566505014896\\
15	32	0.00584061816334724\\
15	33	0.00581551669165492\\
15	34	0.00594521965831518\\
15	35	0.00612113531678915\\
15	36	0.00631077773869038\\
15	37	0.0064602866768837\\
15	38	0.00651506334543228\\
15	39	0.00659108581021428\\
15	40	0.00664490088820457\\
15	41	0.00669459858909249\\
15	42	0.00670005939900875\\
15	43	0.00663994625210762\\
15	44	0.00653174938634038\\
15	45	0.0063548581674695\\
15	46	0.00615111831575632\\
15	47	0.00598709192126989\\
15	48	0.00577350333333015\\
15	49	0.00566449435427785\\
15	50	0.00561681902036071\\
15	51	0.00563310831785202\\
15	52	0.00563361216336489\\
15	53	0.00559352617710829\\
15	54	0.00552317965775728\\
15	55	0.00544192083179951\\
15	56	0.00536468671634793\\
15	57	0.00512149045243859\\
15	58	0.00511260749772191\\
15	59	0.00512040359899402\\
15	60	0.00514162005856633\\
15	61	0.00517434626817703\\
15	62	0.00521885510534048\\
15	63	0.00527742691338062\\
15	64	0.00534904235973954\\
15	65	0.00543274777010083\\
15	66	0.00552846770733595\\
15	67	0.00564082525670528\\
15	68	0.00577066605910659\\
15	69	0.00591340893879533\\
15	70	0.00607272982597351\\
15	71	0.00624513532966375\\
15	72	0.00642869854345918\\
15	73	0.00660303421318531\\
15	74	0.00675899535417557\\
15	75	0.00687030190601945\\
15	76	0.00707928882911801\\
15	77	0.00728263892233372\\
15	78	0.00742397597059608\\
15	79	0.00735928351059556\\
15	80	0.00721254805102944\\
15	81	0.00703679444268346\\
15	82	0.0068320925347507\\
15	83	0.00660449219867587\\
15	84	0.00640314305201173\\
15	85	0.00621412834152579\\
15	86	0.00606632838025689\\
15	87	0.0059582618996501\\
15	88	0.00600866228342056\\
15	89	0.00613547908142209\\
15	90	0.0062952721491456\\
15	91	0.00640137959271669\\
15	92	0.0064021279104054\\
15	93	0.0067363353446126\\
15	94	0.00679067661985755\\
15	95	0.0069660609588027\\
15	96	0.00696456711739302\\
15	97	0.00688053900375962\\
15	98	0.00673465151339769\\
15	99	0.0065271002240479\\
15	100	0.00631979573518038\\
15	101	0.00604558689519763\\
15	102	0.00595365930348635\\
15	103	0.00596057437360287\\
15	104	0.00593050057068467\\
15	105	0.00584101863205433\\
15	106	0.00572750112041831\\
15	107	0.00563175696879625\\
15	108	0.00555240968242288\\
15	109	0.00547443190589547\\
15	110	0.00539965182542801\\
15	111	0.00533572025597095\\
15	112	0.00529421493411064\\
15	113	0.00510173523798585\\
15	114	0.0050940434448421\\
15	115	0.00510161556303501\\
15	116	0.00512204505503178\\
15	117	0.00515442900359631\\
15	118	0.00519670825451612\\
15	119	0.00524927023798227\\
15	120	0.0053156865760684\\
15	121	0.00539485178887844\\
15	122	0.00548820476979017\\
15	123	0.00559721374884248\\
15	124	0.00572033505886793\\
15	125	0.00586406700313091\\
15	126	0.00601536221802235\\
15	127	0.00617290334776044\\
15	128	0.00632691336795688\\
15	129	0.00651599559932947\\
15	130	0.00680140964686871\\
15	131	0.00703131966292858\\
15	132	0.00721870921552181\\
15	133	0.00708148721605539\\
15	134	0.00658282497897744\\
15	135	0.00621857028454542\\
15	136	0.00591768836602569\\
15	137	0.00573123339563608\\
15	138	0.00549253169447184\\
15	139	0.00527859106659889\\
15	140	0.00510200718417764\\
15	141	0.00498628709465265\\
15	142	0.00488448096439242\\
15	143	0.00479181203991175\\
15	144	0.00465929508209229\\
15	145	0.00457477429881692\\
15	146	0.0044210902415216\\
15	147	0.00424525653943419\\
15	148	0.00426990771666169\\
15	149	0.00439236918464303\\
15	150	0.00454685650765896\\
15	151	0.00472606299445033\\
15	152	0.00452545285224915\\
15	153	0.00462875235825777\\
15	154	0.00475401896983385\\
15	155	0.00480073923245072\\
15	156	0.00476766750216484\\
15	157	0.00468585453927517\\
15	158	0.00459668366238475\\
15	159	0.0045092785730958\\
15	160	0.00443733530119061\\
15	161	0.00439314963296056\\
15	162	0.00472479080781341\\
15	163	0.004801906645298\\
15	164	0.00484668044373393\\
15	165	0.00491830985993147\\
15	166	0.0049898736178875\\
15	167	0.0050358222797513\\
15	168	0.00505573349073529\\
15	169	0.00506992312148213\\
15	170	0.00509889423847198\\
16	0	0.00489294761791825\\
16	1	0.00487521151080728\\
16	2	0.00488090422004461\\
16	3	0.00490604341030121\\
16	4	0.00495003303512931\\
16	5	0.0050051286816597\\
16	6	0.00508417468518019\\
16	7	0.00518130511045456\\
16	8	0.00529516721144319\\
16	9	0.00542714400216937\\
16	10	0.00558312889188528\\
16	11	0.00576751725748181\\
16	12	0.00597150344401598\\
16	13	0.00620113452896476\\
16	14	0.00643506180495024\\
16	15	0.00666380533948541\\
16	16	0.00683569675311446\\
16	17	0.00699442438781261\\
16	18	0.00714614009484649\\
16	19	0.00750492373481393\\
16	20	0.00753676239401102\\
16	21	0.00754407001659274\\
16	22	0.00745562370866537\\
16	23	0.00735868560150266\\
16	24	0.00720474822446704\\
16	25	0.00696822954341769\\
16	26	0.00667315674945712\\
16	27	0.00647404417395592\\
16	28	0.00635783420875669\\
16	29	0.00627283006906509\\
16	30	0.00619587628170848\\
16	31	0.00622583227232099\\
16	32	0.00629569217562675\\
16	33	0.0062853517010808\\
16	34	0.0064531983807683\\
16	35	0.00666623841971159\\
16	36	0.0068877199664712\\
16	37	0.0071004256606102\\
16	38	0.00725776236504316\\
16	39	0.0073111280798912\\
16	40	0.00731541216373444\\
16	41	0.00728698540478945\\
16	42	0.00723087461665273\\
16	43	0.00709702540189028\\
16	44	0.00688738143071532\\
16	45	0.00660570058971643\\
16	46	0.00630449317395687\\
16	47	0.00594273349270225\\
16	48	0.00566370971500874\\
16	49	0.00537765165790915\\
16	50	0.00527445320039988\\
16	51	0.00527258170768619\\
16	52	0.00526259746402502\\
16	53	0.00521798711270094\\
16	54	0.00515848025679588\\
16	55	0.00509561691433191\\
16	56	0.00503702042624354\\
16	57	0.00493110809475183\\
16	58	0.00490392558276653\\
16	59	0.00489740772172809\\
16	60	0.00490858918055892\\
16	61	0.00493555841967463\\
16	62	0.00497825583443046\\
16	63	0.00503939669579268\\
16	64	0.00511686829850078\\
16	65	0.00521166110411286\\
16	66	0.00532386498525739\\
16	67	0.00545805878937244\\
16	68	0.00561558455228806\\
16	69	0.00579457310959697\\
16	70	0.005992591381073\\
16	71	0.00620667869225144\\
16	72	0.00643062219023705\\
16	73	0.00665850238874555\\
16	74	0.00684820301830769\\
16	75	0.00697425007820129\\
16	76	0.00703546032309532\\
16	77	0.00711076613515615\\
16	78	0.00718869175761938\\
16	79	0.00720301177352667\\
16	80	0.00710950093343854\\
16	81	0.00696390308439732\\
16	82	0.00678169960156083\\
16	83	0.00658592581748962\\
16	84	0.00648652436211705\\
16	85	0.00650120293721557\\
16	86	0.00647800043225288\\
16	87	0.00650161085650325\\
16	88	0.00656639691442251\\
16	89	0.00671165576204658\\
16	90	0.00688910204917192\\
16	91	0.00700980285182595\\
16	92	0.00726471981033683\\
16	93	0.00747582409530878\\
16	94	0.00758639629930258\\
16	95	0.00764297833666205\\
16	96	0.0075709642842412\\
16	97	0.00738497357815504\\
16	98	0.00712792342528701\\
16	99	0.00681243790313601\\
16	100	0.00620003137737513\\
16	101	0.00575968530029058\\
16	102	0.00559737952426076\\
16	103	0.00557600054889917\\
16	104	0.00554317235946655\\
16	105	0.00546371471136808\\
16	106	0.00536700896918774\\
16	107	0.00529554346576333\\
16	108	0.00524261221289635\\
16	109	0.00518785556778312\\
16	110	0.00513035571202636\\
16	111	0.00507825240492821\\
16	112	0.00504341814666986\\
16	113	0.00490926252678037\\
16	114	0.00488212378695607\\
16	115	0.00487571256235242\\
16	116	0.00488700764253736\\
16	117	0.00491452030837536\\
16	118	0.00495547847822309\\
16	119	0.00501092569902539\\
16	120	0.00508405454456806\\
16	121	0.00517418468371034\\
16	122	0.00528326025232673\\
16	123	0.00541371293365955\\
16	124	0.00556589523330331\\
16	125	0.00574800930917263\\
16	126	0.00594831630587578\\
16	127	0.00616525113582611\\
16	128	0.00638686958700418\\
16	129	0.00664676586166024\\
16	130	0.00701387785375118\\
16	131	0.00727509614080191\\
16	132	0.00755891250446439\\
16	133	0.00752444611862302\\
16	134	0.00697839446365833\\
16	135	0.00658415909856558\\
16	136	0.00624459190294147\\
16	137	0.0060391896404326\\
16	138	0.00574634643271565\\
16	139	0.00547590060159564\\
16	140	0.00524616986513138\\
16	141	0.00508576352149248\\
16	142	0.00493555562570691\\
16	143	0.00480067357420921\\
16	144	0.00462730461731553\\
16	145	0.00452235667034984\\
16	146	0.00432342663407326\\
16	147	0.00408600876107812\\
16	148	0.0040826085023582\\
16	149	0.00419027870520949\\
16	150	0.00434218160808086\\
16	151	0.00454997504130006\\
16	152	0.00437467638403177\\
16	153	0.00448985677212477\\
16	154	0.00463070813566446\\
16	155	0.00468397885560989\\
16	156	0.00464106118306518\\
16	157	0.00454361364245415\\
16	158	0.0044412724673748\\
16	159	0.00434516044333577\\
16	160	0.00426649348810315\\
16	161	0.00421573827043176\\
16	162	0.00460034934803843\\
16	163	0.00466870609670877\\
16	164	0.0047189062461257\\
16	165	0.00479781022295356\\
16	166	0.00488017778843641\\
16	167	0.00493372138589621\\
16	168	0.00494721345603466\\
16	169	0.00493938382714987\\
16	170	0.00493907881900668\\
17	0	0.00474366545677185\\
17	1	0.00470951152965426\\
17	2	0.00470311380922794\\
17	3	0.00472008809447289\\
17	4	0.00475930143147707\\
17	5	0.00481400033459067\\
17	6	0.00489487545564771\\
17	7	0.00499686831608415\\
17	8	0.005119564011693\\
17	9	0.00526350224390626\\
17	10	0.00543454755097628\\
17	11	0.00564416218549013\\
17	12	0.00587732717394829\\
17	13	0.0061487234197557\\
17	14	0.00644053146243095\\
17	15	0.00673164427280426\\
17	16	0.00688338931649923\\
17	17	0.00708488840609789\\
17	18	0.00724630057811737\\
17	19	0.00727808987721801\\
17	20	0.00720511516556144\\
17	21	0.00726546812802553\\
17	22	0.00711501622572541\\
17	23	0.00705112516880035\\
17	24	0.00691888015717268\\
17	25	0.00669972039759159\\
17	26	0.00642260955646634\\
17	27	0.00624990463256836\\
17	28	0.00617899233475327\\
17	29	0.0061686597764492\\
17	30	0.00613881135359406\\
17	31	0.00635575782507658\\
17	32	0.00675130542367697\\
17	33	0.00676779635250568\\
17	34	0.00698491791263223\\
17	35	0.0072422232478857\\
17	36	0.00750136142596602\\
17	37	0.00779592106118798\\
17	38	0.00809448678046465\\
17	39	0.00812284462153912\\
17	40	0.00806913059204817\\
17	41	0.00794541835784912\\
17	42	0.00781829841434956\\
17	43	0.00760234380140901\\
17	44	0.00727910455316305\\
17	45	0.00688647804781795\\
17	46	0.00648758187890053\\
17	47	0.00591869419440627\\
17	48	0.00558291701599956\\
17	49	0.00512283109128475\\
17	50	0.00496875261887908\\
17	51	0.00495218439027667\\
17	52	0.00493421964347363\\
17	53	0.00488702394068241\\
17	54	0.00484004756435752\\
17	55	0.00479753594845533\\
17	56	0.00475981505587697\\
17	57	0.00477924011647701\\
17	58	0.00473693758249283\\
17	59	0.00471797026693821\\
17	60	0.00471986969932914\\
17	61	0.00474083470180631\\
17	62	0.00478052301332355\\
17	63	0.00484194606542587\\
17	64	0.00492189498618245\\
17	65	0.0050233481451869\\
17	66	0.00514654815196991\\
17	67	0.00529563706368208\\
17	68	0.00547222187742591\\
17	69	0.00567722599953413\\
17	70	0.00590145401656628\\
17	71	0.00614216318354011\\
17	72	0.00638800160959363\\
17	73	0.00664926785975695\\
17	74	0.00685106310993433\\
17	75	0.00697293970733881\\
17	76	0.00685650669038296\\
17	77	0.00678593153133988\\
17	78	0.00679091829806566\\
17	79	0.00688751088455319\\
17	80	0.00685943756252527\\
17	81	0.00675672758370638\\
17	82	0.00660773459821939\\
17	83	0.00645440025255084\\
17	84	0.00647265370935202\\
17	85	0.0067259194329381\\
17	86	0.00686211325228214\\
17	87	0.00706305960193276\\
17	88	0.00715281907469034\\
17	89	0.00732119102030993\\
17	90	0.00751771917566657\\
17	91	0.00766054727137089\\
17	92	0.00826787389814854\\
17	93	0.0082978755235672\\
17	94	0.00849598739296198\\
17	95	0.00839408673346043\\
17	96	0.00823989510536194\\
17	97	0.00793646182864904\\
17	98	0.0075559769757092\\
17	99	0.00712710758671165\\
17	100	0.00607976783066988\\
17	101	0.00548216281458735\\
17	102	0.00525862164795399\\
17	103	0.00521479872986674\\
17	104	0.00518310163170099\\
17	105	0.00511669553816319\\
17	106	0.00503937946632504\\
17	107	0.0049939239397645\\
17	108	0.00496923876926303\\
17	109	0.00494028907269239\\
17	110	0.00490294164046645\\
17	111	0.00486535299569368\\
17	112	0.00483906362205744\\
17	113	0.0047555617056787\\
17	114	0.00471207406371832\\
17	115	0.00469346856698394\\
17	116	0.00469627603888512\\
17	117	0.00471850810572505\\
17	118	0.0047568753361702\\
17	119	0.00481307785958052\\
17	120	0.00488973641768098\\
17	121	0.0049866596236825\\
17	122	0.00510614085942507\\
17	123	0.00525136897340417\\
17	124	0.00542458007112145\\
17	125	0.00563510274514556\\
17	126	0.00587336393073201\\
17	127	0.00613771378993988\\
17	128	0.00641503650695086\\
17	129	0.00673062540590763\\
17	130	0.00715609639883041\\
17	131	0.00742258410900831\\
17	132	0.00778929656371474\\
17	133	0.00788020342588425\\
17	134	0.00731914723291993\\
17	135	0.00691395904868841\\
17	136	0.00654867058619857\\
17	137	0.00633069034665823\\
17	138	0.0059914281591773\\
17	139	0.00567064248025417\\
17	140	0.00539292627945542\\
17	141	0.00519082602113485\\
17	142	0.00499531347304583\\
17	143	0.0048216637223959\\
17	144	0.0046142153441906\\
17	145	0.00449299113824964\\
17	146	0.00425857398658991\\
17	147	0.00397331919521093\\
17	148	0.00394574552774429\\
17	149	0.00403706077486277\\
17	150	0.00418168399482965\\
17	151	0.00440834509208798\\
17	152	0.00426519149914384\\
17	153	0.00438423082232475\\
17	154	0.00453193951398134\\
17	155	0.00458669336512685\\
17	156	0.00453365501016378\\
17	157	0.00442352844402194\\
17	158	0.00431145587936044\\
17	159	0.00420999201014638\\
17	160	0.00412744516506791\\
17	161	0.00407243007794023\\
17	162	0.00449212267994881\\
17	163	0.0045514116063714\\
17	164	0.00460828701034188\\
17	165	0.0046947612427175\\
17	166	0.00478931609541178\\
17	167	0.00485388282686472\\
17	168	0.00486547453328967\\
17	169	0.00484009832143784\\
17	170	0.0048143002204597\\
18	0	0.00465694768354297\\
18	1	0.00460808072239161\\
18	2	0.0045895311050117\\
18	3	0.00459692161530256\\
18	4	0.00462851068004966\\
18	5	0.00468038953840733\\
18	6	0.00475816987454891\\
18	7	0.0048588402569294\\
18	8	0.00498322769999504\\
18	9	0.00512985978275537\\
18	10	0.00530286971479654\\
18	11	0.00552321178838611\\
18	12	0.00576542923226953\\
18	13	0.00605572294443846\\
18	14	0.00638465909287333\\
18	15	0.00671494239941239\\
18	16	0.00677315890789032\\
18	17	0.0069883968681097\\
18	18	0.00711277639493346\\
18	19	0.00655486388131976\\
18	20	0.00631664972752333\\
18	21	0.00643597543239594\\
18	22	0.00621224567294121\\
18	23	0.0062100631184876\\
18	24	0.00613573798909783\\
18	25	0.00597578519955277\\
18	26	0.00575790135189891\\
18	27	0.00564191956073046\\
18	28	0.0056494758464396\\
18	29	0.00576003640890121\\
18	30	0.00581027287989855\\
18	31	0.00631692167371511\\
18	32	0.00728223519399762\\
18	33	0.00737258465960622\\
18	34	0.00769009534269571\\
18	35	0.00803003739565611\\
18	36	0.00836246460676193\\
18	37	0.00882693100720644\\
18	38	0.00943972263485193\\
18	39	0.00945358909666538\\
18	40	0.00932254176586866\\
18	41	0.00904049444943666\\
18	42	0.00880537088960409\\
18	43	0.00846719369292259\\
18	44	0.00796490162611008\\
18	45	0.00741121405735612\\
18	46	0.00688265636563301\\
18	47	0.00599472597241402\\
18	48	0.00560026615858078\\
18	49	0.00488385697826743\\
18	50	0.00466323038563132\\
18	51	0.00463299546390772\\
18	52	0.00460695382207632\\
18	53	0.00455583026632667\\
18	54	0.00452677672728896\\
18	55	0.00451546721160412\\
18	56	0.00451177405193448\\
18	57	0.00468459352850914\\
18	58	0.00462955655530095\\
18	59	0.00459817843511701\\
18	60	0.00458942865952849\\
18	61	0.00460209418088198\\
18	62	0.00463562738150358\\
18	63	0.00469325808808208\\
18	64	0.00477002235129476\\
18	65	0.00487187085673213\\
18	66	0.00499902525916696\\
18	67	0.00515374867245555\\
18	68	0.00533685879781842\\
18	69	0.00555263878777623\\
18	70	0.00577949173748493\\
18	71	0.00601317128166556\\
18	72	0.0062321568839252\\
18	73	0.00647264765575528\\
18	74	0.00661862175911665\\
18	75	0.00667220307514071\\
18	76	0.00624907808378339\\
18	77	0.00594739522784948\\
18	78	0.00583497202023864\\
18	79	0.00603693816810846\\
18	80	0.00611795904114842\\
18	81	0.00610022339969873\\
18	82	0.00601991638541222\\
18	83	0.00594646902754903\\
18	84	0.00615068105980754\\
18	85	0.00678927404806018\\
18	86	0.00721665238961577\\
18	87	0.0077708619646728\\
18	88	0.00793234538286924\\
18	89	0.0081504350528121\\
18	90	0.00838246382772923\\
18	91	0.00858772452920675\\
18	92	0.0099623017013073\\
18	93	0.00960960611701012\\
18	94	0.0100482953712344\\
18	95	0.00964173022657633\\
18	96	0.00936032831668854\\
18	97	0.00886715669184923\\
18	98	0.00829422194510698\\
18	99	0.00770243396982551\\
18	100	0.0059620700776577\\
18	101	0.00515556707978249\\
18	102	0.00486404402181506\\
18	103	0.00480217626318336\\
18	104	0.00477945804595947\\
18	105	0.00473385117948055\\
18	106	0.00468446221202612\\
18	107	0.00467647984623909\\
18	108	0.00469488883391023\\
18	109	0.00470859231427312\\
18	110	0.00470707984641194\\
18	111	0.00469716126099229\\
18	112	0.00468826200813055\\
18	113	0.00465833488851786\\
18	114	0.00460000243037939\\
18	115	0.00456910068169236\\
18	116	0.00456211995333433\\
18	117	0.00457667745649815\\
18	118	0.00460924068465829\\
18	119	0.0046625891700387\\
18	120	0.00473803700879216\\
18	121	0.004836137406528\\
18	122	0.00495914975181222\\
18	123	0.00511053577065468\\
18	124	0.00529469596222043\\
18	125	0.00552037823945284\\
18	126	0.00578185636550188\\
18	127	0.00607641180977225\\
18	128	0.0063907764852047\\
18	129	0.006730190012604\\
18	130	0.00715615646913648\\
18	131	0.00734558049589396\\
18	132	0.00776470499113202\\
18	133	0.00806078221648932\\
18	134	0.00757246138527989\\
18	135	0.0072084846906364\\
18	136	0.00685121677815914\\
18	137	0.00663952715694904\\
18	138	0.00627038208767772\\
18	139	0.00591047620400786\\
18	140	0.0055915042757988\\
18	141	0.00534687144681811\\
18	142	0.00510130869224668\\
18	143	0.00488521484658122\\
18	144	0.00464878557249904\\
18	145	0.00451619178056717\\
18	146	0.00425594579428434\\
18	147	0.00393651053309441\\
18	148	0.00388666824437678\\
18	149	0.00395279517397285\\
18	150	0.00407654279842973\\
18	151	0.00430913688614964\\
18	152	0.00422717723995447\\
18	153	0.00433232448995113\\
18	154	0.00446858629584312\\
18	155	0.00451326277107\\
18	156	0.00444559659808874\\
18	157	0.00432535912841558\\
18	158	0.00420851772651076\\
18	159	0.00410769181326032\\
18	160	0.00402598921209574\\
18	161	0.00396977551281452\\
18	162	0.0043996530584991\\
18	163	0.00444379076361656\\
18	164	0.00451244227588177\\
18	165	0.00461080856621265\\
18	166	0.00472733052447438\\
18	167	0.00481750536710024\\
18	168	0.0048387567512691\\
18	169	0.00480057718232274\\
18	170	0.00474924873560667\\
19	0	0.00461233220994473\\
19	1	0.00455428240820765\\
19	2	0.00452738208696246\\
19	3	0.00452747568488121\\
19	4	0.00455238902941346\\
19	5	0.00460098776966333\\
19	6	0.00467412220314145\\
19	7	0.00477071758359671\\
19	8	0.00489255785942078\\
19	9	0.00503626558929682\\
19	10	0.00520400516688824\\
19	11	0.00542404130101204\\
19	12	0.00566204963251948\\
19	13	0.00595298083499074\\
19	14	0.00629510264843702\\
19	15	0.00663848873227835\\
19	16	0.00660064304247499\\
19	17	0.00680895894765854\\
19	18	0.00688673835247755\\
19	19	0.00586978439241648\\
19	20	0.00551977893337607\\
19	21	0.00567179685458541\\
19	22	0.00540896086022258\\
19	23	0.00545159354805946\\
19	24	0.00542419869452715\\
19	25	0.00531536247581244\\
19	26	0.00514950463548303\\
19	27	0.0050790230743587\\
19	28	0.00514464965090156\\
19	29	0.00534383207559586\\
19	30	0.0054553309455514\\
19	31	0.00618580542504787\\
19	32	0.00765624828636646\\
19	33	0.00782635994255543\\
19	34	0.00824530422687531\\
19	35	0.0086681479588151\\
19	36	0.00907659623771906\\
19	37	0.00972077529877424\\
19	38	0.0106791788712144\\
19	39	0.0106911789625883\\
19	40	0.0104912184178829\\
19	41	0.0100518865510821\\
19	42	0.00971470214426517\\
19	43	0.00926318950951099\\
19	44	0.00859196111559868\\
19	45	0.00789389666169882\\
19	46	0.00725564686581492\\
19	47	0.00608516950160265\\
19	48	0.00564974965527654\\
19	49	0.00472292397171259\\
19	50	0.0044522569514811\\
19	51	0.00441330391913652\\
19	52	0.0043813344091177\\
19	53	0.0043265325948596\\
19	54	0.00431088684126735\\
19	55	0.00432415585964918\\
19	56	0.00434820121154189\\
19	57	0.00463220523670316\\
19	58	0.00456964923068881\\
19	59	0.0045298058539629\\
19	60	0.00451307836920023\\
19	61	0.00451887864619493\\
19	62	0.00454657338559628\\
19	63	0.0045994920656085\\
19	64	0.00467120483517647\\
19	65	0.00477008614689112\\
19	66	0.00489624729380012\\
19	67	0.00505000539124012\\
19	68	0.00523112807422876\\
19	69	0.00544630689546466\\
19	70	0.00566313555464149\\
19	71	0.00587554415687919\\
19	72	0.00605323445051908\\
19	73	0.00625351304188371\\
19	74	0.00633163144811988\\
19	75	0.00631300872191787\\
19	76	0.00565755367279053\\
19	77	0.00519810197874904\\
19	78	0.00500907702371478\\
19	79	0.00527265481650829\\
19	80	0.00542922271415591\\
19	81	0.00547592900693417\\
19	82	0.00544992601498961\\
19	83	0.00543858576565981\\
19	84	0.0057799257338047\\
19	85	0.00672410475090146\\
19	86	0.00741110276430845\\
19	87	0.00830754358321428\\
19	88	0.00854969769716263\\
19	89	0.00882154516875744\\
19	90	0.0090912003070116\\
19	91	0.00936916284263134\\
19	92	0.0115918694064021\\
19	93	0.0108141368255019\\
19	94	0.0115383137017488\\
19	95	0.0108052818104625\\
19	96	0.0104010356590152\\
19	97	0.00972358509898186\\
19	98	0.00896975584328175\\
19	99	0.00823259353637695\\
19	100	0.00587552040815353\\
19	101	0.00490954658016562\\
19	102	0.00457222713157535\\
19	103	0.00450013484805822\\
19	104	0.00448519410565495\\
19	105	0.0044552837498486\\
19	106	0.00442688632756472\\
19	107	0.00444748718291521\\
19	108	0.0044999229721725\\
19	109	0.00454870238900185\\
19	110	0.00457766512408853\\
19	111	0.00459190970286727\\
19	112	0.00459847459569573\\
19	113	0.00460380548611283\\
19	114	0.00453611230477691\\
19	115	0.00449674855917692\\
19	116	0.00448239082470536\\
19	117	0.00449045654386282\\
19	118	0.00451738340780139\\
19	119	0.00456685945391655\\
19	120	0.00463898945599794\\
19	121	0.00473493058234453\\
19	122	0.00485672662034631\\
19	123	0.00500777643173933\\
19	124	0.00519400043413043\\
19	125	0.00542291346937418\\
19	126	0.00569204799830914\\
19	127	0.00599747383967042\\
19	128	0.00632626423612237\\
19	129	0.00666474830359221\\
19	130	0.00706136878579855\\
19	131	0.00716068549081683\\
19	132	0.0075964629650116\\
19	133	0.00806199014186859\\
19	134	0.00766778830438852\\
19	135	0.00736005790531635\\
19	136	0.00702756363898516\\
19	137	0.00683091068640351\\
19	138	0.00645154761150479\\
19	139	0.00607223715633154\\
19	140	0.00572982151061296\\
19	141	0.00545666087418795\\
19	142	0.00517553556710482\\
19	143	0.00492958584800363\\
19	144	0.00467691291123629\\
19	145	0.00453951209783554\\
19	146	0.0042673209682107\\
19	147	0.00393231306225061\\
19	148	0.00386858615092933\\
19	149	0.00391347426921129\\
19	150	0.00401634583249688\\
19	151	0.00424603186547756\\
19	152	0.00421891268342733\\
19	153	0.00430830707773566\\
19	154	0.00442969193682075\\
19	155	0.00446283398196101\\
19	156	0.00438363710418344\\
19	157	0.00425803381949663\\
19	158	0.00414044875651598\\
19	159	0.00404292810708284\\
19	160	0.00396405812352896\\
19	161	0.00390851637348533\\
19	162	0.00433327630162239\\
19	163	0.00436333799734712\\
19	164	0.00444113649427891\\
19	165	0.00454884208738804\\
19	166	0.00468442309647799\\
19	167	0.00479890312999487\\
19	168	0.00483277346938848\\
19	169	0.00478895753622055\\
19	170	0.00472105806693435\\
20	0	0.00460280710831285\\
20	1	0.00454381760209799\\
20	2	0.00451597850769758\\
20	3	0.00451515801250935\\
20	4	0.00453915866091847\\
20	5	0.00458717299625278\\
20	6	0.00465959217399359\\
20	7	0.00475551700219512\\
20	8	0.00487681245431304\\
20	9	0.00501986080780625\\
20	10	0.00518655451014638\\
20	11	0.00540595036000013\\
20	12	0.0056425528600812\\
20	13	0.0059322863817215\\
20	14	0.00627428246662021\\
20	15	0.00661752885207534\\
20	16	0.00656584464013577\\
20	17	0.00676969019696116\\
20	18	0.00683991238474846\\
20	19	0.0057725552469492\\
20	20	0.00540775107219815\\
20	21	0.00556237390264869\\
20	22	0.00529914302751422\\
20	23	0.00534793036058545\\
20	24	0.00532666780054569\\
20	25	0.00522361043840647\\
20	26	0.00506331352517009\\
20	27	0.00499782944098115\\
20	28	0.00506926095113158\\
20	29	0.00527697848156095\\
20	30	0.00539417797699571\\
20	31	0.00614906847476959\\
20	32	0.00768428947776556\\
20	33	0.00786898750811815\\
20	34	0.00830835662782192\\
20	35	0.00875156279653311\\
20	36	0.00918219517916441\\
20	37	0.00986595265567303\\
20	38	0.010887773707509\\
20	39	0.0109064765274525\\
20	40	0.0106996623799205\\
20	41	0.0102379219606519\\
20	42	0.00988566223531961\\
20	43	0.0094155827537179\\
20	44	0.00871563237160444\\
20	45	0.00799205619841814\\
20	46	0.00733458297327161\\
20	47	0.00612082937732339\\
20	48	0.0056774434633553\\
20	49	0.0047195591032505\\
20	50	0.00444082543253899\\
20	51	0.00440019136294723\\
20	52	0.00436616875231266\\
20	53	0.00430925935506821\\
20	54	0.00429397821426392\\
20	55	0.0043093878775835\\
20	56	0.00433622905984521\\
20	57	0.00462220050394535\\
20	58	0.00455872435122728\\
20	59	0.00451774708926678\\
20	60	0.00449984753504395\\
20	61	0.00450453581288457\\
20	62	0.00453120563179255\\
20	63	0.00458323815837502\\
20	64	0.00465401960536838\\
20	65	0.00475223688408732\\
20	66	0.0048779733479023\\
20	67	0.00503130117431283\\
20	68	0.00521177100017667\\
20	69	0.00542622245848179\\
20	70	0.00564082060009241\\
20	71	0.00584894837811589\\
20	72	0.00601889472454786\\
20	73	0.00621027173474431\\
20	74	0.00627594254910946\\
20	75	0.00624497653916478\\
20	76	0.00556307984516025\\
20	77	0.00508715352043509\\
20	78	0.0048914197832346\\
20	79	0.00516069121658802\\
20	80	0.00532567128539085\\
20	81	0.00537980441004038\\
20	82	0.00536002032458782\\
20	83	0.00535531435161829\\
20	84	0.00571095244958997\\
20	85	0.00669082952663302\\
20	86	0.00741320475935936\\
20	87	0.00835809670388699\\
20	88	0.00861896481364965\\
20	89	0.00890813581645489\\
20	90	0.00919387582689524\\
20	91	0.00949357356876135\\
20	92	0.0118627110496163\\
20	93	0.0110344439744949\\
20	94	0.0118118049576879\\
20	95	0.0110314004123211\\
20	96	0.0106066046282649\\
20	97	0.00989661738276482\\
20	98	0.00911103468388319\\
20	99	0.00834741070866585\\
20	100	0.00589309260249138\\
20	101	0.00489818584173918\\
20	102	0.00455197645351291\\
20	103	0.00447678938508034\\
20	104	0.00446043023839593\\
20	105	0.00443040113896132\\
20	106	0.0044030430726707\\
20	107	0.00442627351731062\\
20	108	0.00448248255997896\\
20	109	0.00453525967895985\\
20	110	0.00456751650199294\\
20	111	0.00458411406725645\\
20	112	0.00459192600101233\\
20	113	0.00459311250597239\\
20	114	0.00452423049136996\\
20	115	0.00448367418721318\\
20	116	0.00446816580370069\\
20	117	0.00447512371465564\\
20	118	0.00450099445879459\\
20	119	0.00454960903152823\\
20	120	0.00462096557021141\\
20	121	0.00471628177911043\\
20	122	0.0048375716432929\\
20	123	0.00498820515349507\\
20	124	0.00517423450946808\\
20	125	0.00540302973240614\\
20	126	0.00567235425114632\\
20	127	0.00597819313406944\\
20	128	0.00630769738927484\\
20	129	0.00664539029821754\\
20	130	0.00703826546669006\\
20	131	0.00712435971945524\\
20	132	0.00756111089140177\\
20	133	0.00804503541439772\\
20	134	0.00765780871734023\\
20	135	0.00735580967739224\\
20	136	0.0070253019221127\\
20	137	0.00682982942089438\\
20	138	0.00644781580194831\\
20	139	0.00606570579111576\\
20	140	0.00572052877396345\\
20	141	0.00544459326192737\\
20	142	0.00516015104949474\\
20	143	0.00491164205595851\\
20	144	0.0046578012406826\\
20	145	0.00452051963657141\\
20	146	0.00424768961966038\\
20	147	0.00391278462484479\\
20	148	0.00384944933466613\\
20	149	0.00389327830635011\\
20	150	0.00399397639557719\\
20	151	0.00422247545793653\\
20	152	0.00419862801209092\\
20	153	0.00429215235635638\\
20	154	0.00441666413098574\\
20	155	0.00445041572675109\\
20	156	0.00437038717791438\\
20	157	0.00424408633261919\\
20	158	0.00412634527310729\\
20	159	0.00402909144759178\\
20	160	0.00395045336335897\\
20	161	0.00389506900683045\\
20	162	0.00432229740545154\\
20	163	0.00434860726818442\\
20	164	0.00442564859986305\\
20	165	0.00453390553593636\\
20	166	0.00467218505218625\\
20	167	0.00479072146117687\\
20	168	0.00482787238433957\\
20	169	0.00478561874479055\\
20	170	0.00471824733540416\\
21	0	0.00462332693859935\\
21	1	0.00456907274201512\\
21	2	0.00454530259594321\\
21	3	0.00454785814508796\\
21	4	0.00457478454336524\\
21	5	0.00462431507185102\\
21	6	0.00469873193651438\\
21	7	0.0047964109107852\\
21	8	0.00491879368200898\\
21	9	0.00506291352212429\\
21	10	0.00523127475753427\\
21	11	0.00545000564306974\\
21	12	0.00568664399906993\\
21	13	0.0059735244140029\\
21	14	0.0063066310249269\\
21	15	0.0066401450894773\\
21	16	0.00661849370226264\\
21	17	0.00681729102507234\\
21	18	0.00689925020560622\\
21	19	0.00599611364305019\\
21	20	0.00566481146961451\\
21	21	0.00580630963668227\\
21	22	0.00556032359600067\\
21	23	0.00559582328423858\\
21	24	0.00555992592126131\\
21	25	0.00543901836499572\\
21	26	0.00525940582156181\\
21	27	0.00517722219228745\\
21	28	0.00522725470364094\\
21	29	0.00540148140862584\\
21	30	0.00549449631944299\\
21	31	0.00616304157301784\\
21	32	0.00750077096745372\\
21	33	0.00765939615666866\\
21	34	0.00807029288262129\\
21	35	0.00849663093686104\\
21	36	0.00891775265336037\\
21	37	0.00955370720475912\\
21	38	0.010457856580615\\
21	39	0.0104912100359797\\
21	40	0.0103203365579247\\
21	41	0.0099248718470335\\
21	42	0.00961385108530521\\
21	43	0.00918527133762836\\
21	44	0.00854393374174833\\
21	45	0.00786790158599615\\
21	46	0.00724654970690608\\
21	47	0.00613344367593527\\
21	48	0.00570209557190537\\
21	49	0.00481577636674047\\
21	50	0.00455314107239246\\
21	51	0.00451651774346828\\
21	52	0.00448379339650273\\
21	53	0.00442588282749057\\
21	54	0.00440369360148907\\
21	55	0.00440872367471457\\
21	56	0.00442442065104842\\
21	57	0.00464641815051436\\
21	58	0.00458669615909457\\
21	59	0.00454946653917432\\
21	60	0.00453484850004315\\
21	61	0.00454219151288271\\
21	62	0.00457103317603469\\
21	63	0.00462479330599308\\
21	64	0.00469737034291029\\
21	65	0.00479661067947745\\
21	66	0.00492263212800026\\
21	67	0.00507615273818374\\
21	68	0.00525691453367472\\
21	69	0.0054705454967916\\
21	70	0.00568688288331032\\
21	71	0.00589930638670921\\
21	72	0.00607849378138781\\
21	73	0.00627542100846767\\
21	74	0.00635516364127398\\
21	75	0.00634031370282173\\
21	76	0.00573759665712714\\
21	77	0.00531512312591076\\
21	78	0.00514623336493969\\
21	79	0.00539502687752247\\
21	80	0.00553580094128847\\
21	81	0.00556870317086577\\
21	82	0.00553002208471298\\
21	83	0.00550251826643944\\
21	84	0.00580722186714411\\
21	85	0.00667242705821991\\
21	86	0.00729751028120518\\
21	87	0.00811126176267862\\
21	88	0.00835269130766392\\
21	89	0.00863699335604906\\
21	90	0.00892604980617762\\
21	91	0.00921683572232723\\
21	92	0.0112740956246853\\
21	93	0.0106458449736238\\
21	94	0.0113281765952706\\
21	95	0.0106862159445882\\
21	96	0.0103079983964562\\
21	97	0.00966188404709101\\
21	98	0.00893780123442411\\
21	99	0.00822152383625507\\
21	100	0.00598084786906838\\
21	101	0.00502904457971454\\
21	102	0.00469491025432944\\
21	103	0.00462278490886092\\
21	104	0.00460168858990073\\
21	105	0.00456327758729458\\
21	106	0.00452567683532834\\
21	107	0.00453693838790059\\
21	108	0.00457997806370258\\
21	109	0.00461921654641628\\
21	110	0.00463926140218973\\
21	111	0.0046457452699542\\
21	112	0.00464671989902854\\
21	113	0.00461729895323515\\
21	114	0.00455277087166905\\
21	115	0.00451584439724684\\
21	116	0.00450327713042498\\
21	117	0.0045126429758966\\
21	118	0.00454047275707126\\
21	119	0.00459033297374845\\
21	120	0.00466274283826351\\
21	121	0.00475869700312614\\
21	122	0.00488026672974229\\
21	123	0.00503076566383243\\
21	124	0.00521555216982961\\
21	125	0.00544232223182917\\
21	126	0.00570729840546846\\
21	127	0.00600677728652954\\
21	128	0.00632770964875817\\
21	129	0.0066619967110455\\
21	130	0.00706145213916898\\
21	131	0.00717430841177702\\
21	132	0.00760081317275763\\
21	133	0.00801767688244581\\
21	134	0.0075891176238656\\
21	135	0.00726145412772894\\
21	136	0.00691859656944871\\
21	137	0.00671483902260661\\
21	138	0.0063355858437717\\
21	139	0.00596117274835706\\
21	140	0.00562618765980005\\
21	141	0.00536309322342277\\
21	142	0.00509488908573985\\
21	143	0.00486011663451791\\
21	144	0.00461455341428518\\
21	145	0.00448028463870287\\
21	146	0.0042148046195507\\
21	147	0.00389137002639472\\
21	148	0.00383810023777187\\
21	149	0.0038934382610023\\
21	150	0.00400350196287036\\
21	151	0.00423247460275888\\
21	152	0.00418396014720201\\
21	153	0.00429193302989006\\
21	154	0.00442926725372672\\
21	155	0.00447013042867184\\
21	156	0.00439479853957891\\
21	157	0.00426980759948492\\
21	158	0.00415134942159057\\
21	159	0.0040515223518014\\
21	160	0.00397047866135836\\
21	161	0.00391399953514338\\
21	162	0.00434382539242506\\
21	163	0.00437205238267779\\
21	164	0.00444327108561993\\
21	165	0.00454782275483012\\
21	166	0.00468021258711815\\
21	167	0.00479202950373292\\
21	168	0.00482813967391849\\
21	169	0.0047928849235177\\
21	170	0.00473722768947482\\
22	0	0.00457334751263261\\
22	1	0.00450819823890924\\
22	2	0.00446898583322763\\
22	3	0.00445378571748734\\
22	4	0.00445979228243232\\
22	5	0.00449728779494762\\
22	6	0.00454906327649951\\
22	7	0.00462184008210897\\
22	8	0.00471995258703828\\
22	9	0.00483261095359921\\
22	10	0.00495298625901341\\
22	11	0.00512913102284074\\
22	12	0.00529716815799475\\
22	13	0.00551397958770394\\
22	14	0.00580159621313214\\
22	15	0.00607499107718468\\
22	16	0.00566924829035997\\
22	17	0.005763272754848\\
22	18	0.00563541147857904\\
22	19	0.00362770003266633\\
22	20	0.00312335486523807\\
22	21	0.0032840333878994\\
22	22	0.00300785177387297\\
22	23	0.00312273018062115\\
22	24	0.00319449719972908\\
22	25	0.00321043585427105\\
22	26	0.00317830429412425\\
22	27	0.00320933270268142\\
22	28	0.00338416011072695\\
22	29	0.00374675681814551\\
22	30	0.00398449460044503\\
22	31	0.00519059970974922\\
22	32	0.00814497191458941\\
22	33	0.00864581298083067\\
22	34	0.00947769731283188\\
22	35	0.0102516133338213\\
22	36	0.0110131688416004\\
22	37	0.0124908862635493\\
22	38	0.0151829440146685\\
22	39	0.0153544107452035\\
22	40	0.0149797145277262\\
22	41	0.013896225951612\\
22	42	0.0131755452603102\\
22	43	0.0122972195968032\\
22	44	0.0109494784846902\\
22	45	0.00972071476280689\\
22	46	0.00872062519192696\\
22	47	0.00651491247117519\\
22	48	0.00599141931161284\\
22	49	0.00438140379264951\\
22	50	0.00397662864997983\\
22	51	0.00392837496474385\\
22	52	0.00388470781035721\\
22	53	0.00381456362083554\\
22	54	0.00383068504743278\\
22	55	0.00391167169436812\\
22	56	0.00401860987767577\\
22	57	0.00456245336681604\\
22	58	0.00449748011305928\\
22	59	0.00444478308781981\\
22	60	0.00441102311015129\\
22	61	0.00439869426190853\\
22	62	0.00440757954493165\\
22	63	0.00444119842723012\\
22	64	0.00448828702792525\\
22	65	0.00456489995121956\\
22	66	0.00467026187106967\\
22	67	0.00479642208665609\\
22	68	0.00493760593235493\\
22	69	0.00510550383478403\\
22	70	0.00523158954456449\\
22	71	0.0053028198890388\\
22	72	0.00526485312730074\\
22	73	0.00523682963103056\\
22	74	0.00502527132630348\\
22	75	0.00474480353295803\\
22	76	0.0036212804261595\\
22	77	0.00293315667659044\\
22	78	0.00264789024367929\\
22	79	0.00295059336349368\\
22	80	0.00321675837039948\\
22	81	0.00338539108633995\\
22	82	0.00347424088977277\\
22	83	0.00359109346754849\\
22	84	0.00418169144541025\\
22	85	0.00580329075455666\\
22	86	0.0072379382327199\\
22	87	0.00933582149446011\\
22	88	0.00995133072137833\\
22	89	0.0104745803400874\\
22	90	0.0109289065003395\\
22	91	0.0115941651165485\\
22	92	0.018070025369525\\
22	93	0.0152167519554496\\
22	94	0.0176501795649529\\
22	95	0.0153574207797647\\
22	96	0.0144714685156941\\
22	97	0.0130224637687206\\
22	98	0.0115423109382391\\
22	99	0.0102701792493463\\
22	100	0.00565449008718133\\
22	101	0.00425018602982163\\
22	102	0.00382189196534455\\
22	103	0.00374787417240441\\
22	104	0.00376421469263732\\
22	105	0.00377391511574388\\
22	106	0.00379416579380631\\
22	107	0.00388575927354395\\
22	108	0.00403138250112534\\
22	109	0.00418504560366273\\
22	110	0.00431137485429645\\
22	111	0.00440738350152969\\
22	112	0.00446891412138939\\
22	113	0.00452630268409848\\
22	114	0.00444974051788449\\
22	115	0.00439693266525865\\
22	116	0.00436675269156694\\
22	117	0.00435697287321091\\
22	118	0.00436507631093264\\
22	119	0.00439797202125192\\
22	120	0.0044513763859868\\
22	121	0.00452839117497206\\
22	122	0.00462933909147978\\
22	123	0.00475572468712926\\
22	124	0.00491643883287907\\
22	125	0.00511064194142818\\
22	126	0.00534497946500778\\
22	127	0.00560830719769001\\
22	128	0.00588959082961082\\
22	129	0.00610936526209116\\
22	130	0.00626444630324841\\
22	131	0.00599150266498327\\
22	132	0.00633962266147137\\
22	133	0.0072304904460907\\
22	134	0.00724528077989817\\
22	135	0.00718585448339581\\
22	136	0.00700841611251235\\
22	137	0.00690139457583427\\
22	138	0.0065806326456368\\
22	139	0.00622767070308328\\
22	140	0.00588706601411104\\
22	141	0.00557464919984341\\
22	142	0.00522687705233693\\
22	143	0.00492425262928009\\
22	144	0.00466750282794237\\
22	145	0.00454101338982582\\
22	146	0.00428893277421594\\
22	147	0.00398576445877552\\
22	148	0.00391308264806867\\
22	149	0.00389537890441716\\
22	150	0.00391800934448838\\
22	151	0.00410210806876421\\
22	152	0.00426900247111917\\
22	153	0.00427466398105025\\
22	154	0.0043146857060492\\
22	155	0.00429349113255739\\
22	156	0.00418113265186548\\
22	157	0.0040542371571064\\
22	158	0.00394971156492829\\
22	159	0.00387395662255585\\
22	160	0.00381111330352724\\
22	161	0.00376282609067857\\
22	162	0.00408966932445765\\
22	163	0.00407011108472943\\
22	164	0.00417500548064709\\
22	165	0.00431218789890409\\
22	166	0.00451420340687037\\
22	167	0.00472334492951632\\
22	168	0.00482517713680863\\
22	169	0.00479592243209481\\
22	170	0.00470698764547706\\
23	0	0.00451399059966207\\
23	1	0.00445009721443057\\
23	2	0.00440748548135161\\
23	3	0.00438574515283108\\
23	4	0.00438191741704941\\
23	5	0.00441261008381844\\
23	6	0.00445082411170006\\
23	7	0.00450762826949358\\
23	8	0.00458858069032431\\
23	9	0.00467901397496462\\
23	10	0.00476729357615113\\
23	11	0.00491005647927523\\
23	12	0.00503008579835296\\
23	13	0.00519316317513585\\
23	14	0.00543207814916968\\
23	15	0.00564787397161126\\
23	16	0.00507973553612828\\
23	17	0.00510843237861991\\
23	18	0.00489253317937255\\
23	19	0.00269966153427958\\
23	20	0.00221352162770927\\
23	21	0.00235383748076856\\
23	22	0.00211087800562382\\
23	23	0.00222829636186361\\
23	24	0.00231659319251776\\
23	25	0.00236330344341695\\
23	26	0.0023702543694526\\
23	27	0.00242566177621484\\
23	28	0.00261495169252157\\
23	29	0.00299695180729032\\
23	30	0.00325872446410358\\
23	31	0.00456937635317445\\
23	32	0.00813465565443039\\
23	33	0.00881616957485676\\
23	34	0.00987251475453377\\
23	35	0.0108467973768711\\
23	36	0.011825330555439\\
23	37	0.0138507457450032\\
23	38	0.0178093183785677\\
23	39	0.0181556269526482\\
23	40	0.0176999643445015\\
23	41	0.0161678995937109\\
23	42	0.015195420011878\\
23	43	0.0140437874943018\\
23	44	0.0122560020536184\\
23	45	0.0107078813016415\\
23	46	0.00950958207249641\\
23	47	0.00670034857466817\\
23	48	0.00614734180271626\\
23	49	0.00419512949883938\\
23	50	0.00373402540571988\\
23	51	0.00368255213834345\\
23	52	0.00363240647129714\\
23	53	0.00355333834886551\\
23	54	0.00358046381734312\\
23	55	0.00368910259567201\\
23	56	0.00383260496892035\\
23	57	0.00448574358597398\\
23	58	0.00442447373643517\\
23	59	0.00436843605712056\\
23	60	0.00432775774970651\\
23	61	0.00430672150105238\\
23	62	0.00430545397102833\\
23	63	0.00432747462764382\\
23	64	0.00435924995690584\\
23	65	0.00442052632570267\\
23	66	0.00450995890423656\\
23	67	0.00461517460644245\\
23	68	0.00472749629989266\\
23	69	0.00486062746495008\\
23	70	0.00492996815592051\\
23	71	0.00492095155641437\\
23	72	0.004773476626724\\
23	73	0.00463413028046489\\
23	74	0.00430407794192433\\
23	75	0.00393372215330601\\
23	76	0.00274808774702251\\
23	77	0.00207640742883086\\
23	78	0.00180816848296672\\
23	79	0.00207755621522665\\
23	80	0.00233838800340891\\
23	81	0.0025211120955646\\
23	82	0.00263275229372084\\
23	83	0.0027750798035413\\
23	84	0.00339432153850794\\
23	85	0.00517515372484922\\
23	86	0.00689869606867433\\
23	87	0.00959420576691628\\
23	88	0.0104258814826608\\
23	89	0.0110972207039595\\
23	90	0.011663862504065\\
23	91	0.0125883193686604\\
23	92	0.0222568213939667\\
23	93	0.0177946202456951\\
23	94	0.021647660061717\\
23	95	0.0181471165269613\\
23	96	0.0169328786432743\\
23	97	0.0149524128064513\\
23	98	0.0129939336329699\\
23	99	0.0113945510238409\\
23	100	0.00548191135749221\\
23	101	0.00390240573324263\\
23	102	0.00345022627152503\\
23	103	0.00337912188842893\\
23	104	0.0034073160495609\\
23	105	0.00343100191093981\\
23	106	0.00346841500140727\\
23	107	0.00358594371937215\\
23	108	0.0037686254363507\\
23	109	0.00396816385909915\\
23	110	0.00414056330919266\\
23	111	0.00427768426015973\\
23	112	0.00436812499538064\\
23	113	0.00444625038653612\\
23	114	0.00437008263543248\\
23	115	0.00431352015584707\\
23	116	0.00427690427750349\\
23	117	0.00425842078402638\\
23	118	0.0042563583701849\\
23	119	0.00427920743823051\\
23	120	0.00432038633152843\\
23	121	0.00438396027311683\\
23	122	0.00446918606758118\\
23	123	0.00457631424069405\\
23	124	0.00471524661406875\\
23	125	0.00488023925572634\\
23	126	0.00508223148062825\\
23	127	0.00530623225495219\\
23	128	0.00554262846708298\\
23	129	0.00568243488669395\\
23	130	0.00570131419226527\\
23	131	0.00526732439175248\\
23	132	0.00554842548444867\\
23	133	0.00657364120706916\\
23	134	0.0067924614995718\\
23	135	0.00686522806063294\\
23	136	0.00678274687379599\\
23	137	0.00673171086236835\\
23	138	0.00646728835999966\\
23	139	0.00615420192480087\\
23	140	0.00583756063133478\\
23	141	0.00552116986364126\\
23	142	0.00515405321493745\\
23	143	0.00483448524028063\\
23	144	0.00458912923932076\\
23	145	0.00447536818683147\\
23	146	0.00424969522282481\\
23	147	0.00398415978997946\\
23	148	0.00391335180029273\\
23	149	0.00386151066049933\\
23	150	0.00383617635816336\\
23	151	0.00398394325748086\\
23	152	0.00425215484574437\\
23	153	0.00420087669044733\\
23	154	0.00418699160218239\\
23	155	0.00413406221196055\\
23	156	0.0040091541595757\\
23	157	0.00388932949863374\\
23	158	0.00379909807816148\\
23	159	0.00374102382920682\\
23	160	0.00369185023009777\\
23	161	0.00365173653699458\\
23	162	0.0039115734398365\\
23	163	0.00386840454302728\\
23	164	0.00398366572335362\\
23	165	0.00413258746266365\\
23	166	0.00436617387458682\\
23	167	0.00462431693449616\\
23	168	0.00476542999967933\\
23	169	0.00475012511014938\\
23	170	0.0046565979719162\\
24	0	0.00460504507645965\\
24	1	0.00455163884907961\\
24	2	0.00451560690999031\\
24	3	0.00449730455875397\\
24	4	0.004494140855968\\
24	5	0.00452454900369048\\
24	6	0.00455948198214173\\
24	7	0.00461120717227459\\
24	8	0.00468524964526296\\
24	9	0.004765918944031\\
24	10	0.00484002521261573\\
24	11	0.00496389763429761\\
24	12	0.00505846785381436\\
24	13	0.00518836965784431\\
24	14	0.00538694811984897\\
24	15	0.00555666023865342\\
24	16	0.00495504029095173\\
24	17	0.00494447257369757\\
24	18	0.00470152497291565\\
24	19	0.00256019737571478\\
24	20	0.00208712508901954\\
24	21	0.0022135004401207\\
24	22	0.0019856330472976\\
24	23	0.00210022460669279\\
24	24	0.00218976614996791\\
24	25	0.00224029249511659\\
24	26	0.00225212145596743\\
24	27	0.00230809301137924\\
24	28	0.0024917961563915\\
24	29	0.00285985902883112\\
24	30	0.00311189144849777\\
24	31	0.00436682580038905\\
24	32	0.00779947405681014\\
24	33	0.00847906898707151\\
24	34	0.00953370705246925\\
24	35	0.01052734721452\\
24	36	0.0115549834445119\\
24	37	0.0136492280289531\\
24	38	0.0177224222570658\\
24	39	0.0182076580822468\\
24	40	0.0178628526628017\\
24	41	0.016382060945034\\
24	42	0.015445445664227\\
24	43	0.0143153984099627\\
24	44	0.0125182149931788\\
24	45	0.0109703810885549\\
24	46	0.00978750362992287\\
24	47	0.00692241545766592\\
24	48	0.00638375757262111\\
24	49	0.00436371425166726\\
24	50	0.00388848944567144\\
24	51	0.0038399058394134\\
24	52	0.0037853957619518\\
24	53	0.00369549333117902\\
24	54	0.00371614610776305\\
24	55	0.00382372154854238\\
24	56	0.00397006375715137\\
24	57	0.00457414798438549\\
24	58	0.00452276458963752\\
24	59	0.00447265477851033\\
24	60	0.00443495064973831\\
24	61	0.00441464455798268\\
24	62	0.00441233208402991\\
24	63	0.00443163560703397\\
24	64	0.0044587105512619\\
24	65	0.00451392401009798\\
24	66	0.0045956801623106\\
24	67	0.00469028856605291\\
24	68	0.00478789210319519\\
24	69	0.00490132952108979\\
24	70	0.00494367955252528\\
24	71	0.00489973602816463\\
24	72	0.00470997299998999\\
24	73	0.00452255690470338\\
24	74	0.00415200274437666\\
24	75	0.00375547097064555\\
24	76	0.00259868567809463\\
24	77	0.00195035198703408\\
24	78	0.00169255922082812\\
24	79	0.00194640073459595\\
24	80	0.00219826796092093\\
24	81	0.00237765512429178\\
24	82	0.00248805619776249\\
24	83	0.00262634316459298\\
24	84	0.00321819586679339\\
24	85	0.00492196483537555\\
24	86	0.00658539636060596\\
24	87	0.00920112617313862\\
24	88	0.0100449873134494\\
24	89	0.0107438657432795\\
24	90	0.0113521972671151\\
24	91	0.0123452488332987\\
24	92	0.0221552513539791\\
24	93	0.0178452711552382\\
24	94	0.0219470672309399\\
24	95	0.0184741038829088\\
24	96	0.0172906313091516\\
24	97	0.0152961304411292\\
24	98	0.0133188627660275\\
24	99	0.0117131490260363\\
24	100	0.00564262177795172\\
24	101	0.00401878589764237\\
24	102	0.00356263504363596\\
24	103	0.00349672767333686\\
24	104	0.00352573418058455\\
24	105	0.00354447239078581\\
24	106	0.00357521395199001\\
24	107	0.00368933123536408\\
24	108	0.00387330912053585\\
24	109	0.00407784152776003\\
24	110	0.00425647106021643\\
24	111	0.00439984584227204\\
24	112	0.00449495250359178\\
24	113	0.0045329318381846\\
24	114	0.0044659418053925\\
24	115	0.004414820112288\\
24	116	0.00438077980652452\\
24	117	0.00436254637315869\\
24	118	0.00435904273763299\\
24	119	0.00437920680269599\\
24	120	0.00441611651331186\\
24	121	0.00447403127327561\\
24	122	0.00455171801149845\\
24	123	0.00464866077527404\\
24	124	0.00477412575855851\\
24	125	0.00492024468258023\\
24	126	0.00509774964302778\\
24	127	0.00529007986187935\\
24	128	0.00548816006630659\\
24	129	0.00558126764371991\\
24	130	0.00554382195696235\\
24	131	0.00507435062900186\\
24	132	0.00530802272260189\\
24	133	0.0062866909429431\\
24	134	0.00652521662414074\\
24	135	0.00660561630502343\\
24	136	0.00653979787603021\\
24	137	0.00649601081386209\\
24	138	0.00626494502648711\\
24	139	0.00598800787702203\\
24	140	0.00570518570020795\\
24	141	0.00541464751586318\\
24	142	0.00507228542119265\\
24	143	0.00477200048044324\\
24	144	0.00454786513000727\\
24	145	0.00444544246420264\\
24	146	0.00424715876579285\\
24	147	0.00402341829612851\\
24	148	0.00397459790110588\\
24	149	0.00392762338742614\\
24	150	0.00389332370832562\\
24	151	0.00402110489085317\\
24	152	0.00429372023791075\\
24	153	0.00423050438985229\\
24	154	0.00420499593019485\\
24	155	0.00414559571072459\\
24	156	0.00402266625314951\\
24	157	0.00391046376898885\\
24	158	0.00382854649797082\\
24	159	0.00377738196402788\\
24	160	0.00373303587548435\\
24	161	0.00369686260819435\\
24	162	0.003925162833184\\
24	163	0.00387567724101245\\
24	164	0.00398804945871234\\
24	165	0.00413841241970658\\
24	166	0.00438034860417247\\
24	167	0.0046533951535821\\
24	168	0.0048136580735445\\
24	169	0.00481933914124966\\
24	170	0.00474579352885485\\
25	0	0.00442689703777432\\
25	1	0.00437644636258483\\
25	2	0.0043377154506743\\
25	3	0.00431277090683579\\
25	4	0.00429895240813494\\
25	5	0.00432162638753653\\
25	6	0.00434121629223228\\
25	7	0.00437478628009558\\
25	8	0.00442918343469501\\
25	9	0.0044847116805613\\
25	10	0.00452342350035906\\
25	11	0.00461052637547255\\
25	12	0.00465399166569114\\
25	13	0.00472775846719742\\
25	14	0.00487526226788759\\
25	15	0.00498645007610321\\
25	16	0.00424881279468536\\
25	17	0.00418432289734483\\
25	18	0.00387829728424549\\
25	19	0.00174717151094228\\
25	20	0.00134029542095959\\
25	21	0.00144006626214832\\
25	22	0.0012571937404573\\
25	23	0.00135647528804839\\
25	24	0.00144205649849027\\
25	25	0.00150234275497496\\
25	26	0.0015345107531175\\
25	27	0.00159902172163129\\
25	28	0.00177401793189347\\
25	29	0.00212448462843895\\
25	30	0.00237529841251671\\
25	31	0.00364963244646788\\
25	32	0.00761446496471763\\
25	33	0.00848574191331863\\
25	34	0.00979537889361382\\
25	35	0.0110334102064371\\
25	36	0.0123465107753873\\
25	37	0.01519725471735\\
25	38	0.021191481500864\\
25	39	0.02202283218503\\
25	40	0.0216102786362171\\
25	41	0.0194561388343573\\
25	42	0.018153240904212\\
25	43	0.0166247133165598\\
25	44	0.014181001111865\\
25	45	0.0121824834495783\\
25	46	0.0107312183827162\\
25	47	0.00705422926694155\\
25	48	0.00648317812010646\\
25	49	0.0040637319907546\\
25	50	0.00353384600020945\\
25	51	0.0034825368784368\\
25	52	0.00342148542404175\\
25	53	0.0033224131911993\\
25	54	0.00335213844664395\\
25	55	0.0034845566842705\\
25	56	0.00366540905088186\\
25	57	0.00437672901898623\\
25	58	0.00433081900700927\\
25	59	0.00427809404209256\\
25	60	0.00423349859192967\\
25	61	0.00420401804149151\\
25	62	0.00419066473841667\\
25	63	0.00419708713889122\\
25	64	0.0042071957141161\\
25	65	0.00424520624801517\\
25	66	0.00430888729169965\\
25	67	0.00438002543523908\\
25	68	0.00444597890600562\\
25	69	0.00452183000743389\\
25	70	0.00450585689395666\\
25	71	0.00438403291627765\\
25	72	0.00409683957695961\\
25	73	0.00381923955865204\\
25	74	0.0033685986418277\\
25	75	0.00292717479169369\\
25	76	0.00181555957533419\\
25	77	0.00125014397781342\\
25	78	0.00103697529993951\\
25	79	0.00123726960737258\\
25	80	0.00145214051008224\\
25	81	0.00161723024211824\\
25	82	0.00172873423434794\\
25	83	0.00186934205703437\\
25	84	0.00243386044166982\\
25	85	0.00418050540611148\\
25	86	0.00606836890801787\\
25	87	0.00930024962872267\\
25	88	0.0103935301303864\\
25	89	0.0112742651253939\\
25	90	0.0120310364291072\\
25	91	0.0133757144212723\\
25	92	0.0281266588717699\\
25	93	0.0212906617671251\\
25	94	0.0278235524892807\\
25	95	0.0223880652338266\\
25	96	0.0207110065966845\\
25	97	0.0179033540189266\\
25	98	0.0152126224711537\\
25	99	0.0131353493779898\\
25	100	0.00534570589661598\\
25	101	0.00355623452924192\\
25	102	0.00308650499209762\\
25	103	0.00302517740055919\\
25	104	0.00306460168212652\\
25	105	0.00309501844458282\\
25	106	0.00313975429162383\\
25	107	0.00327497418038547\\
25	108	0.00349078793078661\\
25	109	0.0037375173997134\\
25	110	0.00396094331517816\\
25	111	0.00414600409567356\\
25	112	0.00427122693508863\\
25	113	0.00433214753866196\\
25	114	0.00426710303872824\\
25	115	0.00421293824911118\\
25	116	0.00417252397164702\\
25	117	0.00414511794224381\\
25	118	0.00413060467690229\\
25	119	0.00413961708545685\\
25	120	0.00416282610967755\\
25	121	0.00420552492141724\\
25	122	0.00426537962630391\\
25	123	0.0043405988253653\\
25	124	0.0044414815492928\\
25	125	0.00455525005236268\\
25	126	0.00469707325100899\\
25	127	0.00484679965302348\\
25	128	0.00499716866761446\\
25	129	0.00501152640208602\\
25	130	0.00485063251107931\\
25	131	0.00425614370033145\\
25	132	0.00442911358550191\\
25	133	0.00549318408593535\\
25	134	0.00590790994465351\\
25	135	0.00611233105883002\\
25	136	0.00614159787073731\\
25	137	0.00615657446905971\\
25	138	0.00598808657377958\\
25	139	0.00575874466449022\\
25	140	0.00550693180412054\\
25	141	0.00521663064137101\\
25	142	0.00485785305500031\\
25	143	0.00454340968281031\\
25	144	0.00433443021029234\\
25	145	0.0042477510869503\\
25	146	0.00408128974959254\\
25	147	0.00390564929693937\\
25	148	0.00386457564309239\\
25	149	0.00378151703625917\\
25	150	0.00369380740448833\\
25	151	0.00377938034944236\\
25	152	0.0041577355004847\\
25	153	0.00402997247874737\\
25	154	0.00394567847251892\\
25	155	0.0038522188551724\\
25	156	0.00371700897812843\\
25	157	0.00361327221617103\\
25	158	0.00354716018773615\\
25	159	0.00351493619382381\\
25	160	0.00348533666692674\\
25	161	0.00345810712315142\\
25	162	0.00361141888424754\\
25	163	0.00353771122172475\\
25	164	0.00365832936950028\\
25	165	0.0038188248872757\\
25	166	0.00409085350111127\\
25	167	0.00441342173144221\\
25	168	0.00461594015359879\\
25	169	0.00463905045762658\\
25	170	0.00456397840753198\\
26	0	0.00442942976951599\\
26	1	0.00438667507842183\\
26	2	0.0043525667861104\\
26	3	0.00432969210669398\\
26	4	0.00431560119614005\\
26	5	0.00433745514601469\\
26	6	0.00435359682887793\\
26	7	0.00438210181891918\\
26	8	0.00442994898185134\\
26	9	0.00447635632008314\\
26	10	0.0045019993558526\\
26	11	0.00457294238731265\\
26	12	0.00459448387846351\\
26	13	0.00464139273390174\\
26	14	0.00475823972374201\\
26	15	0.00483558885753155\\
26	16	0.00406949361786246\\
26	17	0.0039780605584383\\
26	18	0.00365633936598897\\
26	19	0.00159120617900044\\
26	20	0.00120330788195133\\
26	21	0.00129253242630512\\
26	22	0.00112449529115111\\
26	23	0.00121862906962633\\
26	24	0.00130185345187783\\
26	25	0.00136236438993365\\
26	26	0.00139701273292303\\
26	27	0.00146117992699146\\
26	28	0.00162904569879174\\
26	29	0.00196391250938177\\
26	30	0.00220430735498667\\
26	31	0.0034314701333642\\
26	32	0.00733541930094361\\
26	33	0.00821430142968893\\
26	34	0.00953972246497869\\
26	35	0.0108146788552403\\
26	36	0.0122013986110687\\
26	37	0.0152169587090611\\
26	38	0.0216274578124285\\
26	39	0.0226856041699648\\
26	40	0.0223958548158407\\
26	41	0.0201878473162651\\
26	42	0.0188604965806007\\
26	43	0.0172811336815357\\
26	44	0.0147102139890194\\
26	45	0.0126246949657798\\
26	46	0.0111309085041285\\
26	47	0.00725377956405282\\
26	48	0.00668082432821393\\
26	49	0.00413615955039859\\
26	50	0.0035841332282871\\
26	51	0.00353167275898159\\
26	52	0.00346333929337561\\
26	53	0.00335172540508211\\
26	54	0.00337428413331509\\
26	55	0.00350529630668461\\
26	56	0.00368901900947094\\
26	57	0.00437562447041273\\
26	58	0.00433683907613158\\
26	59	0.00428795116022229\\
26	60	0.00424479646608233\\
26	61	0.00421498157083988\\
26	62	0.0041998652741313\\
26	63	0.00420324224978685\\
26	64	0.00420860247686505\\
26	65	0.00424097711220384\\
26	66	0.00429785251617432\\
26	67	0.00435979152098298\\
26	68	0.0044130883179605\\
26	69	0.00447248434647918\\
26	70	0.00443349592387676\\
26	71	0.00428246334195137\\
26	72	0.00396181456744671\\
26	73	0.00365107017569244\\
26	74	0.00317735085263848\\
26	75	0.00272640795446932\\
26	76	0.00165391259361058\\
26	77	0.00111906079109758\\
26	78	0.000919808750040829\\
26	79	0.00110342947300524\\
26	80	0.00130476837512106\\
26	81	0.00146217562723905\\
26	82	0.0015701053198427\\
26	83	0.00170555897057056\\
26	84	0.00224273814819753\\
26	85	0.00392513675615191\\
26	86	0.00577875273302197\\
26	87	0.0089982645586133\\
26	88	0.0101162232458591\\
26	89	0.0110349077731371\\
26	90	0.0118464352563024\\
26	91	0.0132950497791171\\
26	92	0.028981264680624\\
26	93	0.0219401717185974\\
26	94	0.0291947983205318\\
26	95	0.0234487745910883\\
26	96	0.0217115171253681\\
26	97	0.0187320150434971\\
26	98	0.0158778559416533\\
26	99	0.013689961284399\\
26	100	0.0054312227293849\\
26	101	0.00357367214746773\\
26	102	0.00309565477073193\\
26	103	0.00303536443971097\\
26	104	0.00307283131405711\\
26	105	0.00309683196246624\\
26	106	0.0031342227011919\\
26	107	0.00326564838178456\\
26	108	0.00348269939422607\\
26	109	0.00373499584384263\\
26	110	0.00396583694964647\\
26	111	0.00415850477293134\\
26	112	0.00428949203342199\\
26	113	0.00432935496792197\\
26	114	0.00427055358886719\\
26	115	0.00421979883685708\\
26	116	0.00418057711794972\\
26	117	0.00415252242237329\\
26	118	0.00413598725572228\\
26	119	0.0041421321220696\\
26	120	0.0041612284258008\\
26	121	0.00419873045757413\\
26	122	0.00425190944224596\\
26	123	0.004318383987993\\
26	124	0.00440811133012176\\
26	125	0.00450671603903174\\
26	126	0.00462937029078603\\
26	127	0.00475500663742423\\
26	128	0.00487711001187563\\
26	129	0.00485824840143323\\
26	130	0.00466023618355393\\
26	131	0.00404109200462699\\
26	132	0.00418468471616507\\
26	133	0.0052160732448101\\
26	134	0.00563645642250776\\
26	135	0.00584794953465462\\
26	136	0.00588993262499571\\
26	137	0.00591477146372199\\
26	138	0.00576941296458244\\
26	139	0.00556739512830973\\
26	140	0.00534085324034095\\
26	141	0.00506890285760164\\
26	142	0.00472508184611797\\
26	143	0.00442231027409434\\
26	144	0.00422665849328041\\
26	145	0.00414921902120113\\
26	146	0.00400009378790855\\
26	147	0.00385439326055348\\
26	148	0.00383274024352431\\
26	149	0.00375230144709349\\
26	150	0.00365280220285058\\
26	151	0.00371984345838428\\
26	152	0.00409945379942656\\
26	153	0.00396322971209884\\
26	154	0.00386848277412355\\
26	155	0.00376680959016085\\
26	156	0.00363162672147155\\
26	157	0.00353409280069172\\
26	158	0.00347617594525218\\
26	159	0.00345185538753867\\
26	160	0.00342870294116437\\
26	161	0.00340693374164402\\
26	162	0.00354474293999374\\
26	163	0.00346322543919086\\
26	164	0.003579156473279\\
26	165	0.00374007923528552\\
26	166	0.0040197460912168\\
26	167	0.00435597542673349\\
26	168	0.00457447394728661\\
26	169	0.00461365887895226\\
26	170	0.00455409567803144\\
27	0	0.00437499675899744\\
27	1	0.0043373997323215\\
27	2	0.00430642953142524\\
27	3	0.00428490992635489\\
27	4	0.00427049351856112\\
27	5	0.004291623365134\\
27	6	0.00430524442344904\\
27	7	0.00432997290045023\\
27	8	0.00437292084097862\\
27	9	0.00441238330677152\\
27	10	0.00442797224968672\\
27	11	0.00448700366541743\\
27	12	0.00449182325974107\\
27	13	0.00451889168471098\\
27	14	0.00461390102282166\\
27	15	0.00466752005741\\
27	16	0.00387648562900722\\
27	17	0.00376564147882164\\
27	18	0.00343346036970615\\
27	19	0.00143108493648469\\
27	20	0.00106247863732278\\
27	21	0.00114230695180595\\
27	22	0.000988140585832298\\
27	23	0.00107618712354451\\
27	24	0.0011556736426428\\
27	25	0.00121501926332712\\
27	26	0.0012511172099039\\
27	27	0.00131460558623075\\
27	28	0.0014750788686797\\
27	29	0.00179464649409056\\
27	30	0.00202544638887048\\
27	31	0.0032148091122508\\
27	32	0.00711626932024956\\
27	33	0.00801379419863224\\
27	34	0.00936839915812016\\
27	35	0.0106892986223102\\
27	36	0.0121572455391288\\
27	37	0.0153805986046791\\
27	38	0.0223599653691053\\
27	39	0.023673003539443\\
27	40	0.0234968699514866\\
27	41	0.0211696214973927\\
27	42	0.0197794865816832\\
27	43	0.0181049425154924\\
27	44	0.0153437368571758\\
27	45	0.0131227187812328\\
27	46	0.0115507887676358\\
27	47	0.00741078425198793\\
27	48	0.0068246740847826\\
27	49	0.00414271140471101\\
27	50	0.00356853543780744\\
27	51	0.00351221463643014\\
27	52	0.00343544129282236\\
27	53	0.00331164337694645\\
27	54	0.00332659296691418\\
27	55	0.00345472455956042\\
27	56	0.00363939651288092\\
27	57	0.00431791227310896\\
27	58	0.00428365683183074\\
27	59	0.00423706043511629\\
27	60	0.00419454509392381\\
27	61	0.00416414625942707\\
27	62	0.00414743227884173\\
27	63	0.00414839014410973\\
27	64	0.0041500898078084\\
27	65	0.00417825486510992\\
27	66	0.00423013372346759\\
27	67	0.00428537605330348\\
27	68	0.00432937033474445\\
27	69	0.00437669456005096\\
27	70	0.00432011252269149\\
27	71	0.00414645625278354\\
27	72	0.00380021589808166\\
27	73	0.00346634234301746\\
27	74	0.0029784191865474\\
27	75	0.00252446625381708\\
27	76	0.00148991995956749\\
27	77	0.00098580471239984\\
27	78	0.000800798821728677\\
27	79	0.000967618776485324\\
27	80	0.00115415640175343\\
27	81	0.00130256963893771\\
27	82	0.00140626216307282\\
27	83	0.00153653346933424\\
27	84	0.00204860838130116\\
27	85	0.00368164433166385\\
27	86	0.00552546186372638\\
27	87	0.00878983829170465\\
27	88	0.00994389317929745\\
27	89	0.0109043000265956\\
27	90	0.0117719313129783\\
27	91	0.0133321741595864\\
27	92	0.0303818043321371\\
27	93	0.0229033567011356\\
27	94	0.0311116389930248\\
27	95	0.0248601846396923\\
27	96	0.0230056252330542\\
27	97	0.0197658687829971\\
27	98	0.0166708510369062\\
27	99	0.0143161052837968\\
27	100	0.00546072889119387\\
27	101	0.00353481178171933\\
27	102	0.00304780923761427\\
27	103	0.00298559595830739\\
27	104	0.00301892519928515\\
27	105	0.00303541007451713\\
27	106	0.00306470994837582\\
27	107	0.00319109740667045\\
27	108	0.00340760010294616\\
27	109	0.00366354128345847\\
27	110	0.00390026438981295\\
27	111	0.00409938208758831\\
27	112	0.00423555122688413\\
27	113	0.00427024159580469\\
27	114	0.00421517202630639\\
27	115	0.00416637677699327\\
27	116	0.00412765285000205\\
27	117	0.00409884750843048\\
27	118	0.00408056285232306\\
27	119	0.00408445531502366\\
27	120	0.00410049268975854\\
27	121	0.00413419445976615\\
27	122	0.00418255478143692\\
27	123	0.00424276711419225\\
27	124	0.00432457542046905\\
27	125	0.00441255606710911\\
27	126	0.00452172569930553\\
27	127	0.0046305158175528\\
27	128	0.00473305489867926\\
27	129	0.00469201523810625\\
27	130	0.00447110971435905\\
27	131	0.00383248250000179\\
27	132	0.00395659869536757\\
27	133	0.00496666273102164\\
27	134	0.00538346217945218\\
27	135	0.00560073088854551\\
27	136	0.00565199041739106\\
27	137	0.00568864354863763\\
27	138	0.00555862160399556\\
27	139	0.00537660997360945\\
27	140	0.00516788801178336\\
27	141	0.00490788137540221\\
27	142	0.00457126507535577\\
27	143	0.00427425559610128\\
27	144	0.00408513704314828\\
27	145	0.00401455955579877\\
27	146	0.00387325277552009\\
27	147	0.00374433607794344\\
27	148	0.00373787479475141\\
27	149	0.0036600457970053\\
27	150	0.00355119910091162\\
27	151	0.00360500463284552\\
27	152	0.0039786733686924\\
27	153	0.00383672723546624\\
27	154	0.00373515416868031\\
27	155	0.00362861645407975\\
27	156	0.00349514349363744\\
27	157	0.00340445968322456\\
27	158	0.00335575151257217\\
27	159	0.00334057817235589\\
27	160	0.00332514639012516\\
27	161	0.00330961192958057\\
27	162	0.00344972428865731\\
27	163	0.00336277461610734\\
27	164	0.0034748709294945\\
27	165	0.00363579834811389\\
27	166	0.00392152601853013\\
27	167	0.00426794867962599\\
27	168	0.0044959643855691\\
27	169	0.00454276101663709\\
27	170	0.00449082255363464\\
28	0	0.00451455498114228\\
28	1	0.00448685185983777\\
28	2	0.00446476973593235\\
28	3	0.00445078453049064\\
28	4	0.00444284919649363\\
28	5	0.00446805683895946\\
28	6	0.00448636570945382\\
28	7	0.00451504904776812\\
28	8	0.00456064287573099\\
28	9	0.0046019060537219\\
28	10	0.00461883004754782\\
28	11	0.00467569660395384\\
28	12	0.00467667868360877\\
28	13	0.00469525344669819\\
28	14	0.00477410526946187\\
28	15	0.00481029320508242\\
28	16	0.00403257412835956\\
28	17	0.00390612101182342\\
28	18	0.00357289682142437\\
28	19	0.00158716447185725\\
28	20	0.0011958604445681\\
28	21	0.00127442250959575\\
28	22	0.00111381325405091\\
28	23	0.00120530731510371\\
28	24	0.00128751760348678\\
28	25	0.00134687894023955\\
28	26	0.00138071016408503\\
28	27	0.00144362996798009\\
28	28	0.00160462304484099\\
28	29	0.0019214479252696\\
28	30	0.00214559468440711\\
28	31	0.00328795053064823\\
28	32	0.00687447004020214\\
28	33	0.00768532929942012\\
28	34	0.00892138946801424\\
28	35	0.0101498197764158\\
28	36	0.0115435197949409\\
28	37	0.0145179256796837\\
28	38	0.0208000391721725\\
28	39	0.0221891459077597\\
28	40	0.0222406219691038\\
28	41	0.0203167125582695\\
28	42	0.0191541761159897\\
28	43	0.0176845546811819\\
28	44	0.01517687831074\\
28	45	0.0131254950538278\\
28	46	0.0116626266390085\\
28	47	0.00772084062919021\\
28	48	0.00714719388633966\\
28	49	0.00448734033852816\\
28	50	0.00390145787969232\\
28	51	0.0038412781432271\\
28	52	0.00375198340043426\\
28	53	0.00360764004290104\\
28	54	0.00360182952135801\\
28	55	0.00371097307652235\\
28	56	0.00387897156178951\\
28	57	0.00446300441399217\\
28	58	0.00443610269576311\\
28	59	0.00439682882279158\\
28	60	0.00436068512499332\\
28	61	0.00433544907718897\\
28	62	0.00432292418554425\\
28	63	0.00432738894596696\\
28	64	0.00433240970596671\\
28	65	0.00436285184696317\\
28	66	0.00441591022536159\\
28	67	0.00447186036035419\\
28	68	0.00451581971719861\\
28	69	0.00456063076853752\\
28	70	0.00450147734954953\\
28	71	0.00432392628863454\\
28	72	0.00397297041490674\\
28	73	0.00362895941361785\\
28	74	0.0031336008105427\\
28	75	0.00267210113815963\\
28	76	0.00163009553216398\\
28	77	0.00110640039201826\\
28	78	0.000910632777959108\\
28	79	0.00108381465543061\\
28	80	0.00127577560488135\\
28	81	0.00142651970963925\\
28	82	0.0015296854544431\\
28	83	0.00165758130606264\\
28	84	0.00216171774081886\\
28	85	0.00372453616000712\\
28	86	0.00543541926890612\\
28	87	0.00837727542966604\\
28	88	0.00942736957222223\\
28	89	0.0103302150964737\\
28	90	0.0111786853522062\\
28	91	0.0126576088368893\\
28	92	0.0276383236050606\\
28	93	0.0216460302472115\\
28	94	0.0291435159742832\\
28	95	0.0238896254450083\\
28	96	0.0223094429820776\\
28	97	0.0193926729261875\\
28	98	0.0165471229702234\\
28	99	0.0143428603187203\\
28	100	0.00583229772746563\\
28	101	0.00387346930801868\\
28	102	0.0033728692214936\\
28	103	0.00330685474909842\\
28	104	0.00332875805906951\\
28	105	0.00332456803880632\\
28	106	0.00333025841973722\\
28	107	0.00343646691180766\\
28	108	0.00363647448830307\\
28	109	0.00387776782736182\\
28	110	0.00410138769075274\\
28	111	0.0042893635109067\\
28	112	0.00441806856542826\\
28	113	0.00441434234380722\\
28	114	0.00436722440645099\\
28	115	0.00432532466948032\\
28	116	0.0042922873981297\\
28	117	0.00426815310493112\\
28	118	0.00425358954817057\\
28	119	0.00426019355654716\\
28	120	0.00427868776023388\\
28	121	0.00431424751877785\\
28	122	0.00436388328671455\\
28	123	0.00442458409816027\\
28	124	0.00450504943728447\\
28	125	0.00459015090018511\\
28	126	0.00469239195808768\\
28	127	0.00479061296209693\\
28	128	0.00487901922315359\\
28	129	0.00483190501108766\\
28	130	0.00462049711495638\\
28	131	0.00399532075971365\\
28	132	0.00410673348233104\\
28	133	0.00504399091005325\\
28	134	0.00537833385169506\\
28	135	0.00554099353030324\\
28	136	0.00555895175784826\\
28	137	0.00557987159118056\\
28	138	0.00544726615771651\\
28	139	0.00527633959427476\\
28	140	0.00508398562669754\\
28	141	0.004846784286201\\
28	142	0.00453598750755191\\
28	143	0.00425951229408383\\
28	144	0.00407753977924585\\
28	145	0.0040102475322783\\
28	146	0.00387180177494884\\
28	147	0.00375364162027836\\
28	148	0.00377053651027381\\
28	149	0.00371765159070492\\
28	150	0.00362147856503725\\
28	151	0.00367223378270864\\
28	152	0.00398518051952124\\
28	153	0.00385934603400528\\
28	154	0.0037716890219599\\
28	155	0.00367323029786348\\
28	156	0.00354875391349196\\
28	157	0.00346582080237567\\
28	158	0.00342488335445523\\
28	159	0.00341549515724182\\
28	160	0.00340523943305016\\
28	161	0.00339541980065405\\
28	162	0.00356633518822491\\
28	163	0.0034857199061662\\
28	164	0.00359133793972433\\
28	165	0.00375085137784481\\
28	166	0.00403596367686987\\
28	167	0.00437890971079469\\
28	168	0.00460608629509807\\
28	169	0.00466211186721921\\
28	170	0.00462852511554956\\
29	0	0.0044389134272933\\
29	1	0.00441536540165544\\
29	2	0.00439418340101838\\
29	3	0.00437861634418368\\
29	4	0.00436667026951909\\
29	5	0.00438844365999103\\
29	6	0.00439955852925777\\
29	7	0.00441936077550054\\
29	8	0.00445492332801223\\
29	9	0.00448340969160199\\
29	10	0.00448292074725032\\
29	11	0.00452091079205275\\
29	12	0.00449731573462486\\
29	13	0.00448876386508346\\
29	14	0.0045415167696774\\
29	15	0.00454965746030211\\
29	16	0.0037348996847868\\
29	17	0.0035896033514291\\
29	18	0.00324191222898662\\
29	19	0.00132783397566527\\
29	20	0.000973518064711243\\
29	21	0.00104182353243232\\
29	22	0.000899934209883213\\
29	23	0.000981612014584243\\
29	24	0.00105718686245382\\
29	25	0.00111458241008222\\
29	26	0.00115023925900459\\
29	27	0.00121078256051987\\
29	28	0.00136085087433457\\
29	29	0.00165793939959258\\
29	30	0.00187152926810086\\
29	31	0.00297482032328844\\
29	32	0.0066342013888061\\
29	33	0.00750486273318529\\
29	34	0.0088113946840167\\
29	35	0.0101103447377682\\
29	36	0.0115990489721298\\
29	37	0.0148589266464114\\
29	38	0.0219921134412289\\
29	39	0.0236698407679796\\
29	40	0.0238232053816319\\
29	41	0.0216718763113022\\
29	42	0.0204046331346035\\
29	43	0.0188003368675709\\
29	44	0.0160138066858053\\
29	45	0.013777625747025\\
29	46	0.0122166657820344\\
29	47	0.0078705782070756\\
29	48	0.00729237822815776\\
29	49	0.00442515825852752\\
29	50	0.00380961201153696\\
29	51	0.00374436238780618\\
29	52	0.00364598957821727\\
29	53	0.00349009456112981\\
29	54	0.00348084233701229\\
29	55	0.00359390676021576\\
29	56	0.00377117982134223\\
29	57	0.00437923520803452\\
29	58	0.00435714470222592\\
29	59	0.00431874021887779\\
29	60	0.004281020257622\\
29	61	0.00425262236967683\\
29	62	0.00423557870090008\\
29	63	0.00423419382423162\\
29	64	0.00423128949478269\\
29	65	0.00425317417830229\\
29	66	0.00429679546505213\\
29	67	0.00434061838313937\\
29	68	0.00436872150748968\\
29	69	0.00439482321962714\\
29	70	0.00430952943861485\\
29	71	0.00410012435168028\\
29	72	0.00371454143896699\\
29	73	0.0033422433771193\\
29	74	0.00283073401078582\\
29	75	0.0023684639018029\\
29	76	0.00137820118106902\\
29	77	0.000900978047866374\\
29	78	0.000726863334421068\\
29	79	0.000877464888617396\\
29	80	0.00104894628748298\\
29	81	0.00118680880405009\\
29	82	0.00128334341570735\\
29	83	0.00140386773273349\\
29	84	0.00187633570749313\\
29	85	0.00338951800949872\\
29	86	0.00511876028031111\\
29	87	0.00820627622306347\\
29	88	0.00933323707431555\\
29	89	0.0102893654257059\\
29	90	0.011185422539711\\
29	91	0.012796038761735\\
29	92	0.0299317184835672\\
29	93	0.022944176569581\\
29	94	0.0318225733935833\\
29	95	0.0257063508033752\\
29	96	0.0239631813019514\\
29	97	0.020690793171525\\
29	98	0.0175219289958477\\
29	99	0.0151104228571057\\
29	100	0.00574988033622503\\
29	101	0.00372133147902787\\
29	102	0.00321660889312625\\
29	103	0.00315090734511614\\
29	104	0.00317307934165001\\
29	105	0.00316766952164471\\
29	106	0.0031722653657198\\
29	107	0.00328001356683671\\
29	108	0.00348647264763713\\
29	109	0.00374003709293902\\
29	110	0.00397913577035069\\
29	111	0.00418310100212693\\
29	112	0.00432419311255217\\
29	113	0.00432937918230891\\
29	114	0.00428565824404359\\
29	115	0.00424431590363383\\
29	116	0.00420973915606737\\
29	117	0.00418229354545474\\
29	118	0.00416315486654639\\
29	119	0.00416463799774647\\
29	120	0.00417651981115341\\
29	121	0.00420439522713423\\
29	122	0.00424480158835649\\
29	123	0.00429415609687567\\
29	124	0.00436144415289164\\
29	125	0.00442951312288642\\
29	126	0.00451259640976787\\
29	127	0.0045882435515523\\
29	128	0.0046517881564796\\
29	129	0.00457068905234337\\
29	130	0.00431465543806553\\
29	131	0.00365891703404486\\
29	132	0.00374263990670443\\
29	133	0.0046763070859015\\
29	134	0.00506092375144362\\
29	135	0.00526231992989779\\
29	136	0.00531516643241048\\
29	137	0.00535857677459717\\
29	138	0.00525837065652013\\
29	139	0.00511674815788865\\
29	140	0.00494724977761507\\
29	141	0.00471960892900825\\
29	142	0.004411815200001\\
29	143	0.00413729203864932\\
29	144	0.00396687164902687\\
29	145	0.00390834314748645\\
29	146	0.00378743815235794\\
29	147	0.00369596458040178\\
29	148	0.0037211503367871\\
29	149	0.00365514517761767\\
29	150	0.00353371072560549\\
29	151	0.00355946272611618\\
29	152	0.00390909798443317\\
29	153	0.00374969583936036\\
29	154	0.00363193568773568\\
29	155	0.00351957674138248\\
29	156	0.00339475926011801\\
29	157	0.00332137476652861\\
29	158	0.00329329608939588\\
29	159	0.00329775363206863\\
29	160	0.00329907075501978\\
29	161	0.00329724233597517\\
29	162	0.00343555747531354\\
29	163	0.003350964281708\\
29	164	0.00346199981868267\\
29	165	0.003626351011917\\
29	166	0.00392472045496106\\
29	167	0.00428976071998477\\
29	168	0.00453625433146954\\
29	169	0.00460111675783992\\
29	170	0.00456801429390907\\
30	0	0.00454037170857191\\
30	1	0.00452404143288732\\
30	2	0.00450842175632715\\
30	3	0.00449686823412776\\
30	4	0.00448758900165558\\
30	5	0.00451072305440903\\
30	6	0.00452235760167241\\
30	7	0.0045417957007885\\
30	8	0.00457593658939004\\
30	9	0.00460192188620567\\
30	10	0.00459760660305619\\
30	11	0.00462907459586859\\
30	12	0.00459720520302653\\
30	13	0.00457692285999656\\
30	14	0.00461382139474154\\
30	15	0.00460517546162009\\
30	16	0.00379266077652574\\
30	17	0.00363424490205944\\
30	18	0.00328141683712602\\
30	19	0.00138202984817326\\
30	20	0.0010203649289906\\
30	21	0.00108678289689124\\
30	22	0.000943400373216718\\
30	23	0.00102561980020255\\
30	24	0.00110184983350337\\
30	25	0.00115916761569679\\
30	26	0.00119365297723562\\
30	27	0.00125281733926386\\
30	28	0.00140117469709367\\
30	29	0.00169353559613228\\
30	30	0.00190150470007211\\
30	31	0.00296849524602294\\
30	32	0.00643728207796812\\
30	33	0.00727146537974477\\
30	34	0.00851787440478802\\
30	35	0.00976480823010206\\
30	36	0.0112066920846701\\
30	37	0.0143209947273135\\
30	38	0.0210606157779694\\
30	39	0.0227809548377991\\
30	40	0.0230752192437649\\
30	41	0.0211708154529333\\
30	42	0.020057225599885\\
30	43	0.0185971185564995\\
30	44	0.0159716662019491\\
30	45	0.0138505222275853\\
30	46	0.0123710026964545\\
30	47	0.00811810605227947\\
30	48	0.007557756267488\\
30	49	0.00467308657243848\\
30	50	0.0040431316010654\\
30	51	0.00397326936945319\\
30	52	0.00386355421505868\\
30	53	0.00369046698324382\\
30	54	0.00366615271195769\\
30	55	0.00376762496307492\\
30	56	0.00393648259341717\\
30	57	0.00448234379291534\\
30	58	0.00446639396250248\\
30	59	0.00443294830620289\\
30	60	0.00439887074753642\\
30	61	0.00437286775559187\\
30	62	0.00435717590153217\\
30	63	0.0043561952188611\\
30	64	0.00435300171375275\\
30	65	0.00437365751713514\\
30	66	0.00441507808864117\\
30	67	0.00445566512644291\\
30	68	0.00447922945022583\\
30	69	0.00449875555932522\\
30	70	0.00440574483945966\\
30	71	0.00418704655021429\\
30	72	0.00379114830866456\\
30	73	0.00340584362857044\\
30	74	0.00288497633300722\\
30	75	0.00241602002643049\\
30	76	0.00142708909697831\\
30	77	0.000944120809435844\\
30	78	0.000766350305639207\\
30	79	0.00091813609469682\\
30	80	0.00109053228516132\\
30	81	0.00122809375170618\\
30	82	0.0013229165924713\\
30	83	0.00144035543780774\\
30	84	0.00190284452401102\\
30	85	0.00336327077820897\\
30	86	0.00501089449971914\\
30	87	0.00791875459253788\\
30	88	0.00899579655379057\\
30	89	0.0099171195179224\\
30	90	0.010792413726449\\
30	91	0.012350894510746\\
30	92	0.0282989218831062\\
30	93	0.0221113469451666\\
30	94	0.0305818170309067\\
30	95	0.0250623933970928\\
30	96	0.0235202647745609\\
30	97	0.0204756166785955\\
30	98	0.0174806676805019\\
30	99	0.0151816606521606\\
30	100	0.0059888968244195\\
30	101	0.00393380410969257\\
30	102	0.00342019717209041\\
30	103	0.00335209863260388\\
30	104	0.00336714833974838\\
30	105	0.00334835331887007\\
30	106	0.0033378170337528\\
30	107	0.00343315256759524\\
30	108	0.00363068305887282\\
30	109	0.00387800857424736\\
30	110	0.00411273399367929\\
30	111	0.00431380467489362\\
30	112	0.00445334799587727\\
30	113	0.00443186331540346\\
30	114	0.00439438736066222\\
30	115	0.00435765739530325\\
30	116	0.00432625273242593\\
30	117	0.00430078431963921\\
30	118	0.0042826714925468\\
30	119	0.00428428361192346\\
30	120	0.00429559499025345\\
30	121	0.00432217167690396\\
30	122	0.00436044903472066\\
30	123	0.00440659234300256\\
30	124	0.00446908595040441\\
30	125	0.0045303669758141\\
30	126	0.00460400758311152\\
30	127	0.00466740317642689\\
30	128	0.0047162720002234\\
30	129	0.0046222060918808\\
30	130	0.00435783248394728\\
30	131	0.00370506383478642\\
30	132	0.00377507088705897\\
30	133	0.00466996850445867\\
30	134	0.00503269582986832\\
30	135	0.00521573377773166\\
30	136	0.00525970617309213\\
30	137	0.0052960617467761\\
30	138	0.00520325591787696\\
30	139	0.00507407542318106\\
30	140	0.00491884397342801\\
30	141	0.00470630032941699\\
30	142	0.00441549252718687\\
30	143	0.00415417132899165\\
30	144	0.00399258732795715\\
30	145	0.00393733335658908\\
30	146	0.00382552877999842\\
30	147	0.00375013216398656\\
30	148	0.00378948566503823\\
30	149	0.00373292993754148\\
30	150	0.0036109359934926\\
30	151	0.00362608069553971\\
30	152	0.0039594229310751\\
30	153	0.00379637908190489\\
30	154	0.00367413833737373\\
30	155	0.00356069253757596\\
30	156	0.00344019173644483\\
30	157	0.00337351555936038\\
30	158	0.00335277058184147\\
30	159	0.00336393085308373\\
30	160	0.00337124429643154\\
30	161	0.003374844789505\\
30	162	0.00350907002575696\\
30	163	0.00342939840629697\\
30	164	0.00354085769504309\\
30	165	0.00370646128430963\\
30	166	0.00400779629126191\\
30	167	0.00437730830162764\\
30	168	0.00463089719414711\\
30	169	0.00470642233267426\\
30	170	0.0046855709515512\\
31	0	0.00464737135916948\\
31	1	0.00463694892823696\\
31	2	0.00462591275572777\\
31	3	0.0046177189797163\\
31	4	0.00461076851934195\\
31	5	0.00463498989120126\\
31	6	0.00464719999581575\\
31	7	0.00466659292578697\\
31	8	0.00469987234100699\\
31	9	0.00472440849989653\\
31	10	0.00471806479617953\\
31	11	0.0047451569698751\\
31	12	0.0047083874233067\\
31	13	0.00468043144792318\\
31	14	0.00470601581037045\\
31	15	0.00468562729656696\\
31	16	0.00388126657344401\\
31	17	0.00371350254863501\\
31	18	0.003357162931934\\
31	19	0.00146341684740037\\
31	20	0.00109166896436363\\
31	21	0.00115729845128953\\
31	22	0.00101047963835299\\
31	23	0.00109404092654586\\
31	24	0.00117140717338771\\
31	25	0.00122882891446352\\
31	26	0.00126202730461955\\
31	27	0.00131991319358349\\
31	28	0.00146757543552667\\
31	29	0.00175740115810186\\
31	30	0.00196120026521385\\
31	31	0.00299849407747388\\
31	32	0.00628970516845584\\
31	33	0.00708912312984467\\
31	34	0.00827788002789021\\
31	35	0.00947181321680546\\
31	36	0.0108590982854366\\
31	37	0.0138069214299321\\
31	38	0.0200870912522078\\
31	39	0.0217786654829979\\
31	40	0.0221579223871231\\
31	41	0.0204882211983204\\
31	42	0.0195211488753557\\
31	43	0.018210219219327\\
31	44	0.0157740991562605\\
31	45	0.0137907732278109\\
31	46	0.0124065969139338\\
31	47	0.00831081904470921\\
31	48	0.00777369551360607\\
31	49	0.00491265300661325\\
31	50	0.00427608238533139\\
31	51	0.0042027086019516\\
31	52	0.00408361526206136\\
31	53	0.00389629998244345\\
31	54	0.00385860446840525\\
31	55	0.0039490875788033\\
31	56	0.00410935608670115\\
31	57	0.00459177931770682\\
31	58	0.0045809275470674\\
31	59	0.00455176830291748\\
31	60	0.00452094711363316\\
31	61	0.0044971676543355\\
31	62	0.00448283040896058\\
31	63	0.0044823712669313\\
31	64	0.00447926763445139\\
31	65	0.00449914904311299\\
31	66	0.00453896401450038\\
31	67	0.00457727396860719\\
31	68	0.00459786364808679\\
31	69	0.00461302977055311\\
31	70	0.00451594917103648\\
31	71	0.00429288623854518\\
31	72	0.00389233138412237\\
31	73	0.00349873560480773\\
31	74	0.00297137210145593\\
31	75	0.00249635986983776\\
31	76	0.00150370970368385\\
31	77	0.00101070350501686\\
31	78	0.000827169278636575\\
31	79	0.000982536585070193\\
31	80	0.00115793838631362\\
31	81	0.00129641511011869\\
31	82	0.00139010418206453\\
31	83	0.00150524557102472\\
31	84	0.00196148920804262\\
31	85	0.00337818078696728\\
31	86	0.00495036784559488\\
31	87	0.00768632628023624\\
31	88	0.00871413201093674\\
31	89	0.0095983287319541\\
31	90	0.0104453470557928\\
31	91	0.0119369365274906\\
31	92	0.0265746396034956\\
31	93	0.0211437847465277\\
31	94	0.0290307123214006\\
31	95	0.0241304207593203\\
31	96	0.022790340706706\\
31	97	0.0200115125626326\\
31	98	0.0172354057431221\\
31	99	0.0150843383744359\\
31	100	0.00620754575356841\\
31	101	0.00414940528571606\\
31	102	0.00363070913590491\\
31	103	0.00356068531982601\\
31	104	0.00356910983100533\\
31	105	0.00353847374208272\\
31	106	0.0035147569142282\\
31	107	0.0035988783929497\\
31	108	0.00378761789761484\\
31	109	0.00402791984379292\\
31	110	0.00425698747858405\\
31	111	0.00445369863882661\\
31	112	0.00459041865542531\\
31	113	0.00454106880351901\\
31	114	0.00450898380950093\\
31	115	0.00447627529501915\\
31	116	0.00444769207388163\\
31	117	0.00442405929788947\\
31	118	0.00440701609477401\\
31	119	0.00440885778516531\\
31	120	0.00441982317715883\\
31	121	0.00444545410573483\\
31	122	0.00448215287178755\\
31	123	0.00452594272792339\\
31	124	0.00458487309515476\\
31	125	0.00464119901880622\\
31	126	0.00470797019079328\\
31	127	0.0047625582665205\\
31	128	0.00480094458907843\\
31	129	0.00469841482117772\\
31	130	0.00442952988669276\\
31	131	0.00378402438946068\\
31	132	0.00384446862153709\\
31	133	0.0047073932364583\\
31	134	0.00505407899618149\\
31	135	0.00522064045071602\\
31	136	0.00525585515424609\\
31	137	0.00528313033282757\\
31	138	0.00519474782049656\\
31	139	0.00507343746721745\\
31	140	0.00492830388247967\\
31	141	0.00472774356603622\\
31	142	0.004451974760741\\
31	143	0.00420241476967931\\
31	144	0.00404867390170693\\
31	145	0.00399529049172997\\
31	146	0.00389177934266627\\
31	147	0.0038304072804749\\
31	148	0.00388116482645273\\
31	149	0.00383343757130206\\
31	150	0.00371285364963114\\
31	151	0.0037200078368187\\
31	152	0.00404145708307624\\
31	153	0.00387716293334961\\
31	154	0.00375221623107791\\
31	155	0.0036382747348398\\
31	156	0.00352098699659109\\
31	157	0.00345884962007403\\
31	158	0.00344268535263836\\
31	159	0.00345783797092736\\
31	160	0.0034687586594373\\
31	161	0.00347575265914202\\
31	162	0.00360104045830667\\
31	163	0.00352600053884089\\
31	164	0.0036382342223078\\
31	165	0.00380432535894215\\
31	166	0.004106136970222\\
31	167	0.00447722617536783\\
31	168	0.00473643001168966\\
31	169	0.00482224905863404\\
31	170	0.00481306435540318\\
32	0	0.00444237608462572\\
32	1	0.00442758854478598\\
32	2	0.0044097937643528\\
32	3	0.00439350958913565\\
32	4	0.00437698280438781\\
32	5	0.00439412239938974\\
32	6	0.004395239520818\\
32	7	0.00440256809815764\\
32	8	0.0044238343834877\\
32	9	0.00443459767848253\\
32	10	0.00441077491268516\\
32	11	0.00442216033115983\\
32	12	0.00436625815927982\\
32	13	0.00432115606963634\\
32	14	0.00433687400072813\\
32	15	0.00430645747110248\\
32	16	0.00346539285965264\\
32	17	0.00329550448805094\\
32	18	0.00293231173418462\\
32	19	0.00111764331813902\\
32	20	0.000800471694674343\\
32	21	0.0008581358124502\\
32	22	0.000734500586986542\\
32	23	0.000805861782282591\\
32	24	0.000873770914040506\\
32	25	0.00092760322149843\\
32	26	0.00096267502522096\\
32	27	0.001017861883156\\
32	28	0.00115318736061454\\
32	29	0.00142307323403656\\
32	30	0.00161900511011481\\
32	31	0.00264167180284858\\
32	32	0.00619631400331855\\
32	33	0.00711525836959481\\
32	34	0.00845847744494677\\
32	35	0.00979303754866123\\
32	36	0.0113384695723653\\
32	37	0.0147759513929486\\
32	38	0.0225059166550636\\
32	39	0.0244939420372248\\
32	40	0.0248460415750742\\
32	41	0.0226379614323378\\
32	42	0.0213976427912712\\
32	43	0.0197919681668282\\
32	44	0.0168496929109097\\
32	45	0.0145271262153983\\
32	46	0.0129465125501156\\
32	47	0.00822803564369678\\
32	48	0.00767170265316963\\
32	49	0.00455783167853951\\
32	50	0.00389715353958309\\
32	51	0.00382023002021015\\
32	52	0.00370182422921062\\
32	53	0.00352046499028802\\
32	54	0.0034974911250174\\
32	55	0.00360834412276745\\
32	56	0.00379204261116683\\
32	57	0.00437475834041834\\
32	58	0.00436221063137054\\
32	59	0.00432754121720791\\
32	60	0.00428958563134074\\
32	61	0.00425811391323805\\
32	62	0.00423557730391622\\
32	63	0.00422624358907342\\
32	64	0.00421252707019448\\
32	65	0.00422213086858392\\
32	66	0.00425181305035949\\
32	67	0.00427802000194788\\
32	68	0.00428388267755508\\
32	69	0.00428400188684464\\
32	70	0.00416582357138395\\
32	71	0.00391873810440302\\
32	72	0.00349452230148017\\
32	73	0.00308890384621918\\
32	74	0.00256088376045227\\
32	75	0.00209912518039346\\
32	76	0.00117304676678032\\
32	77	0.00074332463555038\\
32	78	0.000589859788306057\\
32	79	0.000719442148692906\\
32	80	0.00087030982831493\\
32	81	0.00099333212710917\\
32	82	0.0010799802839756\\
32	83	0.00118857377674431\\
32	84	0.00161604897584766\\
32	85	0.0030200129840523\\
32	86	0.00468726130202413\\
32	87	0.00777412857860327\\
32	88	0.00895391777157784\\
32	89	0.00993628054857254\\
32	90	0.0108505431562662\\
32	91	0.0125420298427343\\
32	92	0.0310269650071859\\
32	93	0.0234537366777658\\
32	94	0.033453993499279\\
32	95	0.0268658418208361\\
32	96	0.0251590665429831\\
32	97	0.0217477362602949\\
32	98	0.0184236951172352\\
32	99	0.0159266889095306\\
32	100	0.00582124385982752\\
32	101	0.00371198519133031\\
32	102	0.00319681339897215\\
32	103	0.00312810577452183\\
32	104	0.00314549682661891\\
32	105	0.00313133746385574\\
32	106	0.00312724569812417\\
32	107	0.00323050655424595\\
32	108	0.0034394976682961\\
32	109	0.00370367919094861\\
32	110	0.00395833794027567\\
32	111	0.00417954428121448\\
32	112	0.00433432077988982\\
32	113	0.0043237148784101\\
32	114	0.0042880573309958\\
32	115	0.00424986053258181\\
32	116	0.0042147352360189\\
32	117	0.00418369006365538\\
32	118	0.00415880931541324\\
32	119	0.00415314175188541\\
32	120	0.004155442584306\\
32	121	0.00417194049805403\\
32	122	0.0041986177675426\\
32	123	0.00423119124025106\\
32	124	0.00427886797115207\\
32	125	0.00432194676250219\\
32	126	0.00437705824151635\\
32	127	0.00442021666094661\\
32	128	0.00444835145026445\\
32	129	0.00432245526462793\\
32	130	0.00401126267388463\\
32	131	0.0033359625376761\\
32	132	0.00338474265299737\\
32	133	0.00429220031946898\\
32	134	0.00474000070244074\\
32	135	0.00498112197965384\\
32	136	0.00507238227874041\\
32	137	0.00513184210285544\\
32	138	0.0050753909163177\\
32	139	0.00497410027310252\\
32	140	0.00483930204063654\\
32	141	0.00463153468444943\\
32	142	0.0043396120890975\\
32	143	0.00407654326409101\\
32	144	0.0039281165227294\\
32	145	0.00388036575168371\\
32	146	0.00379087496548891\\
32	147	0.00374723505228758\\
32	148	0.00378847680985928\\
32	149	0.00370821449905634\\
32	150	0.00355259492062032\\
32	151	0.00353815406560898\\
32	152	0.00394240766763687\\
32	153	0.0037360405549407\\
32	154	0.00357267307117581\\
32	155	0.00343900313600898\\
32	156	0.00331399217247963\\
32	157	0.00325434375554323\\
32	158	0.00324394507333636\\
32	159	0.00326762441545725\\
32	160	0.00328565621748567\\
32	161	0.00329596502706409\\
32	162	0.00336730130948126\\
32	163	0.00328202592208982\\
32	164	0.00340304523706436\\
32	165	0.00357332383282483\\
32	166	0.0038865152746439\\
32	167	0.00428080232813954\\
32	168	0.00456030433997512\\
32	169	0.00464906170964241\\
32	170	0.00462715746834874\\
33	0	0.00450288690626621\\
33	1	0.00449104467406869\\
33	2	0.00447460543364286\\
33	3	0.00445843813940883\\
33	4	0.00444090412929654\\
33	5	0.00445669982582331\\
33	6	0.00445511238649487\\
33	7	0.00445901369675994\\
33	8	0.00447624083608389\\
33	9	0.00448217522352934\\
33	10	0.00445238500833511\\
33	11	0.00445664767175913\\
33	12	0.00439286371693015\\
33	13	0.0043387352488935\\
33	14	0.00434484099969268\\
33	15	0.00430488027632236\\
33	16	0.00346268177963793\\
33	17	0.00328706670552492\\
33	18	0.00292064808309078\\
33	19	0.001116031431593\\
33	20	0.00080055627040565\\
33	21	0.000857531034853309\\
33	22	0.000734954373911023\\
33	23	0.000805989664513618\\
33	24	0.000873820390552282\\
33	25	0.000927830464206636\\
33	26	0.000963018042966723\\
33	27	0.00101762590929866\\
33	28	0.00115168315824121\\
33	29	0.0014187921769917\\
33	30	0.00161219306755811\\
33	31	0.00261882180348039\\
33	32	0.00610603857785463\\
33	33	0.00702125253155828\\
33	34	0.00834979489445686\\
33	35	0.00966739747673273\\
33	36	0.0111926440149546\\
33	37	0.0145753566175699\\
33	38	0.0221661254763603\\
33	39	0.0241522155702114\\
33	40	0.0245447382330894\\
33	41	0.0224226508289576\\
33	42	0.0212458409368992\\
33	43	0.0197080932557583\\
33	44	0.0168354660272598\\
33	45	0.0145692583173513\\
33	46	0.0130342980846763\\
33	47	0.00833813194185495\\
33	48	0.00779805704951286\\
33	49	0.00466049276292324\\
33	50	0.00399120664224029\\
33	51	0.00391215039417148\\
33	52	0.00378925004042685\\
33	53	0.00360175711102784\\
33	54	0.00357545795850456\\
33	55	0.00368589395657182\\
33	56	0.00387114426121116\\
33	57	0.00443411152809858\\
33	58	0.0044246600009501\\
33	59	0.00439155520871282\\
33	60	0.00435399683192372\\
33	61	0.00432200729846954\\
33	62	0.00429817941039801\\
33	63	0.00428674789145589\\
33	64	0.00427016289904714\\
33	65	0.00427630310878158\\
33	66	0.00430192984640598\\
33	67	0.0043231463059783\\
33	68	0.00432299543172121\\
33	69	0.00431621400639415\\
33	70	0.00419040443375707\\
33	71	0.00393533473834395\\
33	72	0.00350334588438272\\
33	73	0.00308996625244617\\
33	74	0.00255720014683902\\
33	75	0.00209328881464899\\
33	76	0.00117249565664679\\
33	77	0.000744710501749068\\
33	78	0.000591703515965492\\
33	79	0.000720628479029983\\
33	80	0.000870827992912382\\
33	81	0.000993108842521906\\
33	82	0.00107883231248707\\
33	83	0.00118604325689375\\
33	84	0.00160804856568575\\
33	85	0.00298845255747437\\
33	86	0.00462507549673319\\
33	87	0.00765425944700837\\
33	88	0.00882392004132271\\
33	89	0.0097934203222394\\
33	90	0.0106928376480937\\
33	91	0.0123608466237783\\
33	92	0.0304251182824373\\
33	93	0.0230670552700758\\
33	94	0.0328973829746246\\
33	95	0.0265190433710814\\
33	96	0.0249033384025097\\
33	97	0.0216025952249765\\
33	98	0.0183701943606138\\
33	99	0.0159423742443323\\
33	100	0.00589681975543499\\
33	101	0.00378012401051819\\
33	102	0.00326263764873147\\
33	103	0.00319380895234644\\
33	104	0.00321024609729648\\
33	105	0.00319395214319229\\
33	106	0.00318789249286056\\
33	107	0.0032904502004385\\
33	108	0.00350035517476499\\
33	109	0.00376692391000688\\
33	110	0.00402463506907225\\
33	111	0.00424901070073247\\
33	112	0.00440614158287644\\
33	113	0.00438296608626842\\
33	114	0.00435017608106136\\
33	115	0.00431336322799325\\
33	116	0.00427846796810627\\
33	117	0.00424670288339257\\
33	118	0.00422041863203049\\
33	119	0.00421278038993478\\
33	120	0.00421236827969551\\
33	121	0.00422555673867464\\
33	122	0.00424822233617306\\
33	123	0.00427594501525164\\
33	124	0.00431794812902808\\
33	125	0.00435403315350413\\
33	126	0.00440138252452016\\
33	127	0.00443583074957132\\
33	128	0.00445473659783602\\
33	129	0.00431837374344468\\
33	130	0.00399480387568474\\
33	131	0.00331746274605393\\
33	132	0.00335673755034804\\
33	133	0.00425097951665521\\
33	134	0.0047098402865231\\
33	135	0.00495702680200338\\
33	136	0.00505540100857615\\
33	137	0.00511621776968241\\
33	138	0.00507053267210722\\
33	139	0.00498008355498314\\
33	140	0.00485559739172459\\
33	141	0.00465550553053617\\
33	142	0.00437129335477948\\
33	143	0.00411393353715539\\
33	144	0.00397265609353781\\
33	145	0.00392759498208761\\
33	146	0.00384749472141266\\
33	147	0.0038178781978786\\
33	148	0.0038631153292954\\
33	149	0.00377980759367347\\
33	150	0.00361648900434375\\
33	151	0.00359173584729433\\
33	152	0.00400841003283858\\
33	153	0.0037921704351902\\
33	154	0.00361739052459598\\
33	155	0.0034773622173816\\
33	156	0.00335154519416392\\
33	157	0.00329462578520179\\
33	158	0.00328780361451209\\
33	159	0.00331537541933358\\
33	160	0.00333687290549278\\
33	161	0.0033498564735055\\
33	162	0.00340093090198934\\
33	163	0.00331554771400988\\
33	164	0.00343862501904368\\
33	165	0.00360985775478184\\
33	166	0.00392536772415042\\
33	167	0.00432545691728592\\
33	168	0.0046138558536768\\
33	169	0.00471195578575134\\
33	170	0.00469724368304014\\
34	0	0.00472933147102594\\
34	1	0.0047252275981009\\
34	2	0.00471517443656921\\
34	3	0.00470398180186749\\
34	4	0.00469030626118183\\
34	5	0.00470775784924626\\
34	6	0.00470786821097136\\
34	7	0.00471273064613342\\
34	8	0.00472972681745887\\
34	9	0.00473504280671477\\
34	10	0.00470479717478156\\
34	11	0.0047054891474545\\
34	12	0.0046386350877583\\
34	13	0.00457821367308497\\
34	14	0.00457276310771704\\
34	15	0.00452144397422671\\
34	16	0.00369644491001964\\
34	17	0.00351146748289466\\
34	18	0.00314212264493108\\
34	19	0.00130475917831063\\
34	20	0.000960714765824378\\
34	21	0.00102056574542075\\
34	22	0.000886571884620935\\
34	23	0.000963797618169338\\
34	24	0.00103695876896381\\
34	25	0.00109378772322088\\
34	26	0.00112884363625199\\
34	27	0.0011845154222101\\
34	28	0.00132382789161056\\
34	29	0.00159816222731024\\
34	30	0.0017924188869074\\
34	31	0.00278274505399168\\
34	32	0.00601795082911849\\
34	33	0.00685840845108032\\
34	34	0.00807360094040632\\
34	35	0.00928143970668316\\
34	36	0.0106810480356216\\
34	37	0.013689543120563\\
34	38	0.0202098302543163\\
34	39	0.0220049973577261\\
34	40	0.0224614795297384\\
34	41	0.0207805447280407\\
34	42	0.0198574643582106\\
34	43	0.0185973383486271\\
34	44	0.0161401312798262\\
34	45	0.0141714736819267\\
34	46	0.0128312548622489\\
34	47	0.00855693779885769\\
34	48	0.0080597810447216\\
34	49	0.00504333665594459\\
34	50	0.00437674205750227\\
34	51	0.00429621152579784\\
34	52	0.00416506687179208\\
34	53	0.00396364461630583\\
34	54	0.00392288342118263\\
34	55	0.00402033748105168\\
34	56	0.00419408129528165\\
34	57	0.00466562015935779\\
34	58	0.00466255424544215\\
34	59	0.00463544204831123\\
34	60	0.00460278382524848\\
34	61	0.00457439525052905\\
34	62	0.00455306423828006\\
34	63	0.00454308232292533\\
34	64	0.00452763540670276\\
34	65	0.00453361356630921\\
34	66	0.00455788290128112\\
34	67	0.00457722833380103\\
34	68	0.00457490794360638\\
34	69	0.00456450507044792\\
34	70	0.00443716440349817\\
34	71	0.00418141297996044\\
34	72	0.0037485312204808\\
34	73	0.00332750380039215\\
34	74	0.00278535508550704\\
34	75	0.00230872863903642\\
34	76	0.00135653663892299\\
34	77	0.000895121193025261\\
34	78	0.000725354300811887\\
34	79	0.000867236987687647\\
34	80	0.00102991424500942\\
34	81	0.00115970498882234\\
34	82	0.00124812428839505\\
34	83	0.00135717645753175\\
34	84	0.00178691581822932\\
34	85	0.00313789048232138\\
34	86	0.00467360531911254\\
34	87	0.00741445133462548\\
34	88	0.00847993325442076\\
34	89	0.0093714315444231\\
34	90	0.0102073671296239\\
34	91	0.0117193544283509\\
34	92	0.0268834959715605\\
34	93	0.0210932549089193\\
34	94	0.0293990187346935\\
34	95	0.0243192575871944\\
34	96	0.0230525732040405\\
34	97	0.0202986057847738\\
34	98	0.0175409317016602\\
34	99	0.01543506141752\\
34	100	0.00624137464910746\\
34	101	0.00415262766182423\\
34	102	0.00363138131797314\\
34	103	0.00356180570088327\\
34	104	0.003571204142645\\
34	105	0.00354158692061901\\
34	106	0.00352069456130266\\
34	107	0.00361072109080851\\
34	108	0.00381011422723532\\
34	109	0.00406652316451073\\
34	110	0.00431416556239128\\
34	111	0.00452924892306328\\
34	112	0.00467952340841293\\
34	113	0.0046146335080266\\
34	114	0.00458900071680546\\
34	115	0.00455789407715201\\
34	116	0.00452728616073728\\
34	117	0.00449862191453576\\
34	118	0.0044744461774826\\
34	119	0.00446767453104258\\
34	120	0.00446748966351151\\
34	121	0.0044800927862525\\
34	122	0.0045014307834208\\
34	123	0.00452701933681965\\
34	124	0.00456540659070015\\
34	125	0.00459669902920723\\
34	126	0.00463688699528575\\
34	127	0.00466232281178236\\
34	128	0.00467061810195446\\
34	129	0.00452923215925694\\
34	130	0.00420815590769053\\
34	131	0.00354206934571266\\
34	132	0.00357035268098116\\
34	133	0.00441736588254571\\
34	134	0.00483625894412398\\
34	135	0.00505157606676221\\
34	136	0.005130544770509\\
34	137	0.00517686549574137\\
34	138	0.00513101648539305\\
34	139	0.00504770455881953\\
34	140	0.00493494793772697\\
34	141	0.00475233001634479\\
34	142	0.00449064373970032\\
34	143	0.00425119139254093\\
34	144	0.00411898922175169\\
34	145	0.00407580519095063\\
34	146	0.00400306470692158\\
34	147	0.0039865942671895\\
34	148	0.00404547713696957\\
34	149	0.00397767499089241\\
34	150	0.00382352783344686\\
34	151	0.00379467429593205\\
34	152	0.00417975289747119\\
34	153	0.00397122092545033\\
34	154	0.00380110740661621\\
34	155	0.00366374058648944\\
34	156	0.00354241766035557\\
34	157	0.0034897483419627\\
34	158	0.00348664214834571\\
34	159	0.0035164940636605\\
34	160	0.00353994918987155\\
34	161	0.00355541077442467\\
34	162	0.00360519159585238\\
34	163	0.0035250682849437\\
34	164	0.00364655489102006\\
34	165	0.00381665537133813\\
34	166	0.00412879372015595\\
34	167	0.00452396553009748\\
34	168	0.00481392024084926\\
34	169	0.00492466054856777\\
34	170	0.00492873461917043\\
35	0	0.00487279705703259\\
35	1	0.00487409252673388\\
35	2	0.00486787687987089\\
35	3	0.00485906796529889\\
35	4	0.00484654307365417\\
35	5	0.00486362213268876\\
35	6	0.0048626777715981\\
35	7	0.00486560678109527\\
35	8	0.00487955659627914\\
35	9	0.00488113518804312\\
35	10	0.00484668742865324\\
35	11	0.00484093418344855\\
35	12	0.00476750824600458\\
35	13	0.00469836499541998\\
35	14	0.00468115042895079\\
35	15	0.00461848871782422\\
35	16	0.00380304805003107\\
35	17	0.0036111066583544\\
35	18	0.00324017717503011\\
35	19	0.00140060833655298\\
35	20	0.00104438746348023\\
35	21	0.00110434927046299\\
35	22	0.000965657643973827\\
35	23	0.00104513042606413\\
35	24	0.0011204422917217\\
35	25	0.00117856473661959\\
35	26	0.00121373136062175\\
35	27	0.00126970710698515\\
35	28	0.00141046103090048\\
35	29	0.00168572587426752\\
35	30	0.00187842804007232\\
35	31	0.00284969946369529\\
35	32	0.00593245960772038\\
35	33	0.00673410436138511\\
35	34	0.00788706168532372\\
35	35	0.0090322270989418\\
35	36	0.0103581780567765\\
35	37	0.0131631502881646\\
35	38	0.0191419795155525\\
35	39	0.0208387635648251\\
35	40	0.0213277488946915\\
35	41	0.0198687352240086\\
35	42	0.0190815199166536\\
35	43	0.0179766565561295\\
35	44	0.0157493241131306\\
35	45	0.0139554301276803\\
35	46	0.0127365672960877\\
35	47	0.00868985615670681\\
35	48	0.00822758860886097\\
35	49	0.00527466461062431\\
35	50	0.00461018597707152\\
35	51	0.00452798465266824\\
35	52	0.00439076358452439\\
35	53	0.00418040063232183\\
35	54	0.00413109315559268\\
35	55	0.00422145240008831\\
35	56	0.00438947603106499\\
35	57	0.00481067784130573\\
35	58	0.00481240311637521\\
35	59	0.00478909257799387\\
35	60	0.00475904019549489\\
35	61	0.00473205326125026\\
35	62	0.004711062181741\\
35	63	0.00470036687329412\\
35	64	0.00468361936509609\\
35	65	0.00468717981129885\\
35	66	0.00470794644206762\\
35	67	0.00472295796498656\\
35	68	0.00471556978300214\\
35	69	0.00469884788617492\\
35	70	0.00456609763205051\\
35	71	0.00430565746501088\\
35	72	0.00386902154423296\\
35	73	0.00344158825464547\\
35	74	0.00289454194717109\\
35	75	0.00241271709091961\\
35	76	0.00145140034146607\\
35	77	0.000975684961304069\\
35	78	0.000797875574789941\\
35	79	0.000944487808737904\\
35	80	0.00111160043161362\\
35	81	0.00124378094915301\\
35	82	0.00133264623582363\\
35	83	0.00144154985900968\\
35	84	0.00187034287955612\\
35	85	0.0031909947283566\\
35	86	0.00466105295345187\\
35	87	0.00724106375128031\\
35	88	0.00825126469135284\\
35	89	0.00909776799380779\\
35	90	0.00989340711385012\\
35	91	0.0113164111971855\\
35	92	0.0250464361160994\\
35	93	0.0199798382818699\\
35	94	0.0275389179587364\\
35	95	0.023085119202733\\
35	96	0.0220047272741795\\
35	97	0.0195479542016983\\
35	98	0.0170572176575661\\
35	99	0.0151429679244757\\
35	100	0.00642164936289191\\
35	101	0.00436374731361866\\
35	102	0.00384513568133116\\
35	103	0.00377598917111754\\
35	104	0.00378108955919743\\
35	105	0.00374377868138254\\
35	106	0.00371464504860342\\
35	107	0.00379765219986439\\
35	108	0.003991374745965\\
35	109	0.00424292543902993\\
35	110	0.00448628189042211\\
35	111	0.0046977186575532\\
35	112	0.00484541244804859\\
35	113	0.00476008374243975\\
35	114	0.00473961140960455\\
35	115	0.00471215462312102\\
35	116	0.00468381494283676\\
35	117	0.00465624965727329\\
35	118	0.00463221222162247\\
35	119	0.00462453439831734\\
35	120	0.00462263403460383\\
35	121	0.00463265925645828\\
35	122	0.00465054670348763\\
35	123	0.00467171892523766\\
35	124	0.00470437109470367\\
35	125	0.00472859898582101\\
35	126	0.00475997850298882\\
35	127	0.00477519119158387\\
35	128	0.00477232271805406\\
35	129	0.00462291063740849\\
35	130	0.0042978348210454\\
35	131	0.00363701209425926\\
35	132	0.00365243130363524\\
35	133	0.00446265144273639\\
35	134	0.00486263306811452\\
35	135	0.00506677525117993\\
35	136	0.00514245545491576\\
35	137	0.00518652657046914\\
35	138	0.00514808529987931\\
35	139	0.00507635064423084\\
35	140	0.00497669633477926\\
35	141	0.00480800727382302\\
35	142	0.00456192623823881\\
35	143	0.00433503044769168\\
35	144	0.00421149423345923\\
35	145	0.0041718645952642\\
35	146	0.0041072559542954\\
35	147	0.0041036051698029\\
35	148	0.00417091092094779\\
35	149	0.00410894257947803\\
35	150	0.00395614095032215\\
35	151	0.00392055558040738\\
35	152	0.00429105013608932\\
35	153	0.00407938193529844\\
35	154	0.00390671845525503\\
35	155	0.0037694456987083\\
35	156	0.00365174608305097\\
35	157	0.0036040919367224\\
35	158	0.00360612478107214\\
35	159	0.00364012899808586\\
35	160	0.00366692990064621\\
35	161	0.00368516147136688\\
35	162	0.00372775411233306\\
35	163	0.00365008949302137\\
35	164	0.0037716212682426\\
35	165	0.00394117180258036\\
35	166	0.00425180280581117\\
35	167	0.00464558787643909\\
35	168	0.00493826065212488\\
35	169	0.00505768693983555\\
35	170	0.0050733988173306\\
36	0	0.00530884927138686\\
36	1	0.00533010484650731\\
36	2	0.00534227630123496\\
36	3	0.00534938974305987\\
36	4	0.0053510838188231\\
36	5	0.00537477340549231\\
36	6	0.00538314506411552\\
36	7	0.00539395585656166\\
36	8	0.00541241653263569\\
36	9	0.00541894417256117\\
36	10	0.00539313675835729\\
36	11	0.00538627570495009\\
36	12	0.00531737366691232\\
36	13	0.0052434909157455\\
36	14	0.0052029169164598\\
36	15	0.00511911837384105\\
36	16	0.00440100161358714\\
36	17	0.00419673416763544\\
36	18	0.00384312332607806\\
36	19	0.00205921963788569\\
36	20	0.00164290855173022\\
36	21	0.00170162285212427\\
36	22	0.00153883418533951\\
36	23	0.0016287371981889\\
36	24	0.0017119498224929\\
36	25	0.00176971405744553\\
36	26	0.00179561518598348\\
36	27	0.0018455587560311\\
36	28	0.0019866235088557\\
36	29	0.00225669052451849\\
36	30	0.00243371212854981\\
36	31	0.00329710100777447\\
36	32	0.00567302294075489\\
36	33	0.00627531623467803\\
36	34	0.00715006981045008\\
36	35	0.00803429447114468\\
36	36	0.00906556099653244\\
36	37	0.0110549917444587\\
36	38	0.0148974796757102\\
36	39	0.016165604814887\\
36	40	0.0167018380016088\\
36	41	0.0160320326685905\\
36	42	0.0156945064663887\\
36	43	0.0151058183982968\\
36	44	0.0137346284464002\\
36	45	0.0125818317756057\\
36	46	0.0117920190095901\\
36	47	0.00890015531331301\\
36	48	0.00855377689003944\\
36	49	0.00614160811528563\\
36	50	0.00554867414757609\\
36	51	0.00547306053340435\\
36	52	0.00532404938712716\\
36	53	0.00508810067549348\\
36	54	0.00499311089515686\\
36	55	0.0050285835750401\\
36	56	0.00514057883992791\\
36	57	0.00526619888842106\\
36	58	0.00528360903263092\\
36	59	0.00527804810553789\\
36	60	0.00526441028341651\\
36	61	0.00525102717801929\\
36	62	0.00524106994271278\\
36	63	0.00523875141516328\\
36	64	0.00523074995726347\\
36	65	0.00523881381377578\\
36	66	0.00526029383763671\\
36	67	0.0052758832462132\\
36	68	0.00527048716321588\\
36	69	0.0052526481449604\\
36	70	0.00513184862211347\\
36	71	0.00489309942349792\\
36	72	0.00448797037824988\\
36	73	0.004070985596627\\
36	74	0.00353579688817263\\
36	75	0.00305073405615985\\
36	76	0.00207507913000882\\
36	77	0.00153782730922103\\
36	78	0.00132213498000056\\
36	79	0.00149405770935118\\
36	80	0.00168259127531201\\
36	81	0.00182316603604704\\
36	82	0.00190844619646668\\
36	83	0.00200864230282605\\
36	84	0.00242212088778615\\
36	85	0.00358629459515214\\
36	86	0.00475216144695878\\
36	87	0.00662139803171158\\
36	88	0.00737667921930552\\
36	89	0.00803878903388977\\
36	90	0.00868610758334398\\
36	91	0.00975720025599003\\
36	92	0.0180633775889874\\
36	93	0.0157015677541494\\
36	94	0.0203783921897411\\
36	95	0.0181884653866291\\
36	96	0.0177043620496988\\
36	97	0.0162834599614143\\
36	98	0.0147463120520115\\
36	99	0.0135064153000712\\
36	100	0.00712971622124314\\
36	101	0.0053076739422977\\
36	102	0.00483133178204298\\
36	103	0.00477029476314783\\
36	104	0.00474975863471627\\
36	105	0.00466678431257606\\
36	106	0.00458499416708946\\
36	107	0.00461333943530917\\
36	108	0.00475112395361066\\
36	109	0.00494526093825698\\
36	110	0.00513446796685457\\
36	111	0.00529858376830816\\
36	112	0.00541287381201982\\
36	113	0.0052182748913765\\
36	114	0.00521727232262492\\
36	115	0.005207234993577\\
36	116	0.00519362231716514\\
36	117	0.00517843011766672\\
36	118	0.00516451103612781\\
36	119	0.00516306981444359\\
36	120	0.00516610685735941\\
36	121	0.00517873885110021\\
36	122	0.00519743142649531\\
36	123	0.00521778175607324\\
36	124	0.00524542527273297\\
36	125	0.00526290573179722\\
36	126	0.00528066279366612\\
36	127	0.00527820596471429\\
36	128	0.00525395944714546\\
36	129	0.00510760489851236\\
36	130	0.00481906160712242\\
36	131	0.00423146784305573\\
36	132	0.00422019464895129\\
36	133	0.00485981814563274\\
36	134	0.00511620659381151\\
36	135	0.00521691935136914\\
36	136	0.00522970873862505\\
36	137	0.00523129757493734\\
36	138	0.00518160546198487\\
36	139	0.00511776516214013\\
36	140	0.00504009565338492\\
36	141	0.00491488864645362\\
36	142	0.00473063020035625\\
36	143	0.00455602584406734\\
36	144	0.00445569958537817\\
36	145	0.00442018825560808\\
36	146	0.00436978647485375\\
36	147	0.00438890466466546\\
36	148	0.00448848633095622\\
36	149	0.00447874935343862\\
36	150	0.00436981162056327\\
36	151	0.00433574058115482\\
36	152	0.00458330707624555\\
36	153	0.0044160895049572\\
36	154	0.00428030220791698\\
36	155	0.00416561588644981\\
36	156	0.00406783819198608\\
36	157	0.00403088564053178\\
36	158	0.00403774343430996\\
36	159	0.0040698773227632\\
36	160	0.0040949615649879\\
36	161	0.00411509349942207\\
36	162	0.00417415797710419\\
36	163	0.00411822134628892\\
36	164	0.00422705244272947\\
36	165	0.00438628578558564\\
36	166	0.00467257294803858\\
36	167	0.00502962386235595\\
36	168	0.00530455866828561\\
36	169	0.00544459372758865\\
36	170	0.00550610432401299\\
37	0	0.00556947384029627\\
37	1	0.00560764176771045\\
37	2	0.0056347381323576\\
37	3	0.00565416598692536\\
37	4	0.00566623779013753\\
37	5	0.00569345895200968\\
37	6	0.0057070585899055\\
37	7	0.00572144752368331\\
37	8	0.00574018806219101\\
37	9	0.0057471813634038\\
37	10	0.00572498654946685\\
37	11	0.00571273732930422\\
37	12	0.0056439908221364\\
37	13	0.00556225143373013\\
37	14	0.00549768237397075\\
37	15	0.00539278844371438\\
37	16	0.00477239163592458\\
37	17	0.00456146989017725\\
37	18	0.00423334958031774\\
37	19	0.00262750941328704\\
37	20	0.00219733198173344\\
37	21	0.00224288855679333\\
37	22	0.00207578972913325\\
37	23	0.00216343905776739\\
37	24	0.00224380195140839\\
37	25	0.00229328637942672\\
37	26	0.00230503245256841\\
37	27	0.00234175776131451\\
37	28	0.00246743788011372\\
37	29	0.00270688394084573\\
37	30	0.00285450927913189\\
37	31	0.00357513781636953\\
37	32	0.00538899842649698\\
37	33	0.0058558750897646\\
37	34	0.00654527591541409\\
37	35	0.00725618191063404\\
37	36	0.00809237454086542\\
37	37	0.00958504714071751\\
37	38	0.0122483661398292\\
37	39	0.0132583985105157\\
37	40	0.013789220713079\\
37	41	0.0135163767263293\\
37	42	0.0134138017892838\\
37	43	0.0131115391850471\\
37	44	0.0122411362826824\\
37	45	0.0114873722195625\\
37	46	0.0109794680029154\\
37	47	0.00889916624873877\\
37	48	0.00865523889660835\\
37	49	0.00673040747642517\\
37	50	0.00622820155695081\\
37	51	0.00616504484787583\\
37	52	0.00601234380155802\\
37	53	0.00576220126822591\\
37	54	0.00562857650220394\\
37	55	0.00561301596462727\\
37	56	0.00567219406366348\\
37	57	0.00554189411923289\\
37	58	0.0055731269530952\\
37	59	0.00558263435959816\\
37	60	0.00558253098279238\\
37	61	0.00557990791276097\\
37	62	0.00557810859754682\\
37	63	0.00558111583814025\\
37	64	0.00557842431589961\\
37	65	0.00558756617829204\\
37	66	0.00560631556436419\\
37	67	0.00561862159520388\\
37	68	0.00561096286401153\\
37	69	0.00558806862682104\\
37	70	0.00547501398250461\\
37	71	0.0052553559653461\\
37	72	0.00488396920263767\\
37	73	0.00448545161634684\\
37	74	0.00397924473509192\\
37	75	0.00351368682458997\\
37	76	0.00260124425403774\\
37	77	0.00206229602918029\\
37	78	0.00183477555401623\\
37	79	0.00200694566592574\\
37	80	0.00219221552833915\\
37	81	0.00232368358410895\\
37	82	0.00239440938457847\\
37	83	0.00247402628883719\\
37	84	0.00283664488233626\\
37	85	0.00380722642876208\\
37	86	0.0047149546444416\\
37	87	0.00609313743188977\\
37	88	0.00668337428942323\\
37	89	0.00722266035154462\\
37	90	0.00776624912396073\\
37	91	0.00861285254359245\\
37	92	0.014081098139286\\
37	93	0.0129720168188214\\
37	94	0.0161490626633167\\
37	95	0.0150474980473518\\
37	96	0.01486686617136\\
37	97	0.0140162324532866\\
37	98	0.0130366375669837\\
37	99	0.0122173642739654\\
37	100	0.00752212526276708\\
37	101	0.00598044088110328\\
37	102	0.00557649927213788\\
37	103	0.00553219486027956\\
37	104	0.00548999384045601\\
37	105	0.00536744622513652\\
37	106	0.00523916818201542\\
37	107	0.0052149542607367\\
37	108	0.00529664102941751\\
37	109	0.00543423090130091\\
37	110	0.00557236932218075\\
37	111	0.00569354835897684\\
37	112	0.00577824097126722\\
37	113	0.00549722881987691\\
37	114	0.00551343569532037\\
37	115	0.00551834190264344\\
37	116	0.00551692536100745\\
37	117	0.0055115008726716\\
37	118	0.00550508964806795\\
37	119	0.00550734344869852\\
37	120	0.00551243778318167\\
37	121	0.005524598993361\\
37	122	0.00554074812680483\\
37	123	0.0055566499941051\\
37	124	0.00557573465630412\\
37	125	0.00558265997096896\\
37	126	0.00558381946757436\\
37	127	0.00556147843599319\\
37	128	0.00551473395898938\\
37	129	0.00536719523370266\\
37	130	0.00510627357289195\\
37	131	0.00459254393354058\\
37	132	0.00455087656155229\\
37	133	0.00502853933721781\\
37	134	0.00517865689471364\\
37	135	0.00520914979279041\\
37	136	0.00518415635451674\\
37	137	0.00515973288565874\\
37	138	0.00510948477312922\\
37	139	0.0050582867115736\\
37	140	0.00500295497477055\\
37	141	0.00491464836522937\\
37	142	0.00478213932365179\\
37	143	0.00465285731479526\\
37	144	0.00457703601568937\\
37	145	0.00454850774258375\\
37	146	0.00451661413535476\\
37	147	0.00456277746707201\\
37	148	0.0046887849457562\\
37	149	0.00471855280920863\\
37	150	0.00464396411553025\\
37	151	0.00460755452513695\\
37	152	0.0047618355602026\\
37	153	0.00462864153087139\\
37	154	0.00452206516638398\\
37	155	0.00442748051136732\\
37	156	0.00434899237006903\\
37	157	0.00432330695912242\\
37	158	0.00433518877252936\\
37	159	0.00436568120494485\\
37	160	0.00438870955258608\\
37	161	0.00440919119864702\\
37	162	0.00446646334603429\\
37	163	0.00442766165360808\\
37	164	0.0045237960293889\\
37	165	0.00467112846672535\\
37	166	0.00493191089481115\\
37	167	0.00525388168171048\\
37	168	0.00551164895296097\\
37	169	0.00566691346466541\\
37	170	0.00576423201709986\\
38	0	0.0057817273773253\\
38	1	0.00584618933498859\\
38	2	0.00589915504679084\\
38	3	0.00594220031052828\\
38	4	0.00597668718546629\\
38	5	0.00601358246058226\\
38	6	0.00604309281334281\\
38	7	0.00607167417183518\\
38	8	0.00609940523281693\\
38	9	0.00611768430098891\\
38	10	0.00611599488183856\\
38	11	0.00610813079401851\\
38	12	0.00605827756226063\\
38	13	0.00598172657191753\\
38	14	0.00589009188115597\\
38	15	0.00576483272016048\\
38	16	0.00537617411464453\\
38	17	0.00516997976228595\\
38	18	0.00492084631696343\\
38	19	0.00395529810339212\\
38	20	0.00359030440449715\\
38	21	0.00357679929584265\\
38	22	0.00344641972333193\\
38	23	0.00349713885225356\\
38	24	0.00354134198278189\\
38	25	0.00354352360591292\\
38	26	0.00349769159220159\\
38	27	0.00347894406877458\\
38	28	0.00353041477501392\\
38	29	0.00364497629925609\\
38	30	0.00369635643437505\\
38	31	0.00404523964971304\\
38	32	0.00485434615984559\\
38	33	0.0051082051359117\\
38	34	0.00552200432866812\\
38	35	0.0059831659309566\\
38	36	0.00654358929023147\\
38	37	0.00737584894523025\\
38	38	0.00859960447996855\\
38	39	0.00926494877785444\\
38	40	0.00973712466657162\\
38	41	0.0098838247358799\\
38	42	0.0100262658670545\\
38	43	0.0100404415279627\\
38	44	0.00978138111531734\\
38	45	0.00953007023781538\\
38	46	0.0093808826059103\\
38	47	0.00856011174619198\\
38	48	0.00846406631171703\\
38	49	0.00753028364852071\\
38	50	0.00725351506844163\\
38	51	0.00722406385466456\\
38	52	0.0070786140859127\\
38	53	0.00681903585791588\\
38	54	0.0066081122495234\\
38	55	0.00647757342085242\\
38	56	0.0064147082157433\\
38	57	0.00578670483082533\\
38	58	0.00583841651678085\\
38	59	0.00587433809414506\\
38	60	0.00590031640604138\\
38	61	0.00592036452144384\\
38	62	0.00593778910115361\\
38	63	0.00595599832013249\\
38	64	0.00597018469125032\\
38	65	0.0059887021780014\\
38	66	0.00601022224873304\\
38	67	0.00602624798193574\\
38	68	0.00602700468152761\\
38	69	0.00600915402173996\\
38	70	0.0059315706603229\\
38	71	0.0057758241891861\\
38	72	0.00550736673176289\\
38	73	0.00518386904150248\\
38	74	0.00478400615975261\\
38	75	0.00440580770373344\\
38	76	0.00378080201335251\\
38	77	0.00337196257896721\\
38	78	0.00318769249133766\\
38	79	0.00329988007433712\\
38	80	0.00341947982087731\\
38	81	0.00348772900179029\\
38	82	0.00349519541487098\\
38	83	0.00349532999098301\\
38	84	0.00367276254110038\\
38	85	0.00416341703385115\\
38	86	0.00458833063021302\\
38	87	0.00520266871899366\\
38	88	0.0055506001226604\\
38	89	0.00591353373602033\\
38	90	0.00630981847643852\\
38	91	0.00684628263115883\\
38	92	0.00903442036360502\\
38	93	0.00921714585274458\\
38	94	0.0106681575998664\\
38	95	0.0107032489031553\\
38	96	0.010829409584403\\
38	97	0.0106237344443798\\
38	98	0.010309649631381\\
38	99	0.0100085977464914\\
38	100	0.00798308290541172\\
38	101	0.0070706820115447\\
38	102	0.00685538211837411\\
38	103	0.00685147754848003\\
38	104	0.00675894971936941\\
38	105	0.00655017048120499\\
38	106	0.00631966535001993\\
38	107	0.00617279624566436\\
38	108	0.0061197211034596\\
38	109	0.00612216582521796\\
38	110	0.00614117505028844\\
38	111	0.00616455217823386\\
38	112	0.00618333509191871\\
38	113	0.00574919069185853\\
38	114	0.0057931300252676\\
38	115	0.0058245868422091\\
38	116	0.00584693113341928\\
38	117	0.00586264487355947\\
38	118	0.0058744796551764\\
38	119	0.00588843505829573\\
38	120	0.00590343354269862\\
38	121	0.00592154497280717\\
38	122	0.0059408494271338\\
38	123	0.00595780555158854\\
38	124	0.00597129296511412\\
38	125	0.00597150111570954\\
38	126	0.00595565047115088\\
38	127	0.00591223128139973\\
38	128	0.0058406931348145\\
38	129	0.00571482582017779\\
38	130	0.00554052740335464\\
38	131	0.00521218916401267\\
38	132	0.00512852519750595\\
38	133	0.00528133707121015\\
38	134	0.00521308556199074\\
38	135	0.00510406726971269\\
38	136	0.00499903736636043\\
38	137	0.00492240907624364\\
38	138	0.00485554244369268\\
38	139	0.00480949319899082\\
38	140	0.00477682799100876\\
38	141	0.00474106892943382\\
38	142	0.00468956027179956\\
38	143	0.00463381223380566\\
38	144	0.00459156418219209\\
38	145	0.00456933304667473\\
38	146	0.00455654831603169\\
38	147	0.00462837610393763\\
38	148	0.00479256175458431\\
38	149	0.00490054907277226\\
38	150	0.00490539660677314\\
38	151	0.00488174986094236\\
38	152	0.00484107108786702\\
38	153	0.00479220412671566\\
38	154	0.00475880037993193\\
38	155	0.0047111795283854\\
38	156	0.00467108655720949\\
38	157	0.00466185202822089\\
38	158	0.00467571709305048\\
38	159	0.00469490326941013\\
38	160	0.00470795249566436\\
38	161	0.00472551211714745\\
38	162	0.00480992812663317\\
38	163	0.00481026107445359\\
38	164	0.00487418239936233\\
38	165	0.00499084684997797\\
38	166	0.0051894704811275\\
38	167	0.00542778288945556\\
38	168	0.00563693605363369\\
38	169	0.00580658297985792\\
38	170	0.00596033222973347\\
39	0	0.00576218403875828\\
39	1	0.00584907829761505\\
39	2	0.00592562463134527\\
39	3	0.00599136063829064\\
39	4	0.00604856247082353\\
39	5	0.00609564175829291\\
39	6	0.00614289613440633\\
39	7	0.00618815468624234\\
39	8	0.00622781738638878\\
39	9	0.00626140786334872\\
39	10	0.00628628674894571\\
39	11	0.00628913752734661\\
39	12	0.0062675722874701\\
39	13	0.00620661582797766\\
39	14	0.00609680777415633\\
39	15	0.00596141861751676\\
39	16	0.00585239520296454\\
39	17	0.00566739961504936\\
39	18	0.00553227448835969\\
39	19	0.00570966582745314\\
39	20	0.00561256753280759\\
39	21	0.00546473078429699\\
39	22	0.00547211524099112\\
39	23	0.00541046215221286\\
39	24	0.0053519057109952\\
39	25	0.00524414610117674\\
39	26	0.00508399773389101\\
39	27	0.0049535259604454\\
39	28	0.00484813144430518\\
39	29	0.00472213514149189\\
39	30	0.00461241463199258\\
39	31	0.00443603890016675\\
39	32	0.00427551753818989\\
39	33	0.00435814913362265\\
39	34	0.00456035044044256\\
39	35	0.00483191944658756\\
39	36	0.00518438732251525\\
39	37	0.00556931737810373\\
39	38	0.00594048528000712\\
39	39	0.00636457232758403\\
39	40	0.00675050402060151\\
39	41	0.00708063039928675\\
39	42	0.00732942717149854\\
39	43	0.00750350207090378\\
39	44	0.00760334497317672\\
39	45	0.00766513077542186\\
39	46	0.00774558959528804\\
39	47	0.00790358148515224\\
39	48	0.00792816188186407\\
39	49	0.00801910646259785\\
39	50	0.0080297663807869\\
39	51	0.00805181171745062\\
39	52	0.0079346289858222\\
39	53	0.00768857076764107\\
39	54	0.0073990193195641\\
39	55	0.00713730556890368\\
39	56	0.00693363836035132\\
39	57	0.00580026768147945\\
39	58	0.00586914084851742\\
39	59	0.00592983514070511\\
39	60	0.00598160084336996\\
39	61	0.00602502143010497\\
39	62	0.00606313440948725\\
39	63	0.00609857449308038\\
39	64	0.00613250676542521\\
39	65	0.00616326183080673\\
39	66	0.00619043922051787\\
39	67	0.00621398584917188\\
39	68	0.0062285247258842\\
39	69	0.00622224062681198\\
39	70	0.00619199452921748\\
39	71	0.00611977046355605\\
39	72	0.00598871521651745\\
39	73	0.00577975250780582\\
39	74	0.00554708391427994\\
39	75	0.00532476557418704\\
39	76	0.0052703064866364\\
39	77	0.00526853371411562\\
39	78	0.00528350938111544\\
39	79	0.00518903322517872\\
39	80	0.00511055486276746\\
39	81	0.0050219614058733\\
39	82	0.00489888666197658\\
39	83	0.00474706059321761\\
39	84	0.00458737695589662\\
39	85	0.0044228108599782\\
39	86	0.00435624970123172\\
39	87	0.0043540233746171\\
39	88	0.00451997434720397\\
39	89	0.00474755885079503\\
39	90	0.00502655887976289\\
39	91	0.00533741340041161\\
39	92	0.00572538049891591\\
39	93	0.00643712002784014\\
39	94	0.00694019393995404\\
39	95	0.00746970111504197\\
39	96	0.00772514892742038\\
39	97	0.00786218419671059\\
39	98	0.00793468300253153\\
39	99	0.0079549690708518\\
39	100	0.0081153828650713\\
39	101	0.00796386040747166\\
39	102	0.00801434740424156\\
39	103	0.00807331781834364\\
39	104	0.00792706664651632\\
39	105	0.00762292603030801\\
39	106	0.00727626634761691\\
39	107	0.00698217796161771\\
39	108	0.00676504382863641\\
39	109	0.00660586869344115\\
39	110	0.00648686336353421\\
39	111	0.00640027457848191\\
39	112	0.00634669791907072\\
39	113	0.00577093008905649\\
39	114	0.00583974691107869\\
39	115	0.00589646305888891\\
39	116	0.00594252115115523\\
39	117	0.00598034681752324\\
39	118	0.00601213099434972\\
39	119	0.00603973120450974\\
39	120	0.00606708228588104\\
39	121	0.00609381264075637\\
39	122	0.0061193099245429\\
39	123	0.00614093523472548\\
39	124	0.00615276535972953\\
39	125	0.00615141028538346\\
39	126	0.00612420961260796\\
39	127	0.00606669764965773\\
39	128	0.0059783635661006\\
39	129	0.00588653748854995\\
39	130	0.00581935700029135\\
39	131	0.00572145357728004\\
39	132	0.00559801468625665\\
39	133	0.00538886059075594\\
39	134	0.00509974174201488\\
39	135	0.00485960952937603\\
39	136	0.00468110293149948\\
39	137	0.00455817533656955\\
39	138	0.00447332672774792\\
39	139	0.0044272243976593\\
39	140	0.00440956884995103\\
39	141	0.00441622128710151\\
39	142	0.00443408684805036\\
39	143	0.00444391975179315\\
39	144	0.00443074433133006\\
39	145	0.00441338587552309\\
39	146	0.00441496632993221\\
39	147	0.00450277049094439\\
39	148	0.004696199670434\\
39	149	0.00487860385328531\\
39	150	0.00496893329545856\\
39	151	0.00496726389974356\\
39	152	0.00473256129771471\\
39	153	0.00477191666141152\\
39	154	0.00481796218082309\\
39	155	0.00482177687808871\\
39	156	0.00482199899852276\\
39	157	0.00482730334624648\\
39	158	0.00483885779976845\\
39	159	0.00484147993847728\\
39	160	0.00484024453908205\\
39	161	0.00485155312344432\\
39	162	0.00497242109850049\\
39	163	0.00501671759411693\\
39	164	0.00504353456199169\\
39	165	0.00512289628386497\\
39	166	0.00524774705991149\\
39	167	0.00539039401337504\\
39	168	0.0055409399792552\\
39	169	0.00571439508348703\\
39	170	0.00591395003721118\\
40	0	0.00554334791377187\\
40	1	0.00564577244222164\\
40	2	0.00574057176709175\\
40	3	0.00582531373947859\\
40	4	0.00590290036052465\\
40	5	0.00595995783805847\\
40	6	0.00602506753057241\\
40	7	0.00608799373731017\\
40	8	0.00614177715033293\\
40	9	0.00619351584464312\\
40	10	0.00624831905588508\\
40	11	0.00626783585175872\\
40	12	0.00628123572096229\\
40	13	0.00624549435451627\\
40	14	0.00613007647916675\\
40	15	0.00599733227863908\\
40	16	0.00618308689445257\\
40	17	0.006036092992872\\
40	18	0.00604062061756849\\
40	19	0.00787865743041039\\
40	20	0.00834744051098824\\
40	21	0.00796107109636068\\
40	22	0.0082591250538826\\
40	23	0.00797027442604303\\
40	24	0.00771057046949863\\
40	25	0.00740445824339986\\
40	26	0.00705325044691563\\
40	27	0.00673835631459951\\
40	28	0.00637619150802493\\
40	29	0.00588428741320968\\
40	30	0.00555240316316485\\
40	31	0.0047400644980371\\
40	32	0.00372668704949319\\
40	33	0.00368281989358366\\
40	34	0.00373572017997503\\
40	35	0.00387397734448314\\
40	36	0.00408104155212641\\
40	37	0.00419021211564541\\
40	38	0.00411095842719078\\
40	39	0.00437685893848538\\
40	40	0.0046775359660387\\
40	41	0.00505361845716834\\
40	42	0.0053250640630722\\
40	43	0.00555669330060482\\
40	44	0.00583033263683319\\
40	45	0.00605350639671087\\
40	46	0.00625225435942411\\
40	47	0.00705796852707863\\
40	48	0.0071593327447772\\
40	49	0.00814288668334484\\
40	50	0.00845020264387131\\
40	51	0.0085362009704113\\
40	52	0.0084704514592886\\
40	53	0.00826462637633085\\
40	54	0.00791072193533182\\
40	55	0.00752338767051697\\
40	56	0.00718240486457944\\
40	57	0.00561056565493345\\
40	58	0.00569090573117137\\
40	59	0.00577141344547272\\
40	60	0.00584533344954252\\
40	61	0.00590996677055955\\
40	62	0.00596787175163627\\
40	63	0.00602083746343851\\
40	64	0.00607533100992441\\
40	65	0.00612028129398823\\
40	66	0.0061560831964016\\
40	67	0.00619079219177365\\
40	68	0.00622348487377167\\
40	69	0.00623467564582825\\
40	70	0.00625826744362712\\
40	71	0.00627944990992546\\
40	72	0.00630469806492329\\
40	73	0.00623933458700776\\
40	74	0.00622118962928653\\
40	75	0.00621555931866169\\
40	76	0.00703082652762532\\
40	77	0.00782215874642134\\
40	78	0.00829388853162527\\
40	79	0.0077625815756619\\
40	80	0.00729314889758825\\
40	81	0.00692200055345893\\
40	82	0.00658380752429366\\
40	83	0.00619404297322035\\
40	84	0.00553831690922379\\
40	85	0.00459596375003457\\
40	86	0.00407709600403905\\
40	87	0.00362136820331216\\
40	88	0.00366027466952801\\
40	89	0.00379006238654256\\
40	90	0.00398108875378966\\
40	91	0.00413996586576104\\
40	92	0.00365790026262403\\
40	93	0.00449671177193522\\
40	94	0.00453437492251396\\
40	95	0.00520570017397404\\
40	96	0.00548935681581497\\
40	97	0.00577236339449883\\
40	98	0.00603023543953896\\
40	99	0.00621549319475889\\
40	100	0.00794071424752474\\
40	101	0.00855000875890255\\
40	102	0.00889911409467459\\
40	103	0.00903937127441168\\
40	104	0.00885198172181845\\
40	105	0.0084620788693428\\
40	106	0.00800396408885717\\
40	107	0.00755972508341074\\
40	108	0.00717297615483403\\
40	109	0.00684908637776971\\
40	110	0.0065931174904108\\
40	111	0.00640026060864329\\
40	112	0.00627827271819115\\
40	113	0.00558906374499202\\
40	114	0.00567638361826539\\
40	115	0.00575364846736193\\
40	116	0.00582031812518835\\
40	117	0.00587851833552122\\
40	118	0.00592966051772237\\
40	119	0.00597158074378967\\
40	120	0.00601273728534579\\
40	121	0.00605037482455373\\
40	122	0.00608511921018362\\
40	123	0.0061152926646173\\
40	124	0.00613056030124426\\
40	125	0.00613394472748041\\
40	126	0.00610347185283899\\
40	127	0.00604156125336885\\
40	128	0.00594739429652691\\
40	129	0.00589879648759961\\
40	130	0.00594814727082849\\
40	131	0.00610090279951692\\
40	132	0.00594794191420078\\
40	133	0.00538080791011453\\
40	134	0.00488836457952857\\
40	135	0.00453506736084819\\
40	136	0.00429358426481485\\
40	137	0.00413263542577624\\
40	138	0.00402913196012378\\
40	139	0.00397741515189409\\
40	140	0.00396554358303547\\
40	141	0.00400023395195603\\
40	142	0.00406818650662899\\
40	143	0.00412745540961623\\
40	144	0.00413444079458714\\
40	145	0.00411934964358807\\
40	146	0.00412783119827509\\
40	147	0.00421819230541587\\
40	148	0.00442646071314812\\
40	149	0.00466799596324563\\
40	150	0.00483776582404971\\
40	151	0.00486525194719434\\
40	152	0.00446411035954952\\
40	153	0.00458072265610099\\
40	154	0.00469860713928938\\
40	155	0.00474820658564568\\
40	156	0.00478297797963023\\
40	157	0.00479769660159945\\
40	158	0.00480229035019875\\
40	159	0.00478526530787349\\
40	160	0.00476768705993891\\
40	161	0.00477086659520864\\
40	162	0.00493515329435468\\
40	163	0.00502369552850723\\
40	164	0.00501554878428578\\
40	165	0.0050581144168973\\
40	166	0.00511030480265617\\
40	167	0.00516106840223074\\
40	168	0.0052530262619257\\
40	169	0.00542048644274473\\
40	170	0.00564963975921273\\
41	0	0.00539851561188698\\
41	1	0.00550396367907524\\
41	2	0.00560374138876796\\
41	3	0.0056947129778564\\
41	4	0.00577986100688577\\
41	5	0.00584161840379238\\
41	6	0.00591466017067432\\
41	7	0.00598599156364799\\
41	8	0.00604750588536263\\
41	9	0.00610903464257717\\
41	10	0.00617867289111018\\
41	11	0.00620921840891242\\
41	12	0.00624152459204197\\
41	13	0.00622264528647065\\
41	14	0.00611363491043448\\
41	15	0.00599034130573273\\
41	16	0.00630184030160308\\
41	17	0.00618384033441544\\
41	18	0.0062585505656898\\
41	19	0.00894513633102179\\
41	20	0.0097787631675601\\
41	21	0.00926195457577705\\
41	22	0.00973626133054495\\
41	23	0.00930765364319086\\
41	24	0.00892463233321905\\
41	25	0.00850092153996229\\
41	26	0.00803919602185488\\
41	27	0.00761959236115217\\
41	28	0.00711796106770635\\
41	29	0.00643754424527287\\
41	30	0.00599866081029177\\
41	31	0.00489621236920357\\
41	32	0.00355602824129164\\
41	33	0.00346490438096225\\
41	34	0.00346669764257967\\
41	35	0.00355854234658182\\
41	36	0.00371501315385103\\
41	37	0.00374057632870972\\
41	38	0.00354405539110303\\
41	39	0.00375433708541095\\
41	40	0.00401605246588588\\
41	41	0.00438182940706611\\
41	42	0.00464224489405751\\
41	43	0.00487220427021384\\
41	44	0.00517232250422239\\
41	45	0.00542034348472953\\
41	46	0.00563250295817852\\
41	47	0.00659389374777675\\
41	48	0.00670528039336205\\
41	49	0.00796816498041153\\
41	50	0.00838647503405809\\
41	51	0.00851318892091513\\
41	52	0.00849558413028717\\
41	53	0.00833507161587477\\
41	54	0.00798035971820354\\
41	55	0.00756125478073955\\
41	56	0.00717818364500999\\
41	57	0.0054754433222115\\
41	58	0.00555788492783904\\
41	59	0.00564426369965076\\
41	60	0.00572576047852635\\
41	61	0.00579844927415252\\
41	62	0.00586460437625647\\
41	63	0.00592558644711971\\
41	64	0.00598951848223805\\
41	65	0.00604196405038238\\
41	66	0.00608359975740314\\
41	67	0.00612544734030962\\
41	68	0.00616841716691852\\
41	69	0.00619055284187198\\
41	70	0.00623999116942286\\
41	71	0.00630480842664838\\
41	72	0.00640303874388337\\
41	73	0.00641108257696033\\
41	74	0.00650033773854375\\
41	75	0.00660753203555942\\
41	76	0.00788017828017473\\
41	77	0.00915222056210041\\
41	78	0.00992735289037228\\
41	79	0.00913119129836559\\
41	80	0.00842834915965796\\
41	81	0.00789458025246859\\
41	82	0.00743641052395105\\
41	83	0.00691731320694089\\
41	84	0.0060045151039958\\
41	85	0.00470453780144453\\
41	86	0.00400523468852043\\
41	87	0.00339415855705738\\
41	88	0.00338767725042999\\
41	89	0.0034804455935955\\
41	90	0.00363694154657423\\
41	91	0.00374394305981696\\
41	92	0.00305763795040548\\
41	93	0.0038760092575103\\
41	94	0.00380003801546991\\
41	95	0.00446393946185708\\
41	96	0.00473686959594488\\
41	97	0.00503697479143739\\
41	98	0.00532334763556719\\
41	99	0.00553576741367579\\
41	100	0.00769284507259727\\
41	101	0.00857262685894966\\
41	102	0.00903796032071114\\
41	103	0.00923041719943285\\
41	104	0.00906065478920937\\
41	105	0.00866732280701399\\
41	106	0.00818793568760157\\
41	107	0.00769939972087741\\
41	108	0.00725464569404721\\
41	109	0.00687091145664454\\
41	110	0.00656404905021191\\
41	111	0.00633151736110449\\
41	112	0.00618393113836646\\
41	113	0.00545689836144447\\
41	114	0.00554883340373635\\
41	115	0.00563241867348552\\
41	116	0.00570631539449096\\
41	117	0.00577240716665983\\
41	118	0.00583171658217907\\
41	119	0.00588054023683071\\
41	120	0.00592879671603441\\
41	121	0.00597285758703947\\
41	122	0.00601377058774233\\
41	123	0.00605022814124823\\
41	124	0.00607038475573063\\
41	125	0.0060796532779932\\
41	126	0.00605289777740836\\
41	127	0.00599508173763752\\
41	128	0.00590505497530103\\
41	129	0.00587838888168335\\
41	130	0.00597670441493392\\
41	131	0.00623576994985342\\
41	132	0.00607786513864994\\
41	133	0.0053739957511425\\
41	134	0.00480665499344468\\
41	135	0.00441016396507621\\
41	136	0.00414249952882528\\
41	137	0.00396513007581234\\
41	138	0.00385106704197824\\
41	139	0.00379250990226865\\
41	140	0.00377784599550068\\
41	141	0.00381784373894334\\
41	142	0.0038990443572402\\
41	143	0.00397239346057177\\
41	144	0.00398461613804102\\
41	145	0.00396942161023617\\
41	146	0.00397923262789845\\
41	147	0.00406625075265765\\
41	148	0.00427290005609393\\
41	149	0.00453060399740934\\
41	150	0.00473227398470044\\
41	151	0.00477803265675902\\
41	152	0.00432660710066557\\
41	153	0.00446629244834185\\
41	154	0.00460661528632045\\
41	155	0.00466832937672734\\
41	156	0.0047110659070313\\
41	157	0.00472448067739606\\
41	158	0.00472105480730534\\
41	159	0.00469178846105933\\
41	160	0.00466411933302879\\
41	161	0.0046610408462584\\
41	162	0.00483857374638319\\
41	163	0.00494572147727013\\
41	164	0.00492767058312893\\
41	165	0.00495760282501578\\
41	166	0.00498188752681017\\
41	167	0.00499774608761072\\
41	168	0.00506632728502154\\
41	169	0.0052268304862082\\
41	170	0.00545957032591105\\
42	0	0.00530258659273386\\
42	1	0.00540436897426844\\
42	2	0.00550250941887498\\
42	3	0.00559363374486566\\
42	4	0.00568065233528614\\
42	5	0.00574445398524404\\
42	6	0.00582150975242257\\
42	7	0.00589795364066958\\
42	8	0.00596541026607156\\
42	9	0.00603472255170345\\
42	10	0.00611538346856833\\
42	11	0.00615771021693945\\
42	12	0.00620682118460536\\
42	13	0.00620671128854156\\
42	14	0.00611445959657431\\
42	15	0.00600915867835283\\
42	16	0.00638587400317192\\
42	17	0.00629682186990976\\
42	18	0.00641612755134702\\
42	19	0.00951951555907726\\
42	20	0.0105645814910531\\
42	21	0.00999641977250576\\
42	22	0.0105601800605655\\
42	23	0.0100598372519016\\
42	24	0.00960951391607523\\
42	25	0.00912072695791721\\
42	26	0.00859719235450029\\
42	27	0.00812098104506731\\
42	28	0.00754956947639585\\
42	29	0.00677877385169268\\
42	30	0.00629059411585331\\
42	31	0.00505300192162395\\
42	32	0.00355824874714017\\
42	33	0.00344044691883028\\
42	34	0.00341665768064559\\
42	35	0.0034852409735322\\
42	36	0.00361575791612267\\
42	37	0.003602264681831\\
42	38	0.00335554452612996\\
42	39	0.00353477080352604\\
42	40	0.00377069180831313\\
42	41	0.00411902088671923\\
42	42	0.00436318852007389\\
42	43	0.00457983836531639\\
42	44	0.00487422151491046\\
42	45	0.00511485617607832\\
42	46	0.00531442044302821\\
42	47	0.00629172427579761\\
42	48	0.00639065448194742\\
42	49	0.00771035766229033\\
42	50	0.00815808214247227\\
42	51	0.00830584764480591\\
42	52	0.00832520984113216\\
42	53	0.0082072988152504\\
42	54	0.00787857640534639\\
42	55	0.00746846664696932\\
42	56	0.00708365812897682\\
42	57	0.00538258394226432\\
42	58	0.00546179292723536\\
42	59	0.00554734189063311\\
42	60	0.00562974903732538\\
42	61	0.00570462318137288\\
42	62	0.00577402208000422\\
42	63	0.00583908008411527\\
42	64	0.00590829830616713\\
42	65	0.00596618838608265\\
42	66	0.006013548001647\\
42	67	0.00606255326420069\\
42	68	0.00611513433977962\\
42	69	0.00614898093044758\\
42	70	0.00621782429516315\\
42	71	0.0063121821731329\\
42	72	0.00645612459629774\\
42	73	0.00651500001549721\\
42	74	0.0066710920073092\\
42	75	0.00684685027226806\\
42	76	0.00835071690380573\\
42	77	0.00987998954951763\\
42	78	0.0108276838436723\\
42	79	0.00990828312933445\\
42	80	0.0090892082080245\\
42	81	0.00847256369888783\\
42	82	0.00795208569616079\\
42	83	0.00736587308347225\\
42	84	0.00632401136681437\\
42	85	0.00484860176220536\\
42	86	0.00405985955148935\\
42	87	0.00337282288819551\\
42	88	0.00334105244837701\\
42	89	0.00341339013539255\\
42	90	0.00355044985190034\\
42	91	0.00363018154166639\\
42	92	0.00286310445517302\\
42	93	0.00365516380406916\\
42	94	0.00353138404898345\\
42	95	0.00417216634377837\\
42	96	0.00442872894927859\\
42	97	0.00472050439566374\\
42	98	0.00500156776979566\\
42	99	0.00520903896540403\\
42	100	0.00745449541136622\\
42	101	0.00840135104954243\\
42	102	0.00889210216701031\\
42	103	0.00910835806280375\\
42	104	0.00897138379514217\\
42	105	0.00860963016748428\\
42	106	0.00815180595964193\\
42	107	0.00766873359680176\\
42	108	0.00721616949886084\\
42	109	0.00681766076013446\\
42	110	0.00649553211405873\\
42	111	0.00624995911493897\\
42	112	0.00609346479177475\\
42	113	0.00536562455818057\\
42	114	0.00545521639287472\\
42	115	0.00553836580365896\\
42	116	0.00561336893588305\\
42	117	0.00568188354372978\\
42	118	0.00574462860822678\\
42	119	0.00579727906733751\\
42	120	0.00585012976080179\\
42	121	0.00589927053079009\\
42	122	0.00594595773145556\\
42	123	0.0059891864657402\\
42	124	0.00601683557033539\\
42	125	0.0060354545712471\\
42	126	0.0060190255753696\\
42	127	0.00597332697361708\\
42	128	0.00589646305888891\\
42	129	0.00588991679251194\\
42	130	0.00601949961856008\\
42	131	0.00633519096300006\\
42	132	0.00618793163448572\\
42	133	0.00543150119483471\\
42	134	0.00482943188399076\\
42	135	0.00441034184768796\\
42	136	0.0041266055777669\\
42	137	0.00393898319453001\\
42	138	0.00381549960002303\\
42	139	0.00374833261594176\\
42	140	0.00372691662050784\\
42	141	0.00376426638104022\\
42	142	0.0038460202049464\\
42	143	0.00392072927206755\\
42	144	0.00393112376332283\\
42	145	0.00391346868127584\\
42	146	0.00391957117244601\\
42	147	0.0039957445114851\\
42	148	0.00419182702898979\\
42	149	0.00444989930838346\\
42	150	0.00466589070856571\\
42	151	0.00472678011283278\\
42	152	0.00426332699134946\\
42	153	0.0044076144695282\\
42	154	0.00455373665317893\\
42	155	0.00461692456156015\\
42	156	0.00465819286182523\\
42	157	0.00466578267514706\\
42	158	0.00465350598096848\\
42	159	0.00461452454328537\\
42	160	0.00457905232906342\\
42	161	0.00457049859687686\\
42	162	0.0047539509832859\\
42	163	0.00486886920407414\\
42	164	0.00484940595924854\\
42	165	0.00487546063959599\\
42	166	0.00488842884078622\\
42	167	0.00488939974457026\\
42	168	0.00494611170142889\\
42	169	0.00509838107973337\\
42	170	0.00532449735328555\\
43	0	0.00497122248634696\\
43	1	0.00506732659414411\\
43	2	0.00516402861103415\\
43	3	0.00525701837614179\\
43	4	0.00534932408481836\\
43	5	0.00541597837582231\\
43	6	0.00550171593204141\\
43	7	0.00558882625773549\\
43	8	0.00566767947748303\\
43	9	0.00575287453830242\\
43	10	0.00585869234055281\\
43	11	0.00592523859813809\\
43	12	0.00601311586797237\\
43	13	0.00605402467772365\\
43	14	0.00599189847707748\\
43	15	0.00592272076755762\\
43	16	0.00650774035602808\\
43	17	0.00648122932761908\\
43	18	0.00673195999115705\\
43	19	0.0115004163235426\\
43	20	0.0133770313113928\\
43	21	0.0125392721965909\\
43	22	0.0135199008509517\\
43	23	0.0127008091658354\\
43	24	0.0119674019515514\\
43	25	0.0112145012244582\\
43	26	0.0104531645774841\\
43	27	0.00975759513676167\\
43	28	0.00889457482844591\\
43	29	0.0077441199682653\\
43	30	0.00704862456768751\\
43	31	0.00529585080221295\\
43	32	0.00331684458069503\\
43	33	0.00314019713550806\\
43	34	0.00305318157188594\\
43	35	0.00306642055511475\\
43	36	0.00313560012727976\\
43	37	0.00303042563609779\\
43	38	0.00267692375928164\\
43	39	0.00279465946368873\\
43	40	0.00297864573076367\\
43	41	0.00329500483348966\\
43	42	0.00351275317370892\\
43	43	0.00371492002159357\\
43	44	0.00402168510481715\\
43	45	0.00427776528522372\\
43	46	0.00448295380920172\\
43	47	0.00559899862855673\\
43	48	0.00569961266592145\\
43	49	0.00733050797134638\\
43	50	0.00790315214544535\\
43	51	0.00807475484907627\\
43	52	0.00813390128314495\\
43	53	0.00806977786123753\\
43	54	0.00774304382503033\\
43	55	0.00729517452418804\\
43	56	0.00685850763693452\\
43	57	0.00506338849663734\\
43	58	0.00513674132525921\\
43	59	0.00522269867360592\\
43	60	0.00530910212546587\\
43	61	0.00538997771218419\\
43	62	0.0054668583907187\\
43	63	0.00554044870659709\\
43	64	0.00562154408544302\\
43	65	0.00569049175828695\\
43	66	0.00574839813634753\\
43	67	0.00581177603453398\\
43	68	0.00588566809892654\\
43	69	0.00594524573534727\\
43	70	0.00606409925967455\\
43	71	0.00623880932107568\\
43	72	0.00651405099779367\\
43	73	0.00671677337959409\\
43	74	0.00708261830732226\\
43	75	0.00748634058982134\\
43	76	0.00990236271172762\\
43	77	0.012495537288487\\
43	78	0.0141715547069907\\
43	79	0.01263736654073\\
43	80	0.0112861450761557\\
43	81	0.0103103974834085\\
43	82	0.00953635666519403\\
43	83	0.00868457462638617\\
43	84	0.00713265500962734\\
43	85	0.00501890946179628\\
43	86	0.00395276257768273\\
43	87	0.00305957044474781\\
43	88	0.00297229085117579\\
43	89	0.00300202309153974\\
43	90	0.00309827853925526\\
43	91	0.0031167003326118\\
43	92	0.00218563666567206\\
43	93	0.00292117497883737\\
43	94	0.00269764196127653\\
43	95	0.00329167139716446\\
43	96	0.00351997464895248\\
43	97	0.0038111200556159\\
43	98	0.00410644058138132\\
43	99	0.004331115167588\\
43	100	0.00701502664014697\\
43	101	0.00830248091369867\\
43	102	0.0089275510981679\\
43	103	0.00917230825871229\\
43	104	0.0090284300968051\\
43	105	0.00865876115858555\\
43	106	0.00818135589361191\\
43	107	0.00764663331210613\\
43	108	0.00712075689807534\\
43	109	0.00664600962772965\\
43	110	0.00626074057072401\\
43	111	0.00596710294485092\\
43	112	0.00578029593452811\\
43	113	0.00505171436816454\\
43	114	0.00513863936066628\\
43	115	0.0052230884321034\\
43	116	0.00530221592634916\\
43	117	0.00537723954766989\\
43	118	0.00544804381206632\\
43	119	0.0055082649923861\\
43	120	0.0055701551027596\\
43	121	0.00562866404652596\\
43	122	0.00568588636815548\\
43	123	0.00574183696880937\\
43	124	0.0057829087600112\\
43	125	0.00581990648061037\\
43	126	0.00582239916548133\\
43	127	0.00579963764175773\\
43	128	0.00574815412983298\\
43	129	0.00579655729234219\\
43	130	0.00603095348924398\\
43	131	0.00654337415471673\\
43	132	0.00641325721517205\\
43	133	0.00544072827324271\\
43	134	0.00471252948045731\\
43	135	0.00423140032216907\\
43	136	0.00391337275505066\\
43	137	0.00370829552412033\\
43	138	0.00356933241710067\\
43	139	0.00349039351567626\\
43	140	0.00346113438718021\\
43	141	0.00350078498013318\\
43	142	0.00359295681118965\\
43	143	0.0036791181191802\\
43	144	0.00368748744949698\\
43	145	0.00366493035107851\\
43	146	0.00365924905054271\\
43	147	0.00370784779079258\\
43	148	0.00388645892962813\\
43	149	0.0041565066203475\\
43	150	0.00440796371549368\\
43	151	0.00449667498469353\\
43	152	0.00396599574014544\\
43	153	0.0041427998803556\\
43	154	0.00432335818186402\\
43	155	0.00440931925550103\\
43	156	0.00446287076920271\\
43	157	0.00446689501404762\\
43	158	0.00444267224520445\\
43	159	0.00438753515481949\\
43	160	0.00433970987796783\\
43	161	0.004323810338974\\
43	162	0.0045453323982656\\
43	163	0.00468076625838876\\
43	164	0.00464426586404443\\
43	165	0.00465114368125796\\
43	166	0.00462598912417889\\
43	167	0.00457824487239122\\
43	168	0.00459843315184116\\
43	169	0.00473246490582824\\
43	170	0.00495235528796911\\
44	0	0.00475206738337874\\
44	1	0.00483665987849236\\
44	2	0.00492531433701515\\
44	3	0.00501337368041277\\
44	4	0.00510380091145635\\
44	5	0.00516954809427261\\
44	6	0.00525780348107219\\
44	7	0.00534963747486472\\
44	8	0.00543529633432627\\
44	9	0.00553082069382071\\
44	10	0.00565291941165924\\
44	11	0.00573989050462842\\
44	12	0.00585764087736607\\
44	13	0.00593511713668704\\
44	14	0.00590997422114015\\
44	15	0.00588164012879133\\
44	16	0.00658222800120711\\
44	17	0.00661411881446838\\
44	18	0.00695478077977896\\
44	19	0.0126651767641306\\
44	20	0.0150836668908596\\
44	21	0.0141131980344653\\
44	22	0.0153424367308617\\
44	23	0.014325350522995\\
44	24	0.0134106772020459\\
44	25	0.0124909924343228\\
44	26	0.01158391777426\\
44	27	0.0107588237151504\\
44	28	0.00972775090485811\\
44	29	0.00836437754333019\\
44	30	0.00755563750863075\\
44	31	0.00552824465557933\\
44	32	0.00329620810225606\\
44	33	0.00308445515111089\\
44	34	0.00296386843547225\\
44	35	0.00294849253259599\\
44	36	0.00298523507080972\\
44	37	0.00283594033680856\\
44	38	0.0024380786344409\\
44	39	0.00252282177098095\\
44	40	0.00267553701996803\\
44	41	0.00296407146379352\\
44	42	0.0031586098484695\\
44	43	0.00334176607429981\\
44	44	0.00363546865992248\\
44	45	0.00387948728166521\\
44	46	0.00406833551824093\\
44	47	0.00517844595015049\\
44	48	0.00526148173958063\\
44	49	0.00693342043086886\\
44	50	0.00752819655463099\\
44	51	0.0077019464224577\\
44	52	0.00778281921520829\\
44	53	0.00775891775265336\\
44	54	0.0074613718315959\\
44	55	0.00702512776479125\\
44	56	0.00658783037215471\\
44	57	0.00484752515330911\\
44	58	0.00491041829809546\\
44	59	0.00498967617750168\\
44	60	0.00507230777293444\\
44	61	0.00515179475769401\\
44	62	0.00522930966690183\\
44	63	0.00530541036278009\\
44	64	0.00539151346310973\\
44	65	0.00546691752970219\\
44	66	0.00553284492343664\\
44	67	0.00560756400227547\\
44	68	0.00569791672751307\\
44	69	0.00577933387830853\\
44	70	0.00593325030058622\\
44	71	0.00616141175851226\\
44	72	0.00652074255049229\\
44	73	0.00682591553777456\\
44	74	0.00733352964743972\\
44	75	0.00789291225373745\\
44	76	0.0108456229791045\\
44	77	0.0141005255281925\\
44	78	0.0162470974028111\\
44	79	0.0143455201759934\\
44	80	0.0126657029613853\\
44	81	0.0114692393690348\\
44	82	0.010543467476964\\
44	83	0.00953654292970896\\
44	84	0.00769244600087404\\
44	85	0.00522453850135207\\
44	86	0.00400611571967602\\
44	87	0.00300313276238739\\
44	88	0.00288350088521838\\
44	89	0.00288979662582278\\
44	90	0.0029633620288223\\
44	91	0.00294858682900667\\
44	92	0.0019570488948375\\
44	93	0.00264959339983761\\
44	94	0.00238646799698472\\
44	95	0.00293751480057836\\
44	96	0.00314073637127876\\
44	97	0.00341460690833628\\
44	98	0.00369728822261095\\
44	99	0.00391184771433473\\
44	100	0.00664846040308475\\
44	101	0.00801535975188017\\
44	102	0.00866068247705698\\
44	103	0.0089028486981988\\
44	104	0.00876991264522076\\
44	105	0.00842962972819805\\
44	106	0.00798109639436007\\
44	107	0.00745725817978382\\
44	108	0.00692467484623194\\
44	109	0.00643442198634148\\
44	110	0.00603359984233975\\
44	111	0.00572694512084126\\
44	112	0.00553130777552724\\
44	113	0.00483867013826966\\
44	114	0.00491617852821946\\
44	115	0.00499461311846972\\
44	116	0.00507059833034873\\
44	117	0.0051450077444315\\
44	118	0.00521716149523854\\
44	119	0.00527998339384794\\
44	120	0.00534622697159648\\
44	121	0.00541052455082536\\
44	122	0.0054754726588726\\
44	123	0.00554189085960388\\
44	124	0.00559629825875163\\
44	125	0.00565179018303752\\
44	126	0.0056767612695694\\
44	127	0.00568170659244061\\
44	128	0.00566160585731268\\
44	129	0.0057558948174119\\
44	130	0.00606282986700535\\
44	131	0.00669160950928926\\
44	132	0.00659050233662128\\
44	133	0.00551561079919338\\
44	134	0.00471773836761713\\
44	135	0.00420465553179383\\
44	136	0.00386787671595812\\
44	137	0.00365382805466652\\
44	138	0.00350200152024627\\
44	139	0.0034105300437659\\
44	140	0.00337032484821975\\
44	141	0.00340435630641878\\
44	142	0.00349376513622701\\
44	143	0.00357829150743783\\
44	144	0.00357921072281897\\
44	145	0.00355112063698471\\
44	146	0.00353152863681316\\
44	147	0.00355094345286489\\
44	148	0.00370672740973532\\
44	149	0.00397085258737206\\
44	150	0.00423487368971109\\
44	151	0.00434477953240275\\
44	152	0.00379851297475398\\
44	153	0.00398680660873652\\
44	154	0.00418282672762871\\
44	155	0.00427917996421456\\
44	156	0.00433429703116417\\
44	157	0.00433047022670507\\
44	158	0.00429439824074507\\
44	159	0.00422696257010102\\
44	160	0.00416973559185863\\
44	161	0.00414709188044071\\
44	162	0.00439208559691906\\
44	163	0.00453447923064232\\
44	164	0.0044940491206944\\
44	165	0.00449536833912134\\
44	166	0.00445590354502201\\
44	167	0.00438708625733852\\
44	168	0.0043871714733541\\
44	169	0.00450381217524409\\
44	170	0.00470779743045568\\
45	0	0.00412845797836781\\
45	1	0.00419989274814725\\
45	2	0.00428026588633657\\
45	3	0.00436400854960084\\
45	4	0.00445416290313005\\
45	5	0.00451816478744149\\
45	6	0.00461086397990584\\
45	7	0.00470971036702394\\
45	8	0.00480405334383249\\
45	9	0.00491378409788013\\
45	10	0.005061199888587\\
45	11	0.0051759616471827\\
45	12	0.00534013984724879\\
45	13	0.00547182885929942\\
45	14	0.00549353007227182\\
45	15	0.00552228698506951\\
45	16	0.00650376733392477\\
45	17	0.00663886219263077\\
45	18	0.00719095813110471\\
45	19	0.0161873623728752\\
45	20	0.0206538382917643\\
45	21	0.0190541297197342\\
45	22	0.0213515292853117\\
45	23	0.0195157360285521\\
45	24	0.0178940314799547\\
45	25	0.0163482837378979\\
45	26	0.0149130243808031\\
45	27	0.0136138675734401\\
45	28	0.0119534702971578\\
45	29	0.00981288403272629\\
45	30	0.00860660802572966\\
45	31	0.00570036005228758\\
45	32	0.00285920221358538\\
45	33	0.00259495945647359\\
45	34	0.00241743726655841\\
45	35	0.00235203350894153\\
45	36	0.00233242707327008\\
45	37	0.00211918540298939\\
45	38	0.0016853503184393\\
45	39	0.00172183429822326\\
45	40	0.00182377942837775\\
45	41	0.0020584468729794\\
45	42	0.00221474701538682\\
45	43	0.00237013935111463\\
45	44	0.00264611723832786\\
45	45	0.00288303405977786\\
45	46	0.00306361564435065\\
45	47	0.00422271387651563\\
45	48	0.00430369703099132\\
45	49	0.00623188214376569\\
45	50	0.00694963429123163\\
45	51	0.00712937582284212\\
45	52	0.0072346068918705\\
45	53	0.00726109743118286\\
45	54	0.0069637349806726\\
45	55	0.00648732529953122\\
45	56	0.0059976689517498\\
45	57	0.0042333728633821\\
45	58	0.004283775575459\\
45	59	0.00435719033703208\\
45	60	0.00443813810124993\\
45	61	0.00451863743364811\\
45	62	0.0045992280356586\\
45	63	0.00468010688200593\\
45	64	0.00477503426373005\\
45	65	0.00485955504700541\\
45	66	0.00493516819551587\\
45	67	0.00502473022788763\\
45	68	0.00513893086463213\\
45	69	0.00525175128132105\\
45	70	0.00546703673899174\\
45	71	0.00579829886555672\\
45	72	0.00633728178218007\\
45	73	0.00686302175745368\\
45	74	0.00771890673786402\\
45	75	0.00869628973305225\\
45	76	0.0134993307292461\\
45	77	0.0193118005990982\\
45	78	0.023392828181386\\
45	79	0.0198445599526167\\
45	80	0.01681187748909\\
45	81	0.0147589985281229\\
45	82	0.0132709769532084\\
45	83	0.0117041086778045\\
45	84	0.00883879326283932\\
45	85	0.00528599508106709\\
45	86	0.00370237720198929\\
45	87	0.00249972613528371\\
45	88	0.00233290810137987\\
45	89	0.0023013458121568\\
45	90	0.00233557820320129\\
45	91	0.00226945872418582\\
45	92	0.00126789009664208\\
45	93	0.00184000725857913\\
45	94	0.00154922902584076\\
45	95	0.00200012745335698\\
45	96	0.00216111424379051\\
45	97	0.00240537011995912\\
45	98	0.00267143780365586\\
45	99	0.00288061471655965\\
45	100	0.00588152837008238\\
45	101	0.00762566085904837\\
45	102	0.00842929165810347\\
45	103	0.00867926608771086\\
45	104	0.00850970484316349\\
45	105	0.00814838614314795\\
45	106	0.0076765432022512\\
45	107	0.00709498673677444\\
45	108	0.00648179557174444\\
45	109	0.00591177167370915\\
45	110	0.00544950738549232\\
45	111	0.0050990404561162\\
45	112	0.00487716542556882\\
45	113	0.00423091370612383\\
45	114	0.00429883459582925\\
45	115	0.00437252456322312\\
45	116	0.00444742245599627\\
45	117	0.00452388636767864\\
45	118	0.00460026413202286\\
45	119	0.00466754147782922\\
45	120	0.00474028987810016\\
45	121	0.00481206784024835\\
45	122	0.00488651962950826\\
45	123	0.00496592838317156\\
45	124	0.00503587303683162\\
45	125	0.00511465035378933\\
45	126	0.00516645098105073\\
45	127	0.00520587665960193\\
45	128	0.00522607052698731\\
45	129	0.00539958477020264\\
45	130	0.00585876265540719\\
45	131	0.00677942857146263\\
45	132	0.00671468069776893\\
45	133	0.00533136958256364\\
45	134	0.00437301397323608\\
45	135	0.00379989226348698\\
45	136	0.0034372431691736\\
45	137	0.00321470759809017\\
45	138	0.00305121089331806\\
45	139	0.00294975866563618\\
45	140	0.00290137599222362\\
45	141	0.00293522840365767\\
45	142	0.00303033227100968\\
45	143	0.00312223890796304\\
45	144	0.00311775784939528\\
45	145	0.00308415223844349\\
45	146	0.00304654682986438\\
45	147	0.0030269252602011\\
45	148	0.00315359374508262\\
45	149	0.00341604510322213\\
45	150	0.00370458303950727\\
45	151	0.00384305929765105\\
45	152	0.00324542936868966\\
45	153	0.00346840033307672\\
45	154	0.00370394927449524\\
45	155	0.00383125571534038\\
45	156	0.00390308699570596\\
45	157	0.00389627949334681\\
45	158	0.00384826119989157\\
45	159	0.00376542960293591\\
45	160	0.00369702512398362\\
45	161	0.00366724911145866\\
45	162	0.00395982805639505\\
45	163	0.00411987584084272\\
45	164	0.00405878806486726\\
45	165	0.00403734622523189\\
45	166	0.00395603338256478\\
45	167	0.00383394374512136\\
45	168	0.00379067263565958\\
45	169	0.00387853477150202\\
45	170	0.0040633762255311\\
46	0	0.00354170380160213\\
46	1	0.00359587278217077\\
46	2	0.00366286700591445\\
46	3	0.00373676139861345\\
46	4	0.00382045563310385\\
46	5	0.00387976318597794\\
46	6	0.0039712730795145\\
46	7	0.0040714843198657\\
46	8	0.00417000893503428\\
46	9	0.0042881784029305\\
46	10	0.00445140618830919\\
46	11	0.00458909804001451\\
46	12	0.00478943809866905\\
46	13	0.00496951024979353\\
46	14	0.00504372315481305\\
46	15	0.00513401627540588\\
46	16	0.00631244899705052\\
46	17	0.00655142078176141\\
46	18	0.0072875595651567\\
46	19	0.0193432401865721\\
46	20	0.0260605365037918\\
46	21	0.0238325595855713\\
46	22	0.0273097958415747\\
46	23	0.0245476849377155\\
46	24	0.0221320353448391\\
46	25	0.0199045594781637\\
46	26	0.0179195310920477\\
46	27	0.0161453559994698\\
46	28	0.0138659905642271\\
46	29	0.0109947342425585\\
46	30	0.0094332005828619\\
46	31	0.00580612616613507\\
46	32	0.00256026838906109\\
46	33	0.00226609222590923\\
46	34	0.00205836398527026\\
46	35	0.00196616654284298\\
46	36	0.00191531318705529\\
46	37	0.00167821301147342\\
46	38	0.00125460850540549\\
46	39	0.0012642927467823\\
46	40	0.00133240851573646\\
46	41	0.00151977466885\\
46	42	0.00164233183022588\\
46	43	0.00176785921212286\\
46	44	0.00200722320005298\\
46	45	0.00221450277604163\\
46	46	0.00236808159388602\\
46	47	0.00345011916942894\\
46	48	0.00351225631311536\\
46	49	0.00544091640040278\\
46	50	0.00618268689140677\\
46	51	0.00634974148124456\\
46	52	0.00646236771717668\\
46	53	0.00652264337986708\\
46	54	0.00624856119975448\\
46	55	0.00577924028038979\\
46	56	0.00528845097869635\\
46	57	0.00364702357910573\\
46	58	0.00368188344873488\\
46	59	0.00374369067139924\\
46	60	0.00381629774346948\\
46	61	0.00389129226095974\\
46	62	0.00396876595914364\\
46	63	0.00404886482283473\\
46	64	0.00414592074230313\\
46	65	0.00423490488901734\\
46	66	0.00431743683293462\\
46	67	0.00441832793876529\\
46	68	0.00455074664205313\\
46	69	0.00469000265002251\\
46	70	0.00495051965117455\\
46	71	0.00535737536847591\\
46	72	0.00603108666837215\\
46	73	0.00674383575096726\\
46	74	0.00790296029299498\\
46	75	0.00926864985376596\\
46	76	0.0158309601247311\\
46	77	0.024396650493145\\
46	78	0.0307218078523874\\
46	79	0.0252971462905407\\
46	80	0.020755872130394\\
46	81	0.017783684656024\\
46	82	0.0157209951430559\\
46	83	0.0136046195402741\\
46	84	0.00978285633027554\\
46	85	0.00532248709350824\\
46	86	0.00348130334168673\\
46	87	0.00216941325925291\\
46	88	0.00197653658688068\\
46	89	0.00192330114077777\\
46	90	0.00193342438433319\\
46	91	0.00184014509432018\\
46	92	0.000900075712706894\\
46	93	0.00136998831294477\\
46	94	0.0010908858384937\\
46	95	0.00145367381628603\\
46	96	0.00157793844118714\\
46	97	0.00178247387520969\\
46	98	0.00201231008395553\\
46	99	0.00219462299719453\\
46	100	0.00511426059529185\\
46	101	0.00698331743478775\\
46	102	0.00783514231443405\\
46	103	0.00806488282978535\\
46	104	0.0078755896538496\\
46	105	0.00752413785085082\\
46	106	0.00707024149596691\\
46	107	0.00648939143866301\\
46	108	0.00586133357137442\\
46	109	0.00527316890656948\\
46	110	0.00479843188077211\\
46	111	0.00444055628031492\\
46	112	0.00421506725251675\\
46	113	0.00364831881597638\\
46	114	0.00370134343393147\\
46	115	0.00376419699750841\\
46	116	0.00383172230795026\\
46	117	0.00390386208891869\\
46	118	0.00397830083966255\\
46	119	0.00404546316713095\\
46	120	0.00412028236314654\\
46	121	0.00419608084484935\\
46	122	0.00427717715501785\\
46	123	0.00436704279854894\\
46	124	0.00445188209414482\\
46	125	0.00455319229513407\\
46	126	0.00463425787165761\\
46	127	0.00471178954467177\\
46	128	0.00477741565555334\\
46	129	0.0050218915566802\\
46	130	0.00560717470943928\\
46	131	0.00675821909680963\\
46	132	0.00674953870475292\\
46	133	0.00515225762501359\\
46	134	0.00408055260777473\\
46	135	0.00347358686849475\\
46	136	0.00309812859632075\\
46	137	0.00287401652894914\\
46	138	0.00270061497576535\\
46	139	0.00258806953206658\\
46	140	0.00252834591083229\\
46	141	0.00255408696830273\\
46	142	0.00264165597036481\\
46	143	0.00272769271396101\\
46	144	0.00271255755797029\\
46	145	0.0026730268727988\\
46	146	0.00261657778173685\\
46	147	0.00256025185808539\\
46	148	0.0026558181270957\\
46	149	0.00289984536357224\\
46	150	0.00318988179787993\\
46	151	0.0033498271368444\\
46	152	0.00275577395223081\\
46	153	0.00299329613335431\\
46	154	0.00324946199543774\\
46	155	0.00339577510021627\\
46	156	0.00347440200857818\\
46	157	0.0034612228628248\\
46	158	0.00340229528956115\\
46	159	0.00330886500887573\\
46	160	0.0032329149544239\\
46	161	0.0031969032716006\\
46	162	0.00352173834107816\\
46	163	0.00368571444414556\\
46	164	0.0036151863168925\\
46	165	0.00358179770410061\\
46	166	0.00347903068177402\\
46	167	0.00332877621985972\\
46	168	0.00325743923895061\\
46	169	0.00331714213825762\\
46	170	0.00347322644665837\\
47	0	0.00295207509770989\\
47	1	0.00298966839909554\\
47	2	0.00304263108409941\\
47	3	0.00310504389926791\\
47	4	0.003179527586326\\
47	5	0.00323259155265987\\
47	6	0.00331911281682551\\
47	7	0.00341619155369699\\
47	8	0.0035143184941262\\
47	9	0.0036348644644022\\
47	10	0.00380466971546412\\
47	11	0.00395706156268716\\
47	12	0.0041810916736722\\
47	13	0.00439804000779986\\
47	14	0.00451924186199903\\
47	15	0.00466535426676273\\
47	16	0.00598612520843744\\
47	17	0.00632298644632101\\
47	18	0.00722484197467566\\
47	19	0.0224455688148737\\
47	20	0.0318579003214836\\
47	21	0.0289342850446701\\
47	22	0.0338757522404194\\
47	23	0.0299691930413246\\
47	24	0.0265807807445526\\
47	25	0.0235367212444544\\
47	26	0.0209136623889208\\
47	27	0.0186043661087751\\
47	28	0.0156442858278751\\
47	29	0.0120047805830836\\
47	30	0.0100880237296224\\
47	31	0.00579865137115121\\
47	32	0.00226738234050572\\
47	33	0.00195956439711154\\
47	34	0.00173746084328741\\
47	35	0.00163058494217694\\
47	36	0.00156110909301788\\
47	37	0.00132083951029927\\
47	38	0.000930181238800287\\
47	39	0.000923467800021172\\
47	40	0.000966694962698966\\
47	41	0.00111190066672862\\
47	42	0.00120498775504529\\
47	43	0.00130249769426882\\
47	44	0.00150021258741617\\
47	45	0.00167156232055277\\
47	46	0.00179426651448011\\
47	47	0.0027481229044497\\
47	48	0.0027894068043679\\
47	49	0.00459841918200254\\
47	50	0.00531542720273137\\
47	51	0.00546289468184114\\
47	52	0.0055745942518115\\
47	53	0.00565694971010089\\
47	54	0.00541470944881439\\
47	55	0.00497546466067433\\
47	56	0.00451020849868655\\
47	57	0.00305251870304346\\
47	58	0.00307296542450786\\
47	59	0.00312215206213295\\
47	60	0.00318424799479544\\
47	61	0.00325098331086338\\
47	62	0.00332215218804777\\
47	63	0.00339794484898448\\
47	64	0.00349232344888151\\
47	65	0.00358133297413588\\
47	66	0.00366666214540601\\
47	67	0.00377348298206925\\
47	68	0.00391650153324008\\
47	69	0.00407371250912547\\
47	70	0.00436343811452389\\
47	71	0.00482176151126623\\
47	72	0.00559438252821565\\
47	73	0.00646433560177684\\
47	74	0.00789548270404339\\
47	75	0.00963902845978737\\
47	76	0.0180451571941376\\
47	77	0.0298689771443605\\
47	78	0.0390583649277687\\
47	79	0.0312897339463234\\
47	80	0.0249049235135317\\
47	81	0.0208452045917511\\
47	82	0.0181269086897373\\
47	83	0.0154040837660432\\
47	84	0.0105773461982608\\
47	85	0.00526661844924092\\
47	86	0.00323082623071969\\
47	87	0.00186680757906288\\
47	88	0.00166176306083798\\
47	89	0.00159553589764982\\
47	90	0.00158892257604748\\
47	91	0.00148165260907263\\
47	92	0.000638352474197745\\
47	93	0.00101444218307734\\
47	94	0.000764494528993964\\
47	95	0.00104784744326025\\
47	96	0.00114068808034062\\
47	97	0.00130466022528708\\
47	98	0.00149343383964151\\
47	99	0.00164338538888842\\
47	100	0.00432565435767174\\
47	101	0.00619147997349501\\
47	102	0.00703663984313607\\
47	103	0.00723562203347683\\
47	104	0.00703680096194148\\
47	105	0.00670803803950548\\
47	106	0.00628930795937777\\
47	107	0.00573726743459702\\
47	108	0.00512869516387582\\
47	109	0.00455601373687387\\
47	110	0.00409605167806149\\
47	111	0.00375125510618091\\
47	112	0.00353502784855664\\
47	113	0.00305614317767322\\
47	114	0.00309415347874165\\
47	115	0.00314484513364732\\
47	116	0.00320284184999764\\
47	117	0.00326777575537562\\
47	118	0.00333695090375841\\
47	119	0.00340097048319876\\
47	120	0.00347429793328047\\
47	121	0.00355049013160169\\
47	122	0.0036342516541481\\
47	123	0.00372994225472212\\
47	124	0.00382511876523495\\
47	125	0.00394309218972921\\
47	126	0.00404832232743502\\
47	127	0.0041587264277041\\
47	128	0.00426516775041819\\
47	129	0.00456756539642811\\
47	130	0.00525388261303306\\
47	131	0.00659552589058876\\
47	132	0.00665366975590587\\
47	133	0.00489860773086548\\
47	134	0.0037496832665056\\
47	135	0.00312842684797943\\
47	136	0.00275067635811865\\
47	137	0.00253007770515978\\
47	138	0.00235103815793991\\
47	139	0.00223029940389097\\
47	140	0.00216088676825166\\
47	141	0.00217674672603607\\
47	142	0.00225223787128925\\
47	143	0.00232765171676874\\
47	144	0.00230247853323817\\
47	145	0.00225870590656996\\
47	146	0.00218809442594647\\
47	147	0.00210487167350948\\
47	148	0.00217261747457087\\
47	149	0.00239044264890254\\
47	150	0.00266781519167125\\
47	151	0.00283983233384788\\
47	152	0.002280697459355\\
47	153	0.00252124178223312\\
47	154	0.00278460327535868\\
47	155	0.00294126593507826\\
47	156	0.0030218583997339\\
47	157	0.00300276186317205\\
47	158	0.00293612480163574\\
47	159	0.00283722020685673\\
47	160	0.00275781098753214\\
47	161	0.00271775387227535\\
47	162	0.00305802817456424\\
47	163	0.00321761798113585\\
47	164	0.00314197479747236\\
47	165	0.00310022523626685\\
47	166	0.00298513914458454\\
47	167	0.00282030436210334\\
47	168	0.00273110205307603\\
47	169	0.00276608183048666\\
47	170	0.00289159617386758\\
48	0	0.00264171767048538\\
48	1	0.00266478466801345\\
48	2	0.00270541314966977\\
48	3	0.00275774067267776\\
48	4	0.00282403267920017\\
48	5	0.00287264795042574\\
48	6	0.00295516406185925\\
48	7	0.00305000157095492\\
48	8	0.00314881093800068\\
48	9	0.00327207543887198\\
48	10	0.00344676477834582\\
48	11	0.00361294951289892\\
48	12	0.00385596440173686\\
48	13	0.00410524429753423\\
48	14	0.00427343556657434\\
48	15	0.00447422731667757\\
48	16	0.00586264301091433\\
48	17	0.00628231558948755\\
48	18	0.00729433121159673\\
48	19	0.0238833539187908\\
48	20	0.0345508828759193\\
48	21	0.0314874425530434\\
48	22	0.0370946936309338\\
48	23	0.032659038901329\\
48	24	0.028779624029994\\
48	25	0.0253124069422483\\
48	26	0.0223645828664303\\
48	27	0.0198096912354231\\
48	28	0.016557265073061\\
48	29	0.012598411180079\\
48	30	0.0105338329449296\\
48	31	0.00596661493182182\\
48	32	0.00226690247654915\\
48	33	0.0019396006828174\\
48	34	0.00170196080580354\\
48	35	0.00158354360610247\\
48	36	0.00150131457485259\\
48	37	0.00125066819600761\\
48	38	0.00085994164692238\\
48	39	0.000842203851789236\\
48	40	0.000871967058628798\\
48	41	0.000997652648948133\\
48	42	0.0010752568487078\\
48	43	0.00115641497541219\\
48	44	0.00132884143386036\\
48	45	0.0014734489377588\\
48	46	0.00156955642160028\\
48	47	0.00241246749646962\\
48	48	0.00242716399952769\\
48	49	0.00404041726142168\\
48	50	0.00467849150300026\\
48	51	0.00480251712724566\\
48	52	0.00490697100758553\\
48	53	0.00499735539779067\\
48	54	0.00479533430188894\\
48	55	0.00440904917195439\\
48	56	0.0039929267950356\\
48	57	0.00273633887991309\\
48	58	0.00274401227943599\\
48	59	0.0027813445776701\\
48	60	0.00283325277268887\\
48	61	0.00289189233444631\\
48	62	0.0029568993486464\\
48	63	0.0030286805704236\\
48	64	0.00312010524794459\\
48	65	0.003209397662431\\
48	66	0.00329832336865366\\
48	67	0.00341133819893003\\
48	68	0.0035637691617012\\
48	69	0.00373697117902339\\
48	70	0.00404664501547813\\
48	71	0.0045360685326159\\
48	72	0.00536330509930849\\
48	73	0.00633400352671742\\
48	74	0.00792743265628815\\
48	75	0.00989687629044056\\
48	76	0.019138790667057\\
48	77	0.0324723087251186\\
48	78	0.0430632866919041\\
48	79	0.0343251116573811\\
48	80	0.0270794965326786\\
48	81	0.02248958311975\\
48	82	0.0194535031914711\\
48	83	0.0164455156773329\\
48	84	0.0111638810485601\\
48	85	0.00544102815911174\\
48	86	0.00328146084211767\\
48	87	0.00185375846922398\\
48	88	0.00163136923220009\\
48	89	0.00155419367365539\\
48	90	0.00153746886644512\\
48	91	0.00141681695822626\\
48	92	0.000584774650633335\\
48	93	0.000930653535760939\\
48	94	0.000683002115692943\\
48	95	0.000935141928493977\\
48	96	0.00101178523618728\\
48	97	0.00115377816837281\\
48	98	0.00131726684048772\\
48	99	0.00144294591154903\\
48	100	0.00387614942155778\\
48	101	0.00557853560894728\\
48	102	0.00632790103554726\\
48	103	0.00648576859384775\\
48	104	0.00630009174346924\\
48	105	0.0060145859606564\\
48	106	0.00565310334786773\\
48	107	0.0051648817025125\\
48	108	0.00461513549089432\\
48	109	0.00409074034541845\\
48	110	0.00366697809658945\\
48	111	0.00334809464402497\\
48	112	0.00314763002097607\\
48	113	0.00274015893228352\\
48	114	0.00276405992917717\\
48	115	0.00280304602347314\\
48	116	0.00285166571848094\\
48	117	0.00290928781032562\\
48	118	0.00297298561781645\\
48	119	0.00303409458138049\\
48	120	0.00310620456002653\\
48	121	0.00318340654484928\\
48	122	0.00327061233110726\\
48	123	0.00337283313274384\\
48	124	0.00347942789085209\\
48	125	0.00361454160884023\\
48	126	0.003744998248294\\
48	127	0.00388911715708673\\
48	128	0.00403732340782881\\
48	129	0.00439075939357281\\
48	130	0.00515538128092885\\
48	131	0.00661231484264135\\
48	132	0.00675232848152518\\
48	133	0.00493625970557332\\
48	134	0.0037231903988868\\
48	135	0.00308138551190495\\
48	136	0.00268959952518344\\
48	137	0.00246321479789913\\
48	138	0.00226781773380935\\
48	139	0.00213011284358799\\
48	140	0.00204447167925537\\
48	141	0.00204621651209891\\
48	142	0.00210548122413456\\
48	143	0.00216588145121932\\
48	144	0.00212675519287586\\
48	145	0.00207666028290987\\
48	146	0.00198987335897982\\
48	147	0.00188137940131128\\
48	148	0.00192772620357573\\
48	149	0.00212335796095431\\
48	150	0.00238753226585686\\
48	151	0.00257176742888987\\
48	152	0.00205378141254187\\
48	153	0.00229534902609885\\
48	154	0.00256169843487442\\
48	155	0.00272230431437492\\
48	156	0.00279864342883229\\
48	157	0.00277068535797298\\
48	158	0.00269572460092604\\
48	159	0.00259223440662026\\
48	160	0.00250994996167719\\
48	161	0.00246630515903234\\
48	162	0.00282276258803904\\
48	163	0.00297458725981414\\
48	164	0.00289999274536967\\
48	165	0.00285711768083274\\
48	166	0.00274145207367837\\
48	167	0.00257513904944062\\
48	168	0.00247771781869233\\
48	169	0.00249432632699609\\
48	170	0.00259378785267472\\
49	0	0.00244348030537367\\
49	1	0.00245480192825198\\
49	2	0.00248562335036695\\
49	3	0.00253007677383721\\
49	4	0.00259007327258587\\
49	5	0.00263570854440331\\
49	6	0.00271553616039455\\
49	7	0.00280918087810278\\
49	8	0.00290935859084129\\
49	9	0.00303563172928989\\
49	10	0.00321486196480691\\
49	11	0.00339345168322325\\
49	12	0.0036528380587697\\
49	13	0.0039305193349719\\
49	14	0.00414154818281531\\
49	15	0.00439292378723621\\
49	16	0.00582792097702622\\
49	17	0.00632036523893476\\
49	18	0.00742089468985796\\
49	19	0.0246650539338589\\
49	20	0.0359093770384789\\
49	21	0.0329423137009144\\
49	22	0.0388655737042427\\
49	23	0.0341991931200027\\
49	24	0.0300586372613907\\
49	25	0.0263483263552189\\
49	26	0.0232125073671341\\
49	27	0.0205333661288023\\
49	28	0.0171475037932396\\
49	29	0.0130464071407914\\
49	30	0.0109133049845695\\
49	31	0.00620387261733413\\
49	32	0.0023635565303266\\
49	33	0.00201267912052572\\
49	34	0.00175661279354244\\
49	35	0.0016259792027995\\
49	36	0.00153164903167635\\
49	37	0.00126604130491614\\
49	38	0.000861399574205279\\
49	39	0.000833636790048331\\
49	40	0.000853339210152626\\
49	41	0.000967531814239919\\
49	42	0.00103482406120747\\
49	43	0.00110443925950676\\
49	44	0.00125944812316447\\
49	45	0.00138328317552805\\
49	46	0.00145729316864163\\
49	47	0.00221380358561873\\
49	48	0.00220422190614045\\
49	49	0.0036411196924746\\
49	50	0.00420137448236346\\
49	51	0.00430516246706247\\
49	52	0.00440227426588535\\
49	53	0.00449538603425026\\
49	54	0.00432757800444961\\
49	55	0.00398981291800737\\
49	56	0.0036196056753397\\
49	57	0.00253327144309878\\
49	58	0.00253051775507629\\
49	59	0.00255817826837301\\
49	60	0.00260181305930018\\
49	61	0.00265395035967231\\
49	62	0.00271411472931504\\
49	63	0.00278293248265982\\
49	64	0.00287219043821096\\
49	65	0.00296217971481383\\
49	66	0.00305476412177086\\
49	67	0.00317363976500928\\
49	68	0.00333451712504029\\
49	69	0.00352181005291641\\
49	70	0.00384778436273336\\
49	71	0.00436112051829696\\
49	72	0.00522775389254093\\
49	73	0.00627609249204397\\
49	74	0.0079883337020874\\
49	75	0.0101199531927705\\
49	76	0.0197815671563148\\
49	77	0.0338230170309544\\
49	78	0.0451165102422237\\
49	79	0.0360725931823254\\
49	80	0.0284345857799053\\
49	81	0.0235703978687525\\
49	82	0.0203641764819622\\
49	83	0.0172041431069374\\
49	84	0.0116839678958058\\
49	85	0.00570419896394014\\
49	86	0.00343896844424307\\
49	87	0.00193517084699124\\
49	88	0.00169131171423942\\
49	89	0.00160235888324678\\
49	90	0.00157684134319425\\
49	91	0.00144155928865075\\
49	92	0.000587279791943729\\
49	93	0.000924383930396289\\
49	94	0.000668083608616143\\
49	95	0.000905848573893309\\
49	96	0.00097194331465289\\
49	97	0.0010997966164723\\
49	98	0.00124571821652353\\
49	99	0.00135246687568724\\
49	100	0.00358336255885661\\
49	101	0.00511175207793713\\
49	102	0.00575846526771784\\
49	103	0.00587938586249948\\
49	104	0.00571008259430528\\
49	105	0.00546424649655819\\
49	106	0.00515397451817989\\
49	107	0.00472609233111143\\
49	108	0.00423433026298881\\
49	109	0.00375790963880718\\
49	110	0.00336937699466944\\
49	111	0.00307506625540555\\
49	112	0.00288923992775381\\
49	113	0.0025367196649313\\
49	114	0.00254890345968306\\
49	115	0.00257824943400919\\
49	116	0.00261921063065529\\
49	117	0.00267091137357056\\
49	118	0.0027302373200655\\
49	119	0.0027892563957721\\
49	120	0.00286076497286558\\
49	121	0.00293936743400991\\
49	122	0.00303014484234154\\
49	123	0.00313864089548588\\
49	124	0.00325587694533169\\
49	125	0.00340666715055704\\
49	126	0.00356019358150661\\
49	127	0.00373528501950204\\
49	128	0.00392229668796062\\
49	129	0.00432273559272289\\
49	130	0.0051581859588623\\
49	131	0.0067082573659718\\
49	132	0.00693639181554317\\
49	133	0.00508789718151093\\
49	134	0.00380877265706658\\
49	135	0.00313979783095419\\
49	136	0.00272676697932184\\
49	137	0.00248963688500226\\
49	138	0.00227307667955756\\
49	139	0.00211518327705562\\
49	140	0.00201144441962242\\
49	141	0.00199863850139081\\
49	142	0.00204190262593329\\
49	143	0.0020875025074929\\
49	144	0.00203415146097541\\
49	145	0.00197742274031043\\
49	146	0.00187504559289664\\
49	147	0.00174436252564192\\
49	148	0.00177428312599659\\
49	149	0.00195261172484607\\
49	150	0.00220594671554863\\
49	151	0.00240109837614\\
49	152	0.0019185357959941\\
49	153	0.00216246070340276\\
49	154	0.00243138987571001\\
49	155	0.00259382114745677\\
49	156	0.00266480585560203\\
49	157	0.00262831943109632\\
49	158	0.00254608178511262\\
49	159	0.00243908748961985\\
49	160	0.00235485471785069\\
49	161	0.00230874260887504\\
49	162	0.00268292473629117\\
49	163	0.00282757170498371\\
49	164	0.00275412411428988\\
49	165	0.00271100201644003\\
49	166	0.00259652826935053\\
49	167	0.00243109557777643\\
49	168	0.00232832436449826\\
49	169	0.0023304542992264\\
49	170	0.00240867561660707\\
50	0	0.00239555933512747\\
50	1	0.00239780149422586\\
50	2	0.00242139864712954\\
50	3	0.00246038939803839\\
50	4	0.00251637445762753\\
50	5	0.00256065116263926\\
50	6	0.0026396382600069\\
50	7	0.00273382454179227\\
50	8	0.00283675384707749\\
50	9	0.00296731991693377\\
50	10	0.003152308287099\\
50	11	0.0033431351184845\\
50	12	0.00361815257929265\\
50	13	0.00392145197838545\\
50	14	0.00417068507522345\\
50	15	0.00446700071915984\\
50	16	0.00592944072559476\\
50	17	0.00648050103336573\\
50	18	0.00763848377391696\\
50	19	0.0245884489268064\\
50	20	0.0355030559003353\\
50	21	0.0328704789280891\\
50	22	0.0385923758149147\\
50	23	0.0341116935014725\\
50	24	0.0300568770617247\\
50	25	0.026389230042696\\
50	26	0.0232843477278948\\
50	27	0.0206556990742683\\
50	28	0.0173490811139345\\
50	29	0.0133339762687683\\
50	30	0.0112331714481115\\
50	31	0.00654488243162632\\
50	32	0.00259139947593212\\
50	33	0.00220930646173656\\
50	34	0.00192899396643043\\
50	35	0.00178360636346042\\
50	36	0.00167620275169611\\
50	37	0.0013878463068977\\
50	38	0.000950181682128459\\
50	39	0.000911598210223019\\
50	40	0.000923406973015517\\
50	41	0.00103392766322941\\
50	42	0.00109555886592716\\
50	43	0.00115813338197768\\
50	44	0.00130433740559965\\
50	45	0.00141421589069068\\
50	46	0.00147117406595498\\
50	47	0.00217481260187924\\
50	48	0.00214408314786851\\
50	49	0.00344862253405154\\
50	50	0.00394514016807079\\
50	51	0.00403559813275933\\
50	52	0.0041288398206234\\
50	53	0.00422379560768604\\
50	54	0.00408325809985399\\
50	55	0.00378434848971665\\
50	56	0.00345015665516257\\
50	57	0.00248269201256335\\
50	58	0.0024717275518924\\
50	59	0.00249210256151855\\
50	60	0.00252976361662149\\
50	61	0.00257746456190944\\
50	62	0.00263464171439409\\
50	63	0.00270210532471538\\
50	64	0.00279078492894769\\
50	65	0.00288257957436144\\
50	66	0.00297949323430657\\
50	67	0.00310468534007668\\
50	68	0.00327418511733413\\
50	69	0.00347484601661563\\
50	70	0.00381582044064999\\
50	71	0.00434905057772994\\
50	72	0.00524318823590875\\
50	73	0.00634408043697476\\
50	74	0.00812111888080835\\
50	75	0.0103260166943073\\
50	76	0.0198609046638012\\
50	77	0.0335124917328358\\
50	78	0.0444772243499756\\
50	79	0.0359933786094189\\
50	80	0.0286259409040213\\
50	81	0.0238632168620825\\
50	82	0.0207060035318136\\
50	83	0.0175876673310995\\
50	84	0.0121215526014566\\
50	85	0.00608875649049878\\
50	86	0.00373970484361053\\
50	87	0.00214189034886658\\
50	88	0.00186900526750833\\
50	89	0.0017655628034845\\
50	90	0.00173124216962606\\
50	91	0.00157811853569001\\
50	92	0.000658117874991149\\
50	93	0.00100969593040645\\
50	94	0.00072956265648827\\
50	95	0.000970166584011167\\
50	96	0.00103065918665379\\
50	97	0.00115232879761606\\
50	98	0.00128897663671523\\
50	99	0.00138282519765198\\
50	100	0.00348236947320402\\
50	101	0.00485324766486883\\
50	102	0.00540762720629573\\
50	103	0.00550274178385735\\
50	104	0.00535379024222493\\
50	105	0.00514387851580977\\
50	106	0.00487674959003925\\
50	107	0.00449952855706215\\
50	108	0.00405614450573921\\
50	109	0.00361852790229023\\
50	110	0.00325698545202613\\
50	111	0.00298041780479252\\
50	112	0.00280454033054411\\
50	113	0.00248547829687595\\
50	114	0.00248849741183221\\
50	115	0.00251055927947164\\
50	116	0.00254596560262144\\
50	117	0.00259361974895\\
50	118	0.00265023484826088\\
50	119	0.0027084385510534\\
50	120	0.00278047192841768\\
50	121	0.00286136311478913\\
50	122	0.002956363838166\\
50	123	0.00307147880084813\\
50	124	0.00319909164682031\\
50	125	0.00336464890278876\\
50	126	0.00353935384191573\\
50	127	0.00374255143105984\\
50	128	0.00396460946649313\\
50	129	0.00440635206177831\\
50	130	0.00529921473935246\\
50	131	0.00690907286480069\\
50	132	0.00721757533028722\\
50	133	0.00537398969754577\\
50	134	0.00403614062815905\\
50	135	0.00333425169810653\\
50	136	0.00289336824789643\\
50	137	0.00264008506201208\\
50	138	0.00239825248718262\\
50	139	0.00221713446080685\\
50	140	0.00209362502209842\\
50	141	0.00206646788865328\\
50	142	0.0020954548381269\\
50	143	0.00212799641303718\\
50	144	0.00206085992977023\\
50	145	0.00199693185277283\\
50	146	0.00187956052832305\\
50	147	0.00172842852771282\\
50	148	0.00174629245884717\\
50	149	0.00191438966430724\\
50	150	0.00216305418871343\\
50	151	0.00236975983716547\\
50	152	0.00191084377001971\\
50	153	0.00216040294617414\\
50	154	0.00243368768133223\\
50	155	0.00259686447679996\\
50	156	0.00266184681095183\\
50	157	0.00261653633788228\\
50	158	0.0025264285504818\\
50	159	0.0024146749638021\\
50	160	0.00232731085270643\\
50	161	0.00227833911776543\\
50	162	0.00266803032718599\\
50	163	0.00280680251307786\\
50	164	0.00273530185222626\\
50	165	0.00269414461217821\\
50	166	0.00258325738832355\\
50	167	0.00242055999115109\\
50	168	0.00231505604460835\\
50	169	0.00230742571875453\\
50	170	0.00237078103236854\\
51	0	0.00248921802267432\\
51	1	0.00248326268047094\\
51	2	0.00250087003223598\\
51	3	0.00253586238250136\\
51	4	0.00258954055607319\\
51	5	0.00263391388580203\\
51	6	0.00271401833742857\\
51	7	0.00281088682822883\\
51	8	0.00291871861554682\\
51	9	0.00305593363009393\\
51	10	0.00324932741932571\\
51	11	0.00345457997173071\\
51	12	0.00374724087305367\\
51	13	0.00407714257016778\\
51	14	0.00436461810022593\\
51	15	0.00470488797873259\\
51	16	0.00617516087368131\\
51	17	0.00677361851558089\\
51	18	0.00795824360102415\\
51	19	0.0236842948943377\\
51	20	0.0334228686988354\\
51	21	0.0313041135668755\\
51	22	0.0363315157592297\\
51	23	0.0324138626456261\\
51	24	0.0287741273641586\\
51	25	0.0254265554249287\\
51	26	0.0225668456405401\\
51	27	0.0201601944863796\\
51	28	0.01714270375669\\
51	29	0.0134446742013097\\
51	30	0.0114817041903734\\
51	31	0.00700158113613725\\
51	32	0.00298565463162959\\
51	33	0.00256355293095112\\
51	34	0.00225253123790026\\
51	35	0.00208924547769129\\
51	36	0.00196686899289489\\
51	37	0.00164660252630711\\
51	38	0.00115374347660691\\
51	39	0.00110109453089535\\
51	40	0.00110488117206842\\
51	41	0.0012175627052784\\
51	42	0.00127610308118165\\
51	43	0.00133373204153031\\
51	44	0.00147668714635074\\
51	45	0.00157552980817854\\
51	46	0.00161606294568628\\
51	47	0.00228880136273801\\
51	48	0.00223523890599608\\
51	49	0.00343392509967089\\
51	50	0.00387406791560352\\
51	51	0.00395524688065052\\
51	52	0.00404700729995966\\
51	53	0.00414357241243124\\
51	54	0.0040262988768518\\
51	55	0.00376029103063047\\
51	56	0.00345568405464292\\
51	57	0.00257556117139757\\
51	58	0.002556944033131\\
51	59	0.00257106171920896\\
51	60	0.00260402262210846\\
51	61	0.0026486748829484\\
51	62	0.00270436145365238\\
51	63	0.00277207279577851\\
51	64	0.00286200828850269\\
51	65	0.00295737059786916\\
51	66	0.00306033506058156\\
51	67	0.00319372513331473\\
51	68	0.00337384711019695\\
51	69	0.00358959985896945\\
51	70	0.00394691480323672\\
51	71	0.0044990386813879\\
51	72	0.00541202863678336\\
51	73	0.00654449407011271\\
51	74	0.0083343219012022\\
51	75	0.0105228461325169\\
51	76	0.0193897280842066\\
51	77	0.0316164344549179\\
51	78	0.0412850081920624\\
51	79	0.0341058559715748\\
51	80	0.0276232454925776\\
51	81	0.0233263559639454\\
51	82	0.0204362403601408\\
51	83	0.0175571534782648\\
51	84	0.0124564468860626\\
51	85	0.00661242846399546\\
51	86	0.00421585328876972\\
51	87	0.00251125986687839\\
51	88	0.00219980254769325\\
51	89	0.00207794387824833\\
51	90	0.00203387183137238\\
51	91	0.00185788283124566\\
51	92	0.000822836358565837\\
51	93	0.00121276790741831\\
51	94	0.00088958244305104\\
51	95	0.00114899734035134\\
51	96	0.0012066641356796\\
51	97	0.00132751709315926\\
51	98	0.00145988445729017\\
51	99	0.00154297018889338\\
51	100	0.00355826853774488\\
51	101	0.00477534811943769\\
51	102	0.0052412343211472\\
51	103	0.00531745050102472\\
51	104	0.00519191566854715\\
51	105	0.00501619977876544\\
51	106	0.00478763831779361\\
51	107	0.00445557665079832\\
51	108	0.00405496684834361\\
51	109	0.00365035515278578\\
51	110	0.00331013882532716\\
51	111	0.003046331461519\\
51	112	0.00287683447822928\\
51	113	0.00257733510807157\\
51	114	0.00257198791950941\\
51	115	0.00258780131116509\\
51	116	0.00261883577331901\\
51	117	0.00266374531202018\\
51	118	0.00271902885288\\
51	119	0.00277775782160461\\
51	120	0.00285180076025426\\
51	121	0.00293653411790729\\
51	122	0.00303741078823805\\
51	123	0.00316088204272091\\
51	124	0.00330053642392159\\
51	125	0.00348251406103373\\
51	126	0.00367973372340202\\
51	127	0.00391199719160795\\
51	128	0.00416954979300499\\
51	129	0.00465113110840321\\
51	130	0.00559225818142295\\
51	131	0.00722766108810902\\
51	132	0.00760987447574735\\
51	133	0.00581526709720492\\
51	134	0.00442637782543898\\
51	135	0.00368642644025385\\
51	136	0.00321047799661756\\
51	137	0.00293562444858253\\
51	138	0.00266216555610299\\
51	139	0.00245218654163182\\
51	140	0.00230454676784575\\
51	141	0.00226085889153183\\
51	142	0.00227453862316906\\
51	143	0.00229326565749943\\
51	144	0.0022102165967226\\
51	145	0.00213733362033963\\
51	146	0.00200231373310089\\
51	147	0.00182756932917982\\
51	148	0.00183485250454396\\
51	149	0.00199769181199372\\
51	150	0.00224720174446702\\
51	151	0.00246860738843679\\
51	152	0.00202466850169003\\
51	153	0.00228360807523131\\
51	154	0.00256386352702975\\
51	155	0.00272722286172211\\
51	156	0.00278485030867159\\
51	157	0.00272921775467694\\
51	158	0.00262956623919308\\
51	159	0.00251105986535549\\
51	160	0.00241882726550102\\
51	161	0.00236607133410871\\
51	162	0.00277344207279384\\
51	163	0.00290721724741161\\
51	164	0.00283902045339346\\
51	165	0.00280257989652455\\
51	166	0.00269835023209453\\
51	167	0.00254045473411679\\
51	168	0.00243385042995214\\
51	169	0.00241895229555666\\
51	170	0.0024709957651794\\
52	0	0.00262434268370271\\
52	1	0.0026107425801456\\
52	2	0.00262296199798584\\
52	3	0.00265456386841834\\
52	4	0.0027065419126302\\
52	5	0.0027514782268554\\
52	6	0.00283322622999549\\
52	7	0.00293323886580765\\
52	8	0.00304628373123705\\
52	9	0.0031903029885143\\
52	10	0.00339201395399868\\
52	11	0.00361109944060445\\
52	12	0.00392000563442707\\
52	13	0.00427402555942535\\
52	14	0.00459645222872496\\
52	15	0.00497640948742628\\
52	16	0.00643663108348846\\
52	17	0.00707118213176727\\
52	18	0.00826191902160645\\
52	19	0.0225430857390165\\
52	20	0.0309856552630663\\
52	21	0.0293402578681707\\
52	22	0.0336192101240158\\
52	23	0.03030014783144\\
52	24	0.0271283965557814\\
52	25	0.0241549294441938\\
52	26	0.0215860679745674\\
52	27	0.0194372199475765\\
52	28	0.0167518109083176\\
52	29	0.0134269408881664\\
52	30	0.0116341579705477\\
52	31	0.00744583737105131\\
52	32	0.00343696400523186\\
52	33	0.00297593651339412\\
52	34	0.00263536651618779\\
52	35	0.00245484849438071\\
52	36	0.00231825932860374\\
52	37	0.00196707458235323\\
52	38	0.00141633558087051\\
52	39	0.00134772178716958\\
52	40	0.00134211068507284\\
52	41	0.00145674042869359\\
52	42	0.00151135632768273\\
52	43	0.00156280479859561\\
52	44	0.00170149735640734\\
52	45	0.0017875594785437\\
52	46	0.00180970341898501\\
52	47	0.00245262566022575\\
52	48	0.00237523694522679\\
52	49	0.0034772448707372\\
52	50	0.00386648601852357\\
52	51	0.00393996061757207\\
52	52	0.00403064955025911\\
52	53	0.00412801373749971\\
52	54	0.00403041765093803\\
52	55	0.00379281281493604\\
52	56	0.00351395690813661\\
52	57	0.00271018105559051\\
52	58	0.00268434034660459\\
52	59	0.00269269198179245\\
52	60	0.00272146705538034\\
52	61	0.00276356749236584\\
52	62	0.00281823263503611\\
52	63	0.00288662337698042\\
52	64	0.00297822337597609\\
52	65	0.00307742971926928\\
52	66	0.00318655883893371\\
52	67	0.00332808983512223\\
52	68	0.00351846753619611\\
52	69	0.00374839105643332\\
52	70	0.00412003882229328\\
52	71	0.00468675373122096\\
52	72	0.00560918031260371\\
52	73	0.00675708381459117\\
52	74	0.00852976925671101\\
52	75	0.01065927837044\\
52	76	0.018716050311923\\
52	77	0.0293632969260216\\
52	78	0.0376271307468414\\
52	79	0.0317548103630543\\
52	80	0.0262278113514185\\
52	81	0.0224649179726839\\
52	82	0.0198922026902437\\
52	83	0.0173035860061646\\
52	84	0.0126656265929341\\
52	85	0.00713392347097397\\
52	86	0.0047351261600852\\
52	87	0.00294450600631535\\
52	88	0.00259353406727314\\
52	89	0.00245253136381507\\
52	90	0.00239855307154357\\
52	91	0.00219944911077619\\
52	92	0.00104231876321137\\
52	93	0.00147532077971846\\
52	94	0.00110347021836787\\
52	95	0.00138427747879177\\
52	96	0.0014382767258212\\
52	97	0.00155747774988413\\
52	98	0.00168418523389846\\
52	99	0.00175438518635929\\
52	100	0.00368836941197515\\
52	101	0.00476030493155122\\
52	102	0.00514678377658129\\
52	103	0.00520771415904164\\
52	104	0.00510345678776503\\
52	105	0.00495719909667969\\
52	106	0.0047613987699151\\
52	107	0.00446860445663333\\
52	108	0.00410610903054476\\
52	109	0.00373130780644715\\
52	110	0.00341033306904137\\
52	111	0.0031579143833369\\
52	112	0.002994000678882\\
52	113	0.00271078012883663\\
52	114	0.00269754324108362\\
52	115	0.00270760804414749\\
52	116	0.00273476052097976\\
52	117	0.00277739530429244\\
52	118	0.00283177453093231\\
52	119	0.00289137987419963\\
52	120	0.00296774506568909\\
52	121	0.00305654248222709\\
52	122	0.00316339964047074\\
52	123	0.00329515291377902\\
52	124	0.00344648025929928\\
52	125	0.00364411389455199\\
52	126	0.00386251881718636\\
52	127	0.00412186235189438\\
52	128	0.00441227294504642\\
52	129	0.0049290843307972\\
52	130	0.00590845197439194\\
52	131	0.00754492171108723\\
52	132	0.00799210742115974\\
52	133	0.00627330970019102\\
52	134	0.00484668184071779\\
52	135	0.00407420843839645\\
52	136	0.00356501224450767\\
52	137	0.00326986704021692\\
52	138	0.00296433363109827\\
52	139	0.00272488035261631\\
52	140	0.0025523251388222\\
52	141	0.00249120313674212\\
52	142	0.00248833699151874\\
52	143	0.00249228905886412\\
52	144	0.00239266850985587\\
52	145	0.00231078453361988\\
52	146	0.00215743971057236\\
52	147	0.00195847079157829\\
52	148	0.00195574713870883\\
52	149	0.00211414718069136\\
52	150	0.00236472859978676\\
52	151	0.0026001981459558\\
52	152	0.00216973223723471\\
52	153	0.00243789050728083\\
52	154	0.00272451946511865\\
52	155	0.00288671557791531\\
52	156	0.00293616624549031\\
52	157	0.00287030986510217\\
52	158	0.00276159169152379\\
52	159	0.00263674394227564\\
52	160	0.00253993226215243\\
52	161	0.00248374161310494\\
52	162	0.0029100535903126\\
52	163	0.00303881336003542\\
52	164	0.00297441403381526\\
52	165	0.00294377724640071\\
52	166	0.00284785195253789\\
52	167	0.00269627780653536\\
52	168	0.00258951680734754\\
52	169	0.00256807403638959\\
52	170	0.00260985060594976\\
53	0	0.00264858966693282\\
53	1	0.00263068336062133\\
53	2	0.00263976072892547\\
53	3	0.00266923825256526\\
53	4	0.00271991197951138\\
53	5	0.00276475143618882\\
53	6	0.00284680211916566\\
53	7	0.00294777192175388\\
53	8	0.00306275626644492\\
53	9	0.00320939905941486\\
53	10	0.00341433472931385\\
53	11	0.00363951525650918\\
53	12	0.0039556915871799\\
53	13	0.00432135118171573\\
53	14	0.00466154841706157\\
53	15	0.00506248930469155\\
53	16	0.00652159145101905\\
53	17	0.00717837130650878\\
53	18	0.00838180538266897\\
53	19	0.0221910998225212\\
53	20	0.0302135944366455\\
53	21	0.0287452023476362\\
53	22	0.0327970646321774\\
53	23	0.0296846516430378\\
53	24	0.026666609570384\\
53	25	0.023812735453248\\
53	26	0.0213391855359077\\
53	27	0.0192779526114464\\
53	28	0.0167006887495518\\
53	29	0.0134966867044568\\
53	30	0.0117611503228545\\
53	31	0.00766733614727855\\
53	32	0.00364408944733441\\
53	33	0.003160280873999\\
53	34	0.00280173472128808\\
53	35	0.00260990927927196\\
53	36	0.0024642467033118\\
53	37	0.00209899106994271\\
53	38	0.00152468541637063\\
53	39	0.00144757214002311\\
53	40	0.00143596390262246\\
53	41	0.00154849782120436\\
53	42	0.00159904349129647\\
53	43	0.00164531427435577\\
53	44	0.0017786081880331\\
53	45	0.0018556792056188\\
53	46	0.00186681200284511\\
53	47	0.00248510460369289\\
53	48	0.00239548995159566\\
53	49	0.00344114750623703\\
53	50	0.00380379473790526\\
53	51	0.00387303787283599\\
53	52	0.0039639244787395\\
53	53	0.00406309403479099\\
53	54	0.00397668778896332\\
53	55	0.00375446048565209\\
53	56	0.00348967546597123\\
53	57	0.00273354072123766\\
53	58	0.00270368787460029\\
53	59	0.00270873936824501\\
53	60	0.00273501384072006\\
53	61	0.00277544884011149\\
53	62	0.00282920338213444\\
53	63	0.00289750518277287\\
53	64	0.00298942485824227\\
53	65	0.00309002166613936\\
53	66	0.00320166489109397\\
53	67	0.00334660639055073\\
53	68	0.00354135176166892\\
53	69	0.00377763318829238\\
53	70	0.00415570288896561\\
53	71	0.00472948933020234\\
53	72	0.00565841188654304\\
53	73	0.00682003004476428\\
53	74	0.00859886594116688\\
53	75	0.0107241263613105\\
53	76	0.0185179319232702\\
53	77	0.0286578144878149\\
53	78	0.0364940017461777\\
53	79	0.0310676004737616\\
53	80	0.0258598960936069\\
53	81	0.0222760625183582\\
53	82	0.0198134947568178\\
53	83	0.0173244476318359\\
53	84	0.0128342974931002\\
53	85	0.00739208981394768\\
53	86	0.0049796593375504\\
53	87	0.00314259110018611\\
53	88	0.00276846182532609\\
53	89	0.00261500687338412\\
53	90	0.00255370908416808\\
53	91	0.00234208744950593\\
53	92	0.00113583751954138\\
53	93	0.00158258236479014\\
53	94	0.00119016191456467\\
53	95	0.00147568376269192\\
53	96	0.00152574176900089\\
53	97	0.00164097838569432\\
53	98	0.00176142971031368\\
53	99	0.00182246859185398\\
53	100	0.00369520694948733\\
53	101	0.00469443202018738\\
53	102	0.00504230987280607\\
53	103	0.00509537383913994\\
53	104	0.00500235939398408\\
53	105	0.00487202825024724\\
53	106	0.00469357520341873\\
53	107	0.00442082434892654\\
53	108	0.00407782522961497\\
53	109	0.00371883856132627\\
53	110	0.00340873631648719\\
53	111	0.00316328695043921\\
53	112	0.0030031509231776\\
53	113	0.00273368763737381\\
53	114	0.00271602720022202\\
53	115	0.00272280722856522\\
53	116	0.00274765118956566\\
53	117	0.00278879259712994\\
53	118	0.00284235738217831\\
53	119	0.00290205446071923\\
53	120	0.00297917891293764\\
53	121	0.00306955724954605\\
53	122	0.00317888613790274\\
53	123	0.00331419077701867\\
53	124	0.00347074563615024\\
53	125	0.00367559958249331\\
53	126	0.00390412355773151\\
53	127	0.00417685136198997\\
53	128	0.00448405928909779\\
53	129	0.00501992786303163\\
53	130	0.00602281372994184\\
53	131	0.0076700197532773\\
53	132	0.00815774220973253\\
53	133	0.00647041853517294\\
53	134	0.00501968059688807\\
53	135	0.00423148786649108\\
53	136	0.00370609178207815\\
53	137	0.00340241217054427\\
53	138	0.00308106560260057\\
53	139	0.00282753771170974\\
53	140	0.00264298263937235\\
53	141	0.0025731495115906\\
53	142	0.00256136897951365\\
53	143	0.00255743646994233\\
53	144	0.00244937930256128\\
53	145	0.00236352253705263\\
53	146	0.00220081931911409\\
53	147	0.00198949105106294\\
53	148	0.0019807880744338\\
53	149	0.00213467073626816\\
53	150	0.0023828917182982\\
53	151	0.00262337969616055\\
53	152	0.00220280326902866\\
53	153	0.00247566774487495\\
53	154	0.00276474421843886\\
53	155	0.00292509095743299\\
53	156	0.00296974647790194\\
53	157	0.00289875292219222\\
53	158	0.00278586591593921\\
53	159	0.00265849847346544\\
53	160	0.00256013520993292\\
53	161	0.00250285444781184\\
53	162	0.00293941283598542\\
53	163	0.0030643146019429\\
53	164	0.00300070527009666\\
53	165	0.0029722354374826\\
53	166	0.00288002798333764\\
53	167	0.00273140706121922\\
53	168	0.00262404908426106\\
53	169	0.00259815366007388\\
53	170	0.00263323937542737\\
54	0	0.00242641498334706\\
54	1	0.00241083349101245\\
54	2	0.00242102984338999\\
54	3	0.00245059095323086\\
54	4	0.0025003703776747\\
54	5	0.00254349806345999\\
54	6	0.00262277387082577\\
54	7	0.00271999160759151\\
54	8	0.00283016706816852\\
54	9	0.00297101191245019\\
54	10	0.00316915148869157\\
54	11	0.00338546582497656\\
54	12	0.00369223533198237\\
54	13	0.00404664361849427\\
54	14	0.00437274854630232\\
54	15	0.00476026069372892\\
54	16	0.00625257706269622\\
54	17	0.00691370200365782\\
54	18	0.00816028472036123\\
54	19	0.0235626008361578\\
54	20	0.032940648496151\\
54	21	0.0311350915580988\\
54	22	0.0360065698623657\\
54	23	0.0323347635567188\\
54	24	0.0288280174136162\\
54	25	0.0255608893930912\\
54	26	0.0227689128369093\\
54	27	0.0204360205680132\\
54	28	0.0174946151673794\\
54	29	0.0138686103746295\\
54	30	0.0119384853169322\\
54	31	0.00746294250711799\\
54	32	0.00329818669706583\\
54	33	0.00282326596789062\\
54	34	0.0024697370827198\\
54	35	0.00227914727292955\\
54	36	0.00213517341762781\\
54	37	0.00178809079807252\\
54	38	0.00125977932475507\\
54	39	0.00119257927872241\\
54	40	0.00118507503066212\\
54	41	0.00129024125635624\\
54	42	0.00133935001213104\\
54	43	0.00138590671122074\\
54	44	0.00151538534555584\\
54	45	0.00159554718993604\\
54	46	0.00161484896671027\\
54	47	0.00222389888949692\\
54	48	0.00214737886562943\\
54	49	0.00321062956936657\\
54	50	0.00358938588760793\\
54	51	0.00366052938625216\\
54	52	0.00375424232333899\\
54	53	0.00385797303169966\\
54	54	0.00376934162341058\\
54	55	0.0035408646799624\\
54	56	0.00327035621739924\\
54	57	0.00250961212441325\\
54	58	0.00248224171809852\\
54	59	0.00248882896266878\\
54	60	0.0025157704949379\\
54	61	0.00255605601705611\\
54	62	0.00260884524323046\\
54	63	0.00267523573711514\\
54	64	0.00276449765078723\\
54	65	0.00286137568764389\\
54	66	0.00296816416084766\\
54	67	0.00310711376368999\\
54	68	0.00329477549530566\\
54	69	0.00352258956991136\\
54	70	0.00389306852594018\\
54	71	0.00446272362023592\\
54	72	0.00540042808279395\\
54	73	0.0065856697037816\\
54	74	0.00844158791005611\\
54	75	0.0107057821005583\\
54	76	0.0194149892777205\\
54	77	0.0312252715229988\\
54	78	0.040594108402729\\
54	79	0.0340046547353268\\
54	80	0.0278525855392218\\
54	81	0.0237111374735832\\
54	82	0.0209161322563887\\
54	83	0.0181103516370058\\
54	84	0.0130572859197855\\
54	85	0.00713202217593789\\
54	86	0.00462823081761599\\
54	87	0.00279589649289846\\
54	88	0.0024337824434042\\
54	89	0.00228361831977963\\
54	90	0.00222169701009989\\
54	91	0.00202020932920277\\
54	92	0.000913444033358246\\
54	93	0.00131470733322203\\
54	94	0.000963702274020761\\
54	95	0.00122184073552489\\
54	96	0.00127047195564955\\
54	97	0.00138078629970551\\
54	98	0.00149825494736433\\
54	99	0.0015625556698069\\
54	100	0.00342196575365961\\
54	101	0.00448167463764548\\
54	102	0.00486187171190977\\
54	103	0.00491988146677613\\
54	104	0.00482244277372956\\
54	105	0.00468704663217068\\
54	106	0.00450154067948461\\
54	107	0.00421662302687764\\
54	108	0.00386059703305364\\
54	109	0.003492321819067\\
54	110	0.00317791127599776\\
54	111	0.00293143326416612\\
54	112	0.00277184112928808\\
54	113	0.00251089711673558\\
54	114	0.00249580456875265\\
54	115	0.00250411592423916\\
54	116	0.00252959062345326\\
54	117	0.00257054669782519\\
54	118	0.00262322439812124\\
54	119	0.0026812048163265\\
54	120	0.00275573367252946\\
54	121	0.00284255226142704\\
54	122	0.00294725154526532\\
54	123	0.00307670142501593\\
54	124	0.00322586926631629\\
54	125	0.00342161254957318\\
54	126	0.00363910477608442\\
54	127	0.00389922549948096\\
54	128	0.00419280212372541\\
54	129	0.00471818028017879\\
54	130	0.00572143821045756\\
54	131	0.00741924485191703\\
54	132	0.00790494773536921\\
54	133	0.00613533332943916\\
54	134	0.00467744097113609\\
54	135	0.00390070583671331\\
54	136	0.00339113525114954\\
54	137	0.00310011813417077\\
54	138	0.00279684504494071\\
54	139	0.00256132986396551\\
54	140	0.0023921316023916\\
54	141	0.00233270507305861\\
54	142	0.00232966593466699\\
54	143	0.002333466662094\\
54	144	0.00223464029841125\\
54	145	0.00215486413799226\\
54	146	0.00200241012498736\\
54	147	0.00180430070031434\\
54	148	0.00179776642471552\\
54	149	0.00194701994769275\\
54	150	0.00218658382073045\\
54	151	0.0024147629737854\\
54	152	0.00199813046492636\\
54	153	0.00226608850061893\\
54	154	0.0025494743604213\\
54	155	0.0027073307428509\\
54	156	0.00275447289459407\\
54	157	0.00268831057474017\\
54	158	0.00258039962500334\\
54	159	0.00245749764144421\\
54	160	0.00236305571161211\\
54	161	0.00230876263231039\\
54	162	0.0027329025324434\\
54	163	0.00285587413236499\\
54	164	0.0027869762852788\\
54	165	0.0027528980281204\\
54	166	0.00265446491539478\\
54	167	0.00250162347219884\\
54	168	0.00239311344921589\\
54	169	0.00236768298782408\\
54	170	0.00240356591530144\\
55	0	0.00232784659601748\\
55	1	0.00231262063607574\\
55	2	0.00232278252951801\\
55	3	0.00235198112204671\\
55	4	0.00240105809643865\\
55	5	0.00244335434399545\\
55	6	0.00252130720764399\\
55	7	0.00261682388372719\\
55	8	0.00272494670934975\\
55	9	0.0028633123729378\\
55	10	0.00305845635011792\\
55	11	0.00327130360528827\\
55	12	0.00357422768138349\\
55	13	0.00392455095425248\\
55	14	0.00424630381166935\\
55	15	0.00463000452145934\\
55	16	0.00613238196820021\\
55	17	0.00679769134148955\\
55	18	0.00806388352066278\\
55	19	0.0241349991410971\\
55	20	0.034108605235815\\
55	21	0.0321624390780926\\
55	22	0.0373960360884666\\
55	23	0.0334852747619152\\
55	24	0.029767194762826\\
55	25	0.0263208765536547\\
55	26	0.0233928561210632\\
55	27	0.020946329459548\\
55	28	0.0178488567471504\\
55	29	0.0140416482463479\\
55	30	0.0120289940387011\\
55	31	0.00739521672949195\\
55	32	0.00317304069176316\\
55	33	0.00269894208759069\\
55	34	0.00234592729248106\\
55	35	0.00215464062057436\\
55	36	0.00201041111722589\\
55	37	0.0016710419440642\\
55	38	0.00116252771113068\\
55	39	0.0010991080198437\\
55	40	0.00109292101114988\\
55	41	0.00119438534602523\\
55	42	0.00124216882977635\\
55	43	0.0012877742992714\\
55	44	0.00141393218655139\\
55	45	0.00149325327947736\\
55	46	0.00151379534509033\\
55	47	0.00211121328175068\\
55	48	0.00203824089840055\\
55	49	0.00309452367946506\\
55	50	0.00347462482750416\\
55	51	0.00354622513987124\\
55	52	0.00364142935723066\\
55	53	0.00374742830172181\\
55	54	0.00365993031300604\\
55	55	0.00343169318512082\\
55	56	0.00316153350286186\\
55	57	0.00240977318026125\\
55	58	0.00238287751562893\\
55	59	0.00238956580869853\\
55	60	0.00241632247343659\\
55	61	0.00245619053021073\\
55	62	0.00250831316225231\\
55	63	0.00257373787462711\\
55	64	0.00266171107068658\\
55	65	0.00275700096972287\\
55	66	0.00286185741424561\\
55	67	0.00299842050299048\\
55	68	0.00318320863880217\\
55	69	0.00340772024355829\\
55	70	0.0037748022004962\\
55	71	0.00434209080412984\\
55	72	0.00528217619284987\\
55	73	0.00647756457328796\\
55	74	0.00836616847664118\\
55	75	0.0106911370530725\\
55	76	0.0197842512279749\\
55	77	0.0323237553238869\\
55	78	0.0423812307417393\\
55	79	0.035282876342535\\
55	80	0.0287177078425884\\
55	81	0.0243367161601782\\
55	82	0.0214028395712376\\
55	83	0.0184650532901287\\
55	84	0.0131729263812304\\
55	85	0.00704477960243821\\
55	86	0.00450200540944934\\
55	87	0.00267021683976054\\
55	88	0.00231067230924964\\
55	89	0.00216040690429509\\
55	90	0.00209723971784115\\
55	91	0.00189923157449812\\
55	92	0.000834534119348973\\
55	93	0.00121679797302932\\
55	94	0.000882530584931374\\
55	95	0.00112878507934511\\
55	96	0.00117593456525356\\
55	97	0.00128279509954154\\
55	98	0.00139708630740643\\
55	99	0.00146057619713247\\
55	100	0.00329454615712166\\
55	101	0.0043647768907249\\
55	102	0.00475264620035887\\
55	103	0.00481242407113314\\
55	104	0.00471566012129188\\
55	105	0.00458091543987393\\
55	106	0.00439517060294747\\
55	107	0.00410842709243298\\
55	108	0.00375045440159738\\
55	109	0.00338148581795394\\
55	110	0.00306774093769491\\
55	111	0.00282262824475765\\
55	112	0.00266436138190329\\
55	113	0.00241145538166165\\
55	114	0.00239676493220031\\
55	115	0.00240517687052488\\
55	116	0.00243049510754645\\
55	117	0.00247104815207422\\
55	118	0.00252310768701136\\
55	119	0.00258026202209294\\
55	120	0.00265365187078714\\
55	121	0.00273900758475065\\
55	122	0.00284186191856861\\
55	123	0.00296902470290661\\
55	124	0.00311543419957161\\
55	125	0.00330784195102751\\
55	126	0.00352149945683777\\
55	127	0.00377744110301137\\
55	128	0.00406676670536399\\
55	129	0.00458912830799818\\
55	130	0.00559426145628095\\
55	131	0.00731214368715882\\
55	132	0.00780241517350078\\
55	133	0.00600301194936037\\
55	134	0.00454000709578395\\
55	135	0.00376854091882706\\
55	136	0.00326530658639967\\
55	137	0.00298022874630988\\
55	138	0.00268363929353654\\
55	139	0.00245502847246826\\
55	140	0.00229159649461508\\
55	141	0.00223580747842789\\
55	142	0.00223522982560098\\
55	143	0.00224119308404624\\
55	144	0.00214532576501369\\
55	145	0.00206801458261907\\
55	146	0.00191874126903713\\
55	147	0.00172468088567257\\
55	148	0.0017180455615744\\
55	149	0.00186381314415485\\
55	150	0.00209778035059571\\
55	151	0.00232006679289043\\
55	152	0.00190806691534817\\
55	153	0.00217398954555392\\
55	154	0.0024545076303184\\
55	155	0.00260999868623912\\
55	156	0.00265674944967031\\
55	157	0.00259165954776108\\
55	158	0.00248527503572404\\
55	159	0.00236408924683928\\
55	160	0.0022712720092386\\
55	161	0.00221819127909839\\
55	162	0.00263785081915557\\
55	163	0.00275881472043693\\
55	164	0.00268807518295944\\
55	165	0.00265246769413352\\
55	166	0.00255277752876282\\
55	167	0.00239935074932873\\
55	168	0.00229051779024303\\
55	169	0.00226443028077483\\
55	170	0.00229936349205673\\
56	0	0.00231335684657097\\
56	1	0.00229777442291379\\
56	2	0.00230763666331768\\
56	3	0.00233657355420291\\
56	4	0.00238539418205619\\
56	5	0.00242749019525945\\
56	6	0.002505176467821\\
56	7	0.00260036019608378\\
56	8	0.00270810374058783\\
56	9	0.00284599792212248\\
56	10	0.0030405349098146\\
56	11	0.00325281312689185\\
56	12	0.00355500890873373\\
56	13	0.00390476267784834\\
56	14	0.00422627804800868\\
56	15	0.00461002346128225\\
56	16	0.00611200556159019\\
56	17	0.00677937036380172\\
56	18	0.00805018469691277\\
56	19	0.0241913981735706\\
56	20	0.0342292636632919\\
56	21	0.0322807356715202\\
56	22	0.0375614687800407\\
56	23	0.033640019595623\\
56	24	0.0299084186553955\\
56	25	0.0264489483088255\\
56	26	0.0235121604055166\\
56	27	0.0210579670965672\\
56	28	0.0179416630417109\\
56	29	0.0141075076535344\\
56	30	0.0120820039883256\\
56	31	0.00741761596873403\\
56	32	0.00317262532189488\\
56	33	0.00269408174790442\\
56	34	0.0023375665768981\\
56	35	0.00214351946488023\\
56	36	0.00199719844385982\\
56	37	0.00165756070055068\\
56	38	0.00115122192073613\\
56	39	0.00108814425766468\\
56	40	0.00108207645826042\\
56	41	0.00118288514204323\\
56	42	0.00123018270824105\\
56	43	0.00127519643865526\\
56	44	0.00140023790299892\\
56	45	0.00147857051342726\\
56	46	0.00149832817260176\\
56	47	0.00209078751504421\\
56	48	0.0020173997618258\\
56	49	0.00306619633920491\\
56	50	0.00344403320923448\\
56	51	0.00351616111584008\\
56	52	0.00361284194514155\\
56	53	0.0037205433472991\\
56	54	0.00363511499017477\\
56	55	0.0034087379463017\\
56	56	0.00314002321101725\\
56	57	0.00239486899226904\\
56	58	0.00236763339489698\\
56	59	0.00237401621416211\\
56	60	0.00240050652064383\\
56	61	0.00244014663621783\\
56	62	0.00249205902218819\\
56	63	0.00255727698095143\\
56	64	0.00264498614706099\\
56	65	0.00274000293575227\\
56	66	0.00284456042572856\\
56	67	0.00298074400052428\\
56	68	0.00316503248177469\\
56	69	0.00338899274356663\\
56	70	0.00375530333258212\\
56	71	0.00432178983464837\\
56	72	0.00526157207787037\\
56	73	0.00645872158929706\\
56	74	0.00835259538143873\\
56	75	0.0106881009414792\\
56	76	0.0198243614286184\\
56	77	0.032444529235363\\
56	78	0.0425827391445637\\
56	79	0.0354445204138756\\
56	80	0.0288435611873865\\
56	81	0.0244438908994198\\
56	82	0.0215022042393684\\
56	83	0.0185546409338713\\
56	84	0.0132300248369575\\
56	85	0.00706338277086616\\
56	86	0.00450668763369322\\
56	87	0.00266650412231684\\
56	88	0.00230363267473876\\
56	89	0.00215100334025919\\
56	90	0.00208604289218783\\
56	91	0.00188705162145197\\
56	92	0.00082643487257883\\
56	93	0.00120621477253735\\
56	94	0.000873667362611741\\
56	95	0.00111813691910356\\
56	96	0.00116463308222592\\
56	97	0.00127041293308139\\
56	98	0.00138337828684598\\
56	99	0.00144573836587369\\
56	100	0.00326738297007978\\
56	101	0.00433213403448462\\
56	102	0.00471857935190201\\
56	103	0.00477946130558848\\
56	104	0.00468559982255101\\
56	105	0.00455368449911475\\
56	106	0.00437017390504479\\
56	107	0.00408519618213177\\
56	108	0.00372865446843207\\
56	109	0.00336086959578097\\
56	110	0.0030480558052659\\
56	111	0.00280365324579179\\
56	112	0.00264583202078938\\
56	113	0.00239660870283842\\
56	114	0.00238153338432312\\
56	115	0.00238964310847223\\
56	116	0.00241471990011632\\
56	117	0.00245506595820189\\
56	118	0.00250693433918059\\
56	119	0.00256392755545676\\
56	120	0.00263713300228119\\
56	121	0.00272227148525417\\
56	122	0.00282485643401742\\
56	123	0.00295168184675276\\
56	124	0.0030977101996541\\
56	125	0.00328967510722578\\
56	126	0.00350287649780512\\
56	127	0.00375843327492476\\
56	128	0.00404753629118204\\
56	129	0.00456996308639646\\
56	130	0.00557590695098042\\
56	131	0.00729490630328655\\
56	132	0.00778790563344955\\
56	133	0.00598699459806085\\
56	134	0.00452240509912372\\
56	135	0.00375264277681708\\
56	136	0.00325042847543955\\
56	137	0.00296698557212949\\
56	138	0.00267104851081967\\
56	139	0.00244347401894629\\
56	140	0.00228087417781353\\
56	141	0.0022256332449615\\
56	142	0.00222517759539187\\
56	143	0.00223129591904581\\
56	144	0.00213552918285131\\
56	145	0.00205872999504209\\
56	146	0.00190919637680054\\
56	147	0.0017146646277979\\
56	148	0.00170730927493423\\
56	149	0.00185159011743963\\
56	150	0.00208355858922005\\
56	151	0.00230445060878992\\
56	152	0.00189446250442415\\
56	153	0.00216160295531154\\
56	154	0.00244245817884803\\
56	155	0.00259703234769404\\
56	156	0.00264296843670309\\
56	157	0.00257739680819213\\
56	158	0.00247071427293122\\
56	159	0.00234947144053876\\
56	160	0.00225678877905011\\
56	161	0.00220390618778765\\
56	162	0.0026243063621223\\
56	163	0.00274424906820059\\
56	164	0.00267272302880883\\
56	165	0.00263689155690372\\
56	166	0.00253717019222677\\
56	167	0.00238355714827776\\
56	168	0.00227412045933306\\
56	169	0.00224706879816949\\
56	170	0.00228097708895802\\
57	0	0.00250351335853338\\
57	1	0.00248410040512681\\
57	2	0.0024917300324887\\
57	3	0.00251976121217012\\
57	4	0.00256884540431201\\
57	5	0.00261221174150705\\
57	6	0.00269226892851293\\
57	7	0.00279077561572194\\
57	8	0.00290293362922966\\
57	9	0.00304624391719699\\
57	10	0.00324724870733917\\
57	11	0.00346847902983427\\
57	12	0.00378056382760406\\
57	13	0.00414324225857854\\
57	14	0.00448202155530453\\
57	15	0.00488412333652377\\
57	16	0.0063623646274209\\
57	17	0.00703706918284297\\
57	18	0.00828375946730375\\
57	19	0.0229255631566048\\
57	20	0.0316337682306767\\
57	21	0.0300601180642843\\
57	22	0.0345526561141014\\
57	23	0.0312214978039265\\
57	24	0.027990248054266\\
57	25	0.0249476302415133\\
57	26	0.0223345272243023\\
57	27	0.0201543904840946\\
57	28	0.017385259270668\\
57	29	0.0139378355816007\\
57	30	0.0120879551395774\\
57	31	0.00773726496845484\\
57	32	0.00354959978722036\\
57	33	0.00304398476146162\\
57	34	0.0026666612830013\\
57	35	0.00245984806679189\\
57	36	0.00230301171541214\\
57	37	0.0019387201173231\\
57	38	0.00138418027199805\\
57	39	0.00131003651767969\\
57	40	0.00129895436111838\\
57	41	0.00140533212106675\\
57	42	0.00145236169919372\\
57	43	0.00149532745126635\\
57	44	0.00162191642448306\\
57	45	0.00169495935551822\\
57	46	0.00170445011463016\\
57	47	0.00229680445045233\\
57	48	0.00220866082236171\\
57	49	0.00322552351281047\\
57	50	0.00358218676410615\\
57	51	0.00365340430289507\\
57	52	0.00375154661014676\\
57	53	0.00386027409695089\\
57	54	0.00378353917039931\\
57	55	0.00356897572055459\\
57	56	0.00330993649549782\\
57	57	0.00258621014654636\\
57	58	0.00255505577661097\\
57	59	0.00255881389603019\\
57	60	0.00258381874300539\\
57	61	0.00262301205657423\\
57	62	0.00267544551752508\\
57	63	0.00274224253371358\\
57	64	0.00283228605985641\\
57	65	0.0029307659715414\\
57	66	0.00303998403251171\\
57	67	0.00318201119080186\\
57	68	0.00337332370691001\\
57	69	0.00360603327862918\\
57	70	0.00398072553798556\\
57	71	0.00455360999330878\\
57	72	0.00549056101590395\\
57	73	0.0066770757548511\\
57	74	0.0085170017555356\\
57	75	0.0107463411986828\\
57	76	0.0190322212874889\\
57	77	0.0300284847617149\\
57	78	0.0386635884642601\\
57	79	0.0327384695410728\\
57	80	0.0270966775715351\\
57	81	0.0232587512582541\\
57	82	0.0206559766083956\\
57	83	0.0180232059210539\\
57	84	0.0132119422778487\\
57	85	0.00743364682421088\\
57	86	0.00491776177659631\\
57	87	0.00303003890439868\\
57	88	0.0026396419852972\\
57	89	0.00247364002279937\\
57	90	0.00240218453109264\\
57	91	0.00218646787106991\\
57	92	0.00102198054082692\\
57	93	0.00144305813591927\\
57	94	0.00106903351843357\\
57	95	0.00133695139084011\\
57	96	0.00138294533826411\\
57	97	0.00149126350879669\\
57	98	0.00160432595293969\\
57	99	0.00166077550966293\\
57	100	0.00347464857622981\\
57	101	0.00446755718439817\\
57	102	0.00481601897627115\\
57	103	0.00487320497632027\\
57	104	0.00479163508862257\\
57	105	0.00467379344627261\\
57	106	0.00450513418763876\\
57	107	0.00423832051455975\\
57	108	0.0038989782333374\\
57	109	0.00354320555925369\\
57	110	0.00323640718124807\\
57	111	0.00299407471902668\\
57	112	0.00283624231815338\\
57	113	0.00258704810403287\\
57	114	0.0025679066311568\\
57	115	0.00257341843098402\\
57	116	0.00259711430408061\\
57	117	0.00263712182641029\\
57	118	0.00268950220197439\\
57	119	0.00274798111058772\\
57	120	0.00282361451536417\\
57	121	0.00291217374615371\\
57	122	0.00301927956752479\\
57	123	0.00315190805122256\\
57	124	0.00330541492439806\\
57	125	0.00350689003244042\\
57	126	0.00373198464512825\\
57	127	0.00400192476809025\\
57	128	0.00430761324241757\\
57	129	0.0048459405079484\\
57	130	0.00586163299158216\\
57	131	0.00754517642781138\\
57	132	0.0080555435270071\\
57	133	0.00632950430735946\\
57	134	0.00485868845134974\\
57	135	0.00407446222379804\\
57	136	0.00355349574238062\\
57	137	0.0032579677645117\\
57	138	0.002941878978163\\
57	139	0.00269576022401452\\
57	140	0.002517492743209\\
57	141	0.00245197094045579\\
57	142	0.00244241068139672\\
57	143	0.00244065932929516\\
57	144	0.00233475328423083\\
57	145	0.0022522818762809\\
57	146	0.00209049438126385\\
57	147	0.00187969603575766\\
57	148	0.00186773587483913\\
57	149	0.00201340927742422\\
57	150	0.00225067534483969\\
57	151	0.00248242565430701\\
57	152	0.00207178946584463\\
57	153	0.00234949286095798\\
57	154	0.00263909180648625\\
57	155	0.00279508018866181\\
57	156	0.00283681671135128\\
57	157	0.00276460032910109\\
57	158	0.00265125301666558\\
57	159	0.00252442830242217\\
57	160	0.00242746132425964\\
57	161	0.00237169372849166\\
57	162	0.00280876341275871\\
57	163	0.00292820343747735\\
57	164	0.00285900058224797\\
57	165	0.00282728858292103\\
57	166	0.00273237377405167\\
57	167	0.00258106784895062\\
57	168	0.00247030262835324\\
57	169	0.00243981136009097\\
57	170	0.00246983906254172\\
58	0	0.00292912707664073\\
58	1	0.00289998715743423\\
58	2	0.00290123326703906\\
58	3	0.00292576989158988\\
58	4	0.00297381519339979\\
58	5	0.00301919085904956\\
58	6	0.00310299824923277\\
58	7	0.0032073319889605\\
58	8	0.00332796317525208\\
58	9	0.00348152173683047\\
58	10	0.00369386048987508\\
58	11	0.00393278431147337\\
58	12	0.00426242453977466\\
58	13	0.00464957719668746\\
58	14	0.00502528762444854\\
58	15	0.00546544510871172\\
58	16	0.00684671057388186\\
58	17	0.00752399396151304\\
58	18	0.0086846174672246\\
58	19	0.0200045462697744\\
58	20	0.0260856412351131\\
58	21	0.0252008270472288\\
58	22	0.0281814597547054\\
58	23	0.0259562097489834\\
58	24	0.0236892402172089\\
58	25	0.0214701723307371\\
58	26	0.0195097457617521\\
58	27	0.01789147593081\\
58	28	0.0158565696328878\\
58	29	0.0132693201303482\\
58	30	0.0118324914947152\\
58	31	0.00831119436770678\\
58	32	0.0044618034735322\\
58	33	0.0039162770844996\\
58	34	0.00351035641506314\\
58	35	0.00328642316162586\\
58	36	0.00311470194719732\\
58	37	0.00270957569591701\\
58	38	0.00205879705026746\\
58	39	0.00195429450832307\\
58	40	0.00192481256090105\\
58	41	0.00203450419940054\\
58	42	0.00207327562384307\\
58	43	0.0021026658359915\\
58	44	0.00221918476745486\\
58	45	0.00226621748879552\\
58	46	0.00224037771113217\\
58	47	0.00279309088364244\\
58	48	0.00266571552492678\\
58	49	0.00356080010533333\\
58	50	0.00385472783818841\\
58	51	0.00391973694786429\\
58	52	0.00401596119627357\\
58	53	0.00412140134721994\\
58	54	0.00406520301476121\\
58	55	0.00388385285623372\\
58	56	0.00365577754564583\\
58	57	0.00301200617104769\\
58	58	0.00297136744484305\\
58	59	0.00296779535710812\\
58	60	0.0029877892229706\\
58	61	0.00302431173622608\\
58	62	0.00307628256268799\\
58	63	0.0031450754031539\\
58	64	0.00323845306411386\\
58	65	0.00334319565445185\\
58	66	0.00346170156262815\\
58	67	0.00361528457142413\\
58	68	0.00381993479095399\\
58	69	0.00406953319907188\\
58	70	0.00445605395361781\\
58	71	0.00503055145964026\\
58	72	0.00593772251158953\\
58	73	0.00707229040563107\\
58	74	0.00874780118465424\\
58	75	0.0106940669938922\\
58	76	0.0170803889632225\\
58	77	0.0248298216611147\\
58	78	0.0306268613785505\\
58	79	0.0269276537001133\\
58	80	0.0231288187205791\\
58	81	0.020410792902112\\
58	82	0.0185022614896297\\
58	83	0.0165353063493967\\
58	84	0.0128855807706714\\
58	85	0.00814870651811361\\
58	86	0.00584636209532619\\
58	87	0.00394672714173794\\
58	88	0.0035076925996691\\
58	89	0.00331803853623569\\
58	90	0.0032357326708734\\
58	91	0.00298849726095796\\
58	92	0.00161658891011029\\
58	93	0.00212137098424137\\
58	94	0.00165284669492394\\
58	95	0.0019636619836092\\
58	96	0.00200047343969345\\
58	97	0.00210275873541832\\
58	98	0.00220245379023254\\
58	99	0.00223251269198954\\
58	100	0.00393213983625174\\
58	101	0.0047194161452353\\
58	102	0.00496871303766966\\
58	103	0.00501227518543601\\
58	104	0.0049560833722353\\
58	105	0.004869619384408\\
58	106	0.00473698414862156\\
58	107	0.00451858108863235\\
58	108	0.00422954605892301\\
58	109	0.00391389802098274\\
58	110	0.00363221415318549\\
58	111	0.0034036731813103\\
58	112	0.00325169344432652\\
58	113	0.00301014538854361\\
58	114	0.00298061803914607\\
58	115	0.00297881150618196\\
58	116	0.00299784727394581\\
58	117	0.00303546944633126\\
58	118	0.00308737438172102\\
58	119	0.00314787728711963\\
58	120	0.00322758802212775\\
58	121	0.00332259968854487\\
58	122	0.00343865272589028\\
58	123	0.0035830088891089\\
58	124	0.00375227886252105\\
58	125	0.00397367030382156\\
58	126	0.004224575124681\\
58	127	0.00452575087547302\\
58	128	0.00486759003251791\\
58	129	0.00543366931378841\\
58	130	0.00645057996734977\\
58	131	0.00801223516464233\\
58	132	0.00855754595249891\\
58	133	0.00705867307260633\\
58	134	0.00561276078224182\\
58	135	0.00481544667854905\\
58	136	0.00426229042932391\\
58	137	0.00394440349191427\\
58	138	0.00358379143290222\\
58	139	0.00329398224130273\\
58	140	0.00307714496739209\\
58	141	0.00298312143422663\\
58	142	0.00294580566696823\\
58	143	0.00291984598152339\\
58	144	0.00278869294561446\\
58	145	0.00269297789782286\\
58	146	0.00250318786129355\\
58	147	0.0022557214833796\\
58	148	0.00223183957859874\\
58	149	0.00237590842880309\\
58	150	0.00261957850307226\\
58	151	0.00287403771653771\\
58	152	0.00247796787880361\\
58	153	0.00277043506503105\\
58	154	0.00307157658971846\\
58	155	0.00322670326568186\\
58	156	0.00325644528493285\\
58	157	0.0031696087680757\\
58	158	0.00304322829470038\\
58	159	0.00290668150410056\\
58	160	0.0028020644094795\\
58	161	0.00274061621166766\\
58	162	0.00320925563573837\\
58	163	0.00332401017658412\\
58	164	0.00326424953527749\\
58	165	0.00324487895704806\\
58	166	0.00316672632470727\\
58	167	0.00302839837968349\\
58	168	0.00291937519796193\\
58	169	0.00288114161230624\\
58	170	0.00289942533709109\\
59	0	0.00336586101911962\\
59	1	0.00332487351261079\\
59	2	0.00331724993884563\\
59	3	0.00333566009066999\\
59	4	0.0033797265496105\\
59	5	0.00342543888837099\\
59	6	0.0035099983215332\\
59	7	0.00361688295379281\\
59	8	0.00374282384291291\\
59	9	0.00390243181027472\\
59	10	0.00411943485960364\\
59	11	0.00437016598880291\\
59	12	0.0047071622684598\\
59	13	0.00510806730017066\\
59	14	0.00551391625776887\\
59	15	0.00598278781399131\\
59	16	0.00719022192060947\\
59	17	0.00784482061862946\\
59	18	0.00886701699346304\\
59	19	0.0168309453874826\\
59	20	0.0206677746027708\\
59	21	0.0203142985701561\\
59	22	0.022073045372963\\
59	23	0.0207435749471188\\
59	24	0.0192918069660664\\
59	25	0.0177960935980082\\
59	26	0.0164285562932491\\
59	27	0.0153255322948098\\
59	28	0.0139754638075829\\
59	29	0.0122353062033653\\
59	30	0.0112345581874251\\
59	31	0.00870275031775236\\
59	32	0.00551560474559665\\
59	33	0.00496380124241114\\
59	34	0.00455976231023669\\
59	35	0.00433779275044799\\
59	36	0.00416637770831585\\
59	37	0.00375373312272131\\
59	38	0.00304632261395454\\
59	39	0.00290094735100865\\
59	40	0.0028368984349072\\
59	41	0.00292566488496959\\
59	42	0.00293751317076385\\
59	43	0.0029322172049433\\
59	44	0.00300712371245027\\
59	45	0.00299752224236727\\
59	46	0.00291116232983768\\
59	47	0.00334494281560183\\
59	48	0.00316799362190068\\
59	49	0.00385320675559342\\
59	50	0.00406047841534019\\
59	51	0.00411541061475873\\
59	52	0.00420552724972367\\
59	53	0.00430304743349552\\
59	54	0.00427226722240448\\
59	55	0.00413661543279886\\
59	56	0.00395504618063569\\
59	57	0.00344443158246577\\
59	58	0.00339291291311383\\
59	59	0.00337942712940276\\
59	60	0.00339145865291357\\
59	61	0.00342238298617303\\
59	62	0.00347099592909217\\
59	63	0.00353895337320864\\
59	64	0.00363212171941996\\
59	65	0.00374005339108407\\
59	66	0.0038651202339679\\
59	67	0.00402660015970469\\
59	68	0.00423907907679677\\
59	69	0.00449902936816216\\
59	70	0.00488323532044888\\
59	71	0.00543508352711797\\
59	72	0.00627036951482296\\
59	73	0.00730350101366639\\
59	74	0.00874186214059591\\
59	75	0.0103329345583916\\
59	76	0.0147973746061325\\
59	77	0.0197273604571819\\
59	78	0.0232536997646093\\
59	79	0.0212666317820549\\
59	80	0.0189916901290417\\
59	81	0.0172558892518282\\
59	82	0.0159848313778639\\
59	83	0.0146517157554626\\
59	84	0.0121782384812832\\
59	85	0.00871263723820448\\
59	86	0.00681211659684777\\
59	87	0.00506601016968489\\
59	88	0.0046011065132916\\
59	89	0.00439773639664054\\
59	90	0.00430969102308154\\
59	91	0.00404371740296483\\
59	92	0.00255215889774263\\
59	93	0.00310123385861516\\
59	94	0.00254828808829188\\
59	95	0.00286818481981754\\
59	96	0.00287539535202086\\
59	97	0.00294231669977307\\
59	98	0.00299658114090562\\
59	99	0.0029714573174715\\
59	100	0.00436683930456638\\
59	101	0.00487551977857947\\
59	102	0.00500636547803879\\
59	103	0.00503263948485255\\
59	104	0.00500436872243881\\
59	105	0.00495403632521629\\
59	106	0.00486508244648576\\
59	107	0.00470870174467564\\
59	108	0.00448885094374418\\
59	109	0.00423413561657071\\
59	110	0.0039959279820323\\
59	111	0.0037956889718771\\
59	112	0.00365885021165013\\
59	113	0.00343882641755044\\
59	114	0.00339656579308212\\
59	115	0.00338478665798903\\
59	116	0.00339641841128469\\
59	117	0.00342880398966372\\
59	118	0.00347736082039773\\
59	119	0.00353748351335526\\
59	120	0.00361866084858775\\
59	121	0.00371759361587465\\
59	122	0.00383988325484097\\
59	123	0.00399280991405249\\
59	124	0.00417475216090679\\
59	125	0.00441178260371089\\
59	126	0.00468452833592892\\
59	127	0.00501217553392053\\
59	128	0.0053849034011364\\
59	129	0.00596107868477702\\
59	130	0.0069373263977468\\
59	131	0.00829687714576721\\
59	132	0.00886307563632727\\
59	133	0.00769342482089996\\
59	134	0.00634817453101277\\
59	135	0.00557897472754121\\
59	136	0.00501587381586432\\
59	137	0.00468787085264921\\
59	138	0.00428712647408247\\
59	139	0.00395314348861575\\
59	140	0.00369416153989732\\
59	141	0.00356376334093511\\
59	142	0.00348719023168087\\
59	143	0.00342704425565898\\
59	144	0.00326761486940086\\
59	145	0.00315900356508791\\
59	146	0.00294096604920924\\
59	147	0.00265691103413701\\
59	148	0.00261800037696958\\
59	149	0.00275123142637312\\
59	150	0.0029903834220022\\
59	151	0.00326276523992419\\
59	152	0.00290969107300043\\
59	153	0.0032053105533123\\
59	154	0.00350645114667714\\
59	155	0.00365338497795165\\
59	156	0.00366629660129547\\
59	157	0.00356486765667796\\
59	158	0.0034280635882169\\
59	159	0.00328596541658044\\
59	160	0.00317684095352888\\
59	161	0.00311121460981667\\
59	162	0.00360188027843833\\
59	163	0.00370482611469924\\
59	164	0.00365965231321752\\
59	165	0.00365679664537311\\
59	166	0.00360450288280845\\
59	167	0.0034912982955575\\
59	168	0.00339101231656969\\
59	169	0.0033440429251641\\
59	170	0.00334471138194203\\
60	0	0.00363028072752059\\
60	1	0.00358177023008466\\
60	2	0.0035679335705936\\
60	3	0.00358145590871572\\
60	4	0.00362153188325465\\
60	5	0.00366631359793246\\
60	6	0.00374926067888737\\
60	7	0.00385522679425776\\
60	8	0.00398167734965682\\
60	9	0.00414137542247772\\
60	10	0.00435591302812099\\
60	11	0.00460809515789151\\
60	12	0.00494097173213959\\
60	13	0.00534019758924842\\
60	14	0.00575502729043365\\
60	15	0.00623004883527756\\
60	16	0.0072918264195323\\
60	17	0.00791426375508308\\
60	18	0.00882482249289751\\
60	19	0.0148472925648093\\
60	20	0.0175582934170961\\
60	21	0.0174405500292778\\
60	22	0.0186218190938234\\
60	23	0.0177233479917049\\
60	24	0.0166815910488367\\
60	25	0.0155637189745903\\
60	26	0.0145158329978585\\
60	27	0.0136900534853339\\
60	28	0.0127091454342008\\
60	29	0.0114436121657491\\
60	30	0.0107010789215565\\
60	31	0.00880706589668989\\
60	32	0.00618719775229692\\
60	33	0.00565772829577327\\
60	34	0.00527795450761914\\
60	35	0.00507203349843621\\
60	36	0.00491356709972024\\
60	37	0.00452555622905493\\
60	38	0.00382642657496035\\
60	39	0.0036518017295748\\
60	40	0.00355604477226734\\
60	41	0.0036122880410403\\
60	42	0.00359405972994864\\
60	43	0.00355294696055353\\
60	44	0.00358024868182838\\
60	45	0.00351699395105243\\
60	46	0.00337994168512523\\
60	47	0.00369506841525435\\
60	48	0.0034853252582252\\
60	49	0.0040031555108726\\
60	50	0.00414984906092286\\
60	51	0.00419787922874093\\
60	52	0.00428318930789828\\
60	53	0.00437456276267767\\
60	54	0.00436116475611925\\
60	55	0.00425826013088226\\
60	56	0.00411158194765449\\
60	57	0.00370364426635206\\
60	58	0.00364555697888136\\
60	59	0.0036252117715776\\
60	60	0.00363115454092622\\
60	61	0.00365722575224936\\
60	62	0.00370216462761164\\
60	63	0.00376778328791261\\
60	64	0.00385842146351933\\
60	65	0.0039658360183239\\
60	66	0.0040922830812633\\
60	67	0.00425508944317698\\
60	68	0.00446742307394743\\
60	69	0.00472754100337625\\
60	70	0.00509984605014324\\
60	71	0.00562182581052184\\
60	72	0.00638861116021872\\
60	73	0.00733120087534189\\
60	74	0.00858961045742035\\
60	75	0.00993546191602945\\
60	76	0.013291590847075\\
60	77	0.0167886707931757\\
60	78	0.0192366819828749\\
60	79	0.018024817109108\\
60	80	0.0164919849485159\\
60	81	0.0152618968859315\\
60	82	0.0143333440646529\\
60	83	0.0133501682430506\\
60	84	0.0115513755008578\\
60	85	0.00892298296093941\\
60	86	0.00736216641962528\\
60	87	0.00581646058708429\\
60	88	0.0053572840988636\\
60	89	0.00515560572966933\\
60	90	0.00506954360753298\\
60	91	0.00480548059567809\\
60	92	0.00333756697364151\\
60	93	0.00386812421493232\\
60	94	0.00328557612374425\\
60	95	0.0035767056979239\\
60	96	0.00355053972452879\\
60	97	0.00357370497658849\\
60	98	0.00357791711576283\\
60	99	0.00350142037495971\\
60	100	0.00460450258105993\\
60	101	0.00491910194978118\\
60	102	0.00497495103627443\\
60	103	0.00499067734926939\\
60	104	0.00498025631532073\\
60	105	0.0049533206038177\\
60	106	0.00489334762096405\\
60	107	0.00477920146659017\\
60	108	0.00460847513750196\\
60	109	0.00439950404688716\\
60	110	0.00419606547802687\\
60	111	0.00402000360190868\\
60	112	0.00389700615778565\\
60	113	0.00369530427269638\\
60	114	0.00364486570470035\\
60	115	0.0036261398345232\\
60	116	0.00363209820352495\\
60	117	0.00365985743701458\\
60	118	0.00370474718511105\\
60	119	0.00376303819939494\\
60	120	0.00384318246506155\\
60	121	0.00394236110150814\\
60	122	0.00406590802595019\\
60	123	0.00422087963670492\\
60	124	0.00440685031935573\\
60	125	0.00464837299659848\\
60	126	0.00492868293076754\\
60	127	0.00526537327095866\\
60	128	0.00564873358234763\\
60	129	0.00621569529175758\\
60	130	0.00713796773925424\\
60	131	0.00833147671073675\\
60	132	0.00889407377690077\\
60	133	0.0079675754532218\\
60	134	0.00673157395794988\\
60	135	0.0060077435337007\\
60	136	0.00545649603009224\\
60	137	0.00513243023306131\\
60	138	0.00471495185047388\\
60	139	0.00435851607471704\\
60	140	0.00407572323456407\\
60	141	0.00392136909067631\\
60	142	0.00381696363911033\\
60	143	0.00373273272998631\\
60	144	0.00355708762072027\\
60	145	0.0034423538018018\\
60	146	0.00321002886630595\\
60	147	0.00290776300244033\\
60	148	0.00285949953831732\\
60	149	0.0029812790453434\\
60	150	0.00321115157566965\\
60	151	0.00348955928348005\\
60	152	0.00317738554440439\\
60	153	0.00346818659454584\\
60	154	0.00376290525309741\\
60	155	0.00390129000879824\\
60	156	0.00390253076329827\\
60	157	0.00379363144747913\\
60	158	0.00365312863141298\\
60	159	0.00351089076139033\\
60	160	0.00340156583115458\\
60	161	0.00333495158702135\\
60	162	0.0038320713210851\\
60	163	0.00392434280365705\\
60	164	0.00388964754529297\\
60	165	0.00389753933995962\\
60	166	0.00386408623307943\\
60	167	0.00377153558656573\\
60	168	0.00368020520545542\\
60	169	0.00362795195542276\\
60	170	0.00361559772863984\\
61	0	0.0038582559209317\\
61	1	0.00380254560150206\\
61	2	0.00378240551799536\\
61	3	0.00379066285677254\\
61	4	0.00382607034407556\\
61	5	0.003869449486956\\
61	6	0.00394971575587988\\
61	7	0.00405345764011145\\
61	8	0.00417895847931504\\
61	9	0.00433682976290584\\
61	10	0.004546158015728\\
61	11	0.00479682488366961\\
61	12	0.00512142013758421\\
61	13	0.00551418540999293\\
61	14	0.00593331037089229\\
61	15	0.00640892516821623\\
61	16	0.00731416931375861\\
61	17	0.00789876934140921\\
61	18	0.00869389437139034\\
61	19	0.0130398878827691\\
61	20	0.0148786613717675\\
61	21	0.0149275427684188\\
61	22	0.015673628076911\\
61	23	0.0150973247364163\\
61	24	0.0143713634461164\\
61	25	0.0135510573163629\\
61	26	0.0127584803849459\\
61	27	0.0121551929041743\\
61	28	0.0114761516451836\\
61	29	0.010612296871841\\
61	30	0.0100963953882456\\
61	31	0.00880211871117353\\
61	32	0.00682077230885625\\
61	33	0.00633347732946277\\
61	34	0.00599775882437825\\
61	35	0.00582112371921539\\
61	36	0.0056866779923439\\
61	37	0.00534962862730026\\
61	38	0.0047042234800756\\
61	39	0.00449988059699535\\
61	40	0.00436510052531958\\
61	41	0.00437139254063368\\
61	42	0.00431213155388832\\
61	43	0.00422355392947793\\
61	44	0.0041849366389215\\
61	45	0.00405348092317581\\
61	46	0.00385610270313919\\
61	47	0.00401976006105542\\
61	48	0.00377615774050355\\
61	49	0.0041061956435442\\
61	50	0.00419025681912899\\
61	51	0.00423106970265508\\
61	52	0.00431077508255839\\
61	53	0.00439497595652938\\
61	54	0.00439844792708755\\
61	55	0.00432887114584446\\
61	56	0.00421892805024981\\
61	57	0.00392476841807365\\
61	58	0.0038606571033597\\
61	59	0.00383340893313289\\
61	60	0.00383291160687804\\
61	61	0.00385361188091338\\
61	62	0.00389420869760215\\
61	63	0.00395665504038334\\
61	64	0.00404358934611082\\
61	65	0.00414924137294292\\
61	66	0.0042756968177855\\
61	67	0.00443798862397671\\
61	68	0.00464764703065157\\
61	69	0.00490484666079283\\
61	70	0.00526045262813568\\
61	71	0.00574605958536267\\
61	72	0.00643642293289304\\
61	73	0.00728153856471181\\
61	74	0.00835877005010843\\
61	75	0.00946989841759205\\
61	76	0.0118721593171358\\
61	77	0.0142443533986807\\
61	78	0.0158872567117214\\
61	79	0.0152345187962055\\
61	80	0.0142637686803937\\
61	81	0.0134303318336606\\
61	82	0.0127762425690889\\
61	83	0.0120794530957937\\
61	84	0.010857792571187\\
61	85	0.0090218847617507\\
61	86	0.00783443730324507\\
61	87	0.00655738683417439\\
61	88	0.00612252671271563\\
61	89	0.00593196041882038\\
61	90	0.00585300615057349\\
61	91	0.00560337537899613\\
61	92	0.00426438404247165\\
61	93	0.00472589628770947\\
61	94	0.00414422759786248\\
61	95	0.00437137298285961\\
61	96	0.00429905112832785\\
61	97	0.00425923615694046\\
61	98	0.00419474113732576\\
61	99	0.00405307440087199\\
61	100	0.00479315873235464\\
61	101	0.00490827346220613\\
61	102	0.00489226868376136\\
61	103	0.00489817466586828\\
61	104	0.00490438379347324\\
61	105	0.00489919306710362\\
61	106	0.00486673088744283\\
61	107	0.00479400577023625\\
61	108	0.00467314198613167\\
61	109	0.00451243156567216\\
61	110	0.00434720376506448\\
61	111	0.00419884687289596\\
61	112	0.00409239530563354\\
61	113	0.00391355017200112\\
61	114	0.00385523191653192\\
61	115	0.00382949248887599\\
61	116	0.00382946897298098\\
61	117	0.00385208427906036\\
61	118	0.00389264291152358\\
61	119	0.00394840352237225\\
61	120	0.00402658665552735\\
61	121	0.00412492547184229\\
61	122	0.00424838904291391\\
61	123	0.00440370477735996\\
61	124	0.00459170434623957\\
61	125	0.00483502261340618\\
61	126	0.00511982664465904\\
61	127	0.00546178733929992\\
61	128	0.00585141312330961\\
61	129	0.00640195515006781\\
61	130	0.00725928507745266\\
61	131	0.00827885325998068\\
61	132	0.00883291848003864\\
61	133	0.00815435498952866\\
61	134	0.00704527646303177\\
61	135	0.00637928256765008\\
61	136	0.00584920961409807\\
61	137	0.00553469825536013\\
61	138	0.00510595832020044\\
61	139	0.00473073357716203\\
61	140	0.00442627212032676\\
61	141	0.00424758810549974\\
61	142	0.00411364203318954\\
61	143	0.00400386331602931\\
61	144	0.0038131857290864\\
61	145	0.00369350821711123\\
61	146	0.00344946724362671\\
61	147	0.00313244317658246\\
61	148	0.00307466997765005\\
61	149	0.00318176648579538\\
61	150	0.0033977460116148\\
61	151	0.00367828574962914\\
61	152	0.0034157820045948\\
61	153	0.00369553361088037\\
61	154	0.00397777976468205\\
61	155	0.00410425430163741\\
61	156	0.00409247819334269\\
61	157	0.00397679395973682\\
61	158	0.00383409834466875\\
61	159	0.00369364861398935\\
61	160	0.00358568038791418\\
61	161	0.00351901748217642\\
61	162	0.00401568552479148\\
61	163	0.00409617694094777\\
61	164	0.00407374743372202\\
61	165	0.00409347098320723\\
61	166	0.00408120267093182\\
61	167	0.00401299726217985\\
61	168	0.00393332866951823\\
61	169	0.00387630332261324\\
61	170	0.00384999508969486\\
62	0	0.00414273887872696\\
62	1	0.0040752743370831\\
62	2	0.00404423521831632\\
62	3	0.00404291180893779\\
62	4	0.00406931387260556\\
62	5	0.00410954328253865\\
62	6	0.0041836304590106\\
62	7	0.00428168661892414\\
62	8	0.00440354039892554\\
62	9	0.00455581210553646\\
62	10	0.00475295493379235\\
62	11	0.00499778753146529\\
62	12	0.00530413910746574\\
62	13	0.00568161904811859\\
62	14	0.00610419223085046\\
62	15	0.00657640025019646\\
62	16	0.0072148353792727\\
62	17	0.00773481093347073\\
62	18	0.00834354665130377\\
62	19	0.0104296524077654\\
62	20	0.011245109140873\\
62	21	0.0114663457497954\\
62	22	0.0117179248481989\\
62	23	0.0115008000284433\\
62	24	0.0111405262723565\\
62	25	0.0106746181845665\\
62	26	0.0101909479126334\\
62	27	0.00985816586762667\\
62	28	0.00955586507916451\\
62	29	0.00921644177287817\\
62	30	0.00900997873395681\\
62	31	0.00861028395593166\\
62	32	0.00780176697298884\\
62	33	0.00742438249289989\\
62	34	0.00720475148409605\\
62	35	0.00710640102624893\\
62	36	0.00703592319041491\\
62	37	0.00684547331184149\\
62	38	0.00640810001641512\\
62	39	0.00615196628496051\\
62	40	0.00593105657026172\\
62	41	0.00580614944919944\\
62	42	0.00564967608079314\\
62	43	0.00545218400657177\\
62	44	0.00525793060660362\\
62	45	0.00497739156708121\\
62	46	0.00465592788532376\\
62	47	0.00449463585391641\\
62	48	0.00419112294912338\\
62	49	0.00417256634682417\\
62	50	0.00415055360645056\\
62	51	0.0041778115555644\\
62	52	0.00424569612368941\\
62	53	0.00431550806388259\\
62	54	0.00434456206858158\\
62	55	0.00432922597974539\\
62	56	0.0042814938351512\\
62	57	0.00419511692598462\\
62	58	0.00412167608737946\\
62	59	0.00408269790932536\\
62	60	0.00407079374417663\\
62	61	0.00408164830878377\\
62	62	0.00411391770467162\\
62	63	0.00416977191343904\\
62	64	0.00424879789352417\\
62	65	0.00434977700933814\\
62	66	0.00447446294128895\\
62	67	0.00463360967114568\\
62	68	0.00483581982553005\\
62	69	0.00508483778685331\\
62	70	0.00540757877752185\\
62	71	0.00582654867321253\\
62	72	0.00638475175946951\\
62	73	0.0070680514909327\\
62	74	0.00786073971539736\\
62	75	0.00862169358879328\\
62	76	0.00974985677748919\\
62	77	0.0107819298282266\\
62	78	0.0115238670259714\\
62	79	0.0114669436588883\\
62	80	0.0111343637108803\\
62	81	0.0107706747949123\\
62	82	0.0104492492973804\\
62	83	0.0101085184141994\\
62	84	0.00964896753430367\\
62	85	0.00900216028094292\\
62	86	0.00847735442221165\\
62	87	0.00777873862534761\\
62	88	0.00742247747257352\\
62	89	0.00726972054690123\\
62	90	0.00721215922385454\\
62	91	0.00701308622956276\\
62	92	0.00617570988833904\\
62	93	0.00637287460267544\\
62	94	0.00588022591546178\\
62	95	0.00589942885562778\\
62	96	0.00571644166484475\\
62	97	0.00552209420129657\\
62	98	0.00529614184051752\\
62	99	0.00501160556450486\\
62	100	0.0049972147680819\\
62	101	0.0047774207778275\\
62	102	0.00464997673407197\\
62	103	0.00463983975350857\\
62	104	0.00466938223689795\\
62	105	0.00469560688361526\\
62	106	0.00470447214320302\\
62	107	0.00469667464494705\\
62	108	0.00465713767334819\\
62	109	0.0045786015689373\\
62	110	0.00448133749887347\\
62	111	0.00438439194113016\\
62	112	0.00430989218875766\\
62	113	0.00417898967862129\\
62	114	0.0041078575886786\\
62	115	0.0040702004916966\\
62	116	0.00405963277444243\\
62	117	0.00407280819490552\\
62	118	0.004105094820261\\
62	119	0.0041555785574019\\
62	120	0.00422912929207087\\
62	121	0.00432454096153378\\
62	122	0.00444608181715012\\
62	123	0.00459983944892883\\
62	124	0.00478894775733352\\
62	125	0.00503238663077354\\
62	126	0.00532179791480303\\
62	127	0.00566921383142471\\
62	128	0.00606561312451959\\
62	129	0.00658201100304723\\
62	130	0.00732247810810804\\
62	131	0.00805607810616493\\
62	132	0.00859573762863874\\
62	133	0.0083266282454133\\
62	134	0.00744839338585734\\
62	135	0.00689600640907884\\
62	136	0.00641452148556709\\
62	137	0.00612434232607484\\
62	138	0.0056838053278625\\
62	139	0.00528123183175921\\
62	140	0.0049423323944211\\
62	141	0.00472068088129163\\
62	142	0.00453268503770232\\
62	143	0.00437626615166664\\
62	144	0.00416112830862403\\
62	145	0.004034333396703\\
62	146	0.00377360288985074\\
62	147	0.00343570066615939\\
62	148	0.00336040509864688\\
62	149	0.00343689532019198\\
62	150	0.00362208881415427\\
62	151	0.00390080641955137\\
62	152	0.00373713043518364\\
62	153	0.0039857835508883\\
62	154	0.00423505576327443\\
62	155	0.00433528097346425\\
62	156	0.00429931376129389\\
62	157	0.00417331280186772\\
62	158	0.00402931496500969\\
62	159	0.00389487203210592\\
62	160	0.00379153434187174\\
62	161	0.00372603489086032\\
62	162	0.00420891353860497\\
62	163	0.0042681279592216\\
62	164	0.00426981830969453\\
62	165	0.00431193644180894\\
62	166	0.00433970894664526\\
62	167	0.00431908154860139\\
62	168	0.00426399242132902\\
62	169	0.00419988948851824\\
62	170	0.00414832215756178\\
63	0	0.00435630977153778\\
63	1	0.00427800603210926\\
63	2	0.00423580594360828\\
63	3	0.0042238156311214\\
63	4	0.00423927698284388\\
63	5	0.00427486840635538\\
63	6	0.00433970615267754\\
63	7	0.00442830612882972\\
63	8	0.0045422432012856\\
63	9	0.00468336837366223\\
63	10	0.00486049056053162\\
63	11	0.0050907782278955\\
63	12	0.00536678591743112\\
63	13	0.00571477832272649\\
63	14	0.00612632371485233\\
63	15	0.00657815625891089\\
63	16	0.00691997073590755\\
63	17	0.00735714426264167\\
63	18	0.0077656852081418\\
63	19	0.00801353715360165\\
63	20	0.00813900120556355\\
63	21	0.00844058394432068\\
63	22	0.00838518515229225\\
63	23	0.00839283596724272\\
63	24	0.00827969610691071\\
63	25	0.00806664489209652\\
63	26	0.00781088834628463\\
63	27	0.00767426053062081\\
63	28	0.00764540210366249\\
63	29	0.00770523631945252\\
63	30	0.00774922547861934\\
63	31	0.00815217569470406\\
63	32	0.00870621670037508\\
63	33	0.00850992556661367\\
63	34	0.00848142523318529\\
63	35	0.00851479545235634\\
63	36	0.0085543729364872\\
63	37	0.0086255744099617\\
63	38	0.00862457230687141\\
63	39	0.0083140954375267\\
63	40	0.00796667672693729\\
63	41	0.00761800212785602\\
63	42	0.00730984285473824\\
63	43	0.00694794720038772\\
63	44	0.00651470059528947\\
63	45	0.00602257158607244\\
63	46	0.0055369371548295\\
63	47	0.00493390019983053\\
63	48	0.00456670066341758\\
63	49	0.0041462667286396\\
63	50	0.00401532184332609\\
63	51	0.00402811588719487\\
63	52	0.00408215774223208\\
63	53	0.00413535721600056\\
63	54	0.00418843794614077\\
63	55	0.00422797119244933\\
63	56	0.00424608448520303\\
63	57	0.00439037615433335\\
63	58	0.00430911034345627\\
63	59	0.00425828574225307\\
63	60	0.0042339856736362\\
63	61	0.0042334939353168\\
63	62	0.00425547314807773\\
63	63	0.00430227490141988\\
63	64	0.00437002349644899\\
63	65	0.00446267379447818\\
63	66	0.00458149658516049\\
63	67	0.00473208492621779\\
63	68	0.00491949403658509\\
63	69	0.00515127740800381\\
63	70	0.00542748300358653\\
63	71	0.00576146878302097\\
63	72	0.00616514030843973\\
63	73	0.0066654235124588\\
63	74	0.00716414395719767\\
63	75	0.00758910877630115\\
63	76	0.00769903138279915\\
63	77	0.00781446602195501\\
63	78	0.00798669084906578\\
63	79	0.0082605667412281\\
63	80	0.00833229999989271\\
63	81	0.00828997697681189\\
63	82	0.00820658262819052\\
63	83	0.00812804792076349\\
63	84	0.00826005544513464\\
63	85	0.00870032794773579\\
63	86	0.00892271753400564\\
63	87	0.00902398116886616\\
63	88	0.00881961453706026\\
63	89	0.00874340254813433\\
63	90	0.008728401735425\\
63	91	0.00863173790276051\\
63	92	0.0088615296408534\\
63	93	0.00848892983049154\\
63	94	0.00826614256948233\\
63	95	0.00787291023880243\\
63	96	0.00751454429700971\\
63	97	0.0070719406940043\\
63	98	0.00659898761659861\\
63	99	0.00611145189031959\\
63	100	0.00509929284453392\\
63	101	0.00453693652525544\\
63	102	0.00430721463635564\\
63	103	0.00428223749622703\\
63	104	0.00433175172656775\\
63	105	0.00438553187996149\\
63	106	0.00443233596161008\\
63	107	0.00448696780949831\\
63	108	0.00452944915741682\\
63	109	0.00453809928148985\\
63	110	0.00451649678871036\\
63	111	0.00447926903143525\\
63	112	0.00444325897842646\\
63	113	0.00436893524602056\\
63	114	0.00428585056215525\\
63	115	0.00423609605059028\\
63	116	0.00421409122645855\\
63	117	0.00421631708741188\\
63	118	0.00423838384449482\\
63	119	0.00428147707134485\\
63	120	0.0043476358987391\\
63	121	0.0044368770904839\\
63	122	0.00455251662060618\\
63	123	0.00469969213008881\\
63	124	0.00488394079729915\\
63	125	0.00511949509382248\\
63	126	0.00540421111509204\\
63	127	0.00574562419205904\\
63	128	0.00613546371459961\\
63	129	0.00659656664356589\\
63	130	0.00718797417357564\\
63	131	0.00761073268949986\\
63	132	0.00811771024018526\\
63	133	0.00827180873602629\\
63	134	0.00767805147916079\\
63	135	0.00727815600112081\\
63	136	0.00687389634549618\\
63	137	0.00662489794194698\\
63	138	0.00618816073983908\\
63	139	0.00576831214129925\\
63	140	0.00540041597560048\\
63	141	0.00513389566913247\\
63	142	0.00488629238680005\\
63	143	0.00467884261161089\\
63	144	0.00444241100922227\\
63	145	0.00431173108518124\\
63	146	0.00404121121391654\\
63	147	0.00369193381629884\\
63	148	0.00359908537939191\\
63	149	0.00363688124343753\\
63	150	0.00378055032342672\\
63	151	0.00404846714809537\\
63	152	0.00400677649304271\\
63	153	0.00420775962993503\\
63	154	0.00440879445523024\\
63	155	0.00447537796571851\\
63	156	0.00441330159083009\\
63	157	0.00428003678098321\\
63	158	0.00413963478058577\\
63	159	0.00401685480028391\\
63	160	0.00392268132418394\\
63	161	0.00386121519841254\\
63	162	0.00431411620229483\\
63	163	0.00434944685548544\\
63	164	0.0043787332251668\\
63	165	0.00444452278316021\\
63	166	0.0045165647752583\\
63	167	0.00455207424238324\\
63	168	0.00452860537916422\\
63	169	0.00445888610556722\\
63	170	0.00437960727140307\\
64	0	0.00444243801757693\\
64	1	0.0043618269264698\\
64	2	0.00431638257578015\\
64	3	0.00430070282891393\\
64	4	0.00431173760443926\\
64	5	0.00434537278488278\\
64	6	0.0044055599719286\\
64	7	0.0044888649135828\\
64	8	0.00459756189957261\\
64	9	0.00473115453496575\\
64	10	0.00489556463435292\\
64	11	0.00511394720524549\\
64	12	0.00536901922896504\\
64	13	0.00569389900192618\\
64	14	0.00608784565702081\\
64	15	0.00651616603136063\\
64	16	0.00671832449734211\\
64	17	0.0071042301133275\\
64	18	0.00741720991209149\\
64	19	0.00702611915767193\\
64	20	0.00694367103278637\\
64	21	0.00725207105278969\\
64	22	0.00711845140904188\\
64	23	0.00718716066330671\\
64	24	0.00714847724884748\\
64	25	0.00701551372185349\\
64	26	0.00683318171650171\\
64	27	0.00675726076588035\\
64	28	0.00681182602420449\\
64	29	0.00699733104556799\\
64	30	0.00712377950549126\\
64	31	0.00781377032399178\\
64	32	0.00897479057312012\\
64	33	0.0088932067155838\\
64	34	0.00898555386811495\\
64	35	0.00910494942218065\\
64	36	0.00921878032386303\\
64	37	0.00945399329066277\\
64	38	0.00973955728113651\\
64	39	0.00941444747149944\\
64	40	0.00900424458086491\\
64	41	0.00852812547236681\\
64	42	0.00813802145421505\\
64	43	0.00768760731443763\\
64	44	0.00712271593511105\\
64	45	0.00651934742927551\\
64	46	0.00595199130475521\\
64	47	0.00512615963816643\\
64	48	0.00473305396735668\\
64	49	0.00413085101172328\\
64	50	0.00395418563857675\\
64	51	0.00396123388782144\\
64	52	0.00400917930528522\\
64	53	0.00405436428263783\\
64	54	0.00411621807143092\\
64	55	0.00417833914980292\\
64	56	0.00422506546601653\\
64	57	0.00446741748601198\\
64	58	0.00438499310985208\\
64	59	0.00433047208935022\\
64	60	0.00430164439603686\\
64	61	0.00429660361260176\\
64	62	0.0043140803463757\\
64	63	0.00435649929568172\\
64	64	0.00441836472600698\\
64	65	0.00450591370463371\\
64	66	0.00462011015042663\\
64	67	0.00476399250328541\\
64	68	0.00494069373235106\\
64	69	0.00515905069187284\\
64	70	0.00540681974962354\\
64	71	0.00569311995059252\\
64	72	0.00601689424365759\\
64	73	0.00642292527481914\\
64	74	0.00678465887904167\\
64	75	0.00706415995955467\\
64	76	0.00682442774996161\\
64	77	0.00666619651019573\\
64	78	0.00667833909392357\\
64	79	0.00702270306646824\\
64	80	0.00720202643424273\\
64	81	0.0072533511556685\\
64	82	0.00724170077592134\\
64	83	0.00724337343126535\\
64	84	0.00756379403173923\\
64	85	0.00840363930910826\\
64	86	0.008955636061728\\
64	87	0.00947021972388029\\
64	88	0.00937715172767639\\
64	89	0.00936246383935213\\
64	90	0.00938532315194607\\
64	91	0.00936343055218458\\
64	92	0.0102951042354107\\
64	93	0.0095581253990531\\
64	94	0.00954150594770908\\
64	95	0.00889203138649464\\
64	96	0.00843699276447296\\
64	97	0.00785304885357618\\
64	98	0.00724357552826405\\
64	99	0.00664885342121124\\
64	100	0.00513698067516088\\
64	101	0.0044306879863143\\
64	102	0.00416132342070341\\
64	103	0.0041306740604341\\
64	104	0.00418686866760254\\
64	105	0.00424935761839151\\
64	106	0.0043092044070363\\
64	107	0.00438791420310736\\
64	108	0.00446437578648329\\
64	109	0.0045110322535038\\
64	110	0.0045237266458571\\
64	111	0.00451443530619144\\
64	112	0.00449700467288494\\
64	113	0.00444339029490948\\
64	114	0.00435719219967723\\
64	115	0.00430353404954076\\
64	116	0.00427733920514584\\
64	117	0.00427509285509586\\
64	118	0.00429261336103082\\
64	119	0.00433206651359797\\
64	120	0.0043941605836153\\
64	121	0.00447941478341818\\
64	122	0.00459057278931141\\
64	123	0.00473211286589503\\
64	124	0.00491036800667644\\
64	125	0.00513695366680622\\
64	126	0.00541218835860491\\
64	127	0.00574132055044174\\
64	128	0.00611655041575432\\
64	129	0.0065392111428082\\
64	130	0.00704805552959442\\
64	131	0.00732505647465587\\
64	132	0.00780236767604947\\
64	133	0.00812935549765825\\
64	134	0.00767638627439737\\
64	135	0.00735625345259905\\
64	136	0.00699718575924635\\
64	137	0.00677255867049098\\
64	138	0.00634696101769805\\
64	139	0.0059278984554112\\
64	140	0.00555391190573573\\
64	141	0.00527144223451614\\
64	142	0.00500064296647906\\
64	143	0.00477345986291766\\
64	144	0.00453210668638349\\
64	145	0.00440246937796474\\
64	146	0.00413372600451112\\
64	147	0.0037888353690505\\
64	148	0.0036927976179868\\
64	149	0.00371420802548528\\
64	150	0.00383810303173959\\
64	151	0.00409735459834337\\
64	152	0.00411010161042213\\
64	153	0.00428600795567036\\
64	154	0.00446257321164012\\
64	155	0.00451368419453502\\
64	156	0.00444142427295446\\
64	157	0.00430775107815862\\
64	158	0.00417235307395458\\
64	159	0.00405817804858088\\
64	160	0.0039710458368063\\
64	161	0.00391384121030569\\
64	162	0.00435234885662794\\
64	163	0.00437906617298722\\
64	164	0.00442040851339698\\
64	165	0.00449407612904906\\
64	166	0.00458268774673343\\
64	167	0.00464212987571955\\
64	168	0.00463364506140351\\
64	169	0.00456294929608703\\
64	170	0.00447308411821723\\
65	0	0.00450661918148398\\
65	1	0.00441648298874497\\
65	2	0.00435901246964931\\
65	3	0.00433030351996422\\
65	4	0.00432650651782751\\
65	5	0.00435251696035266\\
65	6	0.0043975468724966\\
65	7	0.00446428172290325\\
65	8	0.00455713178962469\\
65	9	0.00466948840767145\\
65	10	0.00479998486116529\\
65	11	0.00498870853334665\\
65	12	0.00519306771457195\\
65	13	0.00546517595648766\\
65	14	0.00582460500299931\\
65	15	0.00620529241859913\\
65	16	0.00607351632788777\\
65	17	0.00635320087894797\\
65	18	0.00645440351217985\\
65	19	0.00482994830235839\\
65	20	0.00443588104099035\\
65	21	0.00472817244008183\\
65	22	0.00448188977316022\\
65	23	0.00463438453152776\\
65	24	0.00471305102109909\\
65	25	0.00472015701234341\\
65	26	0.00467706518247724\\
65	27	0.00471308501437306\\
65	28	0.00491236476227641\\
65	29	0.00532419607043266\\
65	30	0.00561043573543429\\
65	31	0.00691913301125169\\
65	32	0.00971706211566925\\
65	33	0.00995600316673517\\
65	34	0.0104027073830366\\
65	35	0.0107778646051884\\
65	36	0.0111135691404343\\
65	37	0.0119095910340548\\
65	38	0.0133029418066144\\
65	39	0.0129268392920494\\
65	40	0.0122755151242018\\
65	41	0.0113017838448286\\
65	42	0.0106067415326834\\
65	43	0.00983930565416813\\
65	44	0.00881102681159973\\
65	45	0.00783690344542265\\
65	46	0.00700797606259584\\
65	47	0.00547512900084257\\
65	48	0.00501221138983965\\
65	49	0.00390961114317179\\
65	50	0.00362274842336774\\
65	51	0.00361504405736923\\
65	52	0.00364644406363368\\
65	53	0.00367208500392735\\
65	54	0.00375544186681509\\
65	55	0.003872788278386\\
65	56	0.00399051513522863\\
65	57	0.00450533302500844\\
65	58	0.00441759033128619\\
65	59	0.00435073301196098\\
65	60	0.00430745631456375\\
65	61	0.00428812997415662\\
65	62	0.00429157726466656\\
65	63	0.00432031648233533\\
65	64	0.00436469726264477\\
65	65	0.0044372589327395\\
65	66	0.00453821336850524\\
65	67	0.00466390838846564\\
65	68	0.00481300242245197\\
65	69	0.00499872164800763\\
65	70	0.0051775835454464\\
65	71	0.00535065913572907\\
65	72	0.00548926228657365\\
65	73	0.00568760046735406\\
65	74	0.00575639680027962\\
65	75	0.00573874358087778\\
65	76	0.00485126627609134\\
65	77	0.00426591793075204\\
65	78	0.00404489366337657\\
65	79	0.00445806933566928\\
65	80	0.00478838291019201\\
65	81	0.00498991226777434\\
65	82	0.00510492781177163\\
65	83	0.00525369821116328\\
65	84	0.00592136709019542\\
65	85	0.00762893166393042\\
65	86	0.0090226586908102\\
65	87	0.0107531873509288\\
65	88	0.0109754120931029\\
65	89	0.0111292991787195\\
65	90	0.0112464549019933\\
65	91	0.0114590292796493\\
65	92	0.0152081269770861\\
65	93	0.012890693731606\\
65	94	0.0137528320774436\\
65	95	0.0120313623920083\\
65	96	0.0112126749008894\\
65	97	0.010112764313817\\
65	98	0.00902422238141298\\
65	99	0.0080721965059638\\
65	100	0.00501855136826634\\
65	101	0.00396649399772286\\
65	102	0.00361488154157996\\
65	103	0.00357317132875323\\
65	104	0.00364456046372652\\
65	105	0.00372891710139811\\
65	106	0.0038214260712266\\
65	107	0.00395771022886038\\
65	108	0.0041157235391438\\
65	109	0.00425629364326596\\
65	110	0.00435661152005196\\
65	111	0.00442083179950714\\
65	112	0.00445311749354005\\
65	113	0.0044754589907825\\
65	114	0.00437866104766726\\
65	115	0.00431235088035464\\
65	116	0.00427289074286819\\
65	117	0.00425677560269833\\
65	118	0.00426040403544903\\
65	119	0.00428852159529924\\
65	120	0.00433812104165554\\
65	121	0.00441125454381108\\
65	122	0.00450928416103125\\
65	123	0.00463524693623185\\
65	124	0.00479812175035477\\
65	125	0.00500295870006084\\
65	126	0.00525769684463739\\
65	127	0.00556165911257267\\
65	128	0.00590830622240901\\
65	129	0.00624169548973441\\
65	130	0.00655315956100821\\
65	131	0.00649400614202023\\
65	132	0.0069114831276238\\
65	133	0.00766330864280462\\
65	134	0.00757819600403309\\
65	135	0.00747850118204951\\
65	136	0.00725005101412535\\
65	137	0.00709907850250602\\
65	138	0.00670818658545613\\
65	139	0.00629227887839079\\
65	140	0.00590069219470024\\
65	141	0.00557009316980839\\
65	142	0.00522924587130547\\
65	143	0.00494299083948135\\
65	144	0.00468672486022115\\
65	145	0.00455960072577\\
65	146	0.0042943824082613\\
65	147	0.0039562014862895\\
65	148	0.00384198082610965\\
65	149	0.00380822783336043\\
65	150	0.00386914936825633\\
65	151	0.00410010712221265\\
65	152	0.00427991012111306\\
65	153	0.00437783403322101\\
65	154	0.00447888346388936\\
65	155	0.00448226742446423\\
65	156	0.00437924778088927\\
65	157	0.00424231821671128\\
65	158	0.00411764625459909\\
65	159	0.00402369629591703\\
65	160	0.00395246315747499\\
65	161	0.00390304648317397\\
65	162	0.00427769962698221\\
65	163	0.00427347794175148\\
65	164	0.00434760330244899\\
65	165	0.00444700475782156\\
65	166	0.00458720466122031\\
65	167	0.00471820216625929\\
65	168	0.00475458521395922\\
65	169	0.00468129897490144\\
65	170	0.00455929664894938\\
66	0	0.00447191577404737\\
66	1	0.00437783962115645\\
66	2	0.00431315181776881\\
66	3	0.00427532894536853\\
66	4	0.00426007201895118\\
66	5	0.0042792446911335\\
66	6	0.00431086355820298\\
66	7	0.00436233403161168\\
66	8	0.00443953787907958\\
66	9	0.00453133275732398\\
66	10	0.00463087623938918\\
66	11	0.0047896490432322\\
66	12	0.00494751567021012\\
66	13	0.00516893854364753\\
66	14	0.00548708345741034\\
66	15	0.00581580260768533\\
66	16	0.00545953819528222\\
66	17	0.00565452827140689\\
66	18	0.00561664998531342\\
66	19	0.00349507317878306\\
66	20	0.00302918977104127\\
66	21	0.00327778188511729\\
66	22	0.00302420440129936\\
66	23	0.00318515673279762\\
66	24	0.00329608796164393\\
66	25	0.00335437641479075\\
66	26	0.0033693527802825\\
66	27	0.00344593427143991\\
66	28	0.00368611328303814\\
66	29	0.00416471343487501\\
66	30	0.00450719520449638\\
66	31	0.00608518021181226\\
66	32	0.00999218039214611\\
66	33	0.0105232074856758\\
66	34	0.0113000376150012\\
66	35	0.0119236428290606\\
66	36	0.012482762336731\\
66	37	0.0138534186407924\\
66	38	0.0164890475571156\\
66	39	0.016100749373436\\
66	40	0.0152155756950378\\
66	41	0.0137132098898292\\
66	42	0.0127128381282091\\
66	43	0.0116362404078245\\
66	44	0.0101563259959221\\
66	45	0.0088437395170331\\
66	46	0.00779146840795875\\
66	47	0.00565322954207659\\
66	48	0.00514809275045991\\
66	49	0.0036853076890111\\
66	50	0.00333134434185922\\
66	51	0.00331365293823183\\
66	52	0.00333202234469354\\
66	53	0.00334263942204416\\
66	54	0.00343637866899371\\
66	55	0.00358657957985997\\
66	56	0.00374988443218172\\
66	57	0.00444978848099709\\
66	58	0.00436123972758651\\
66	59	0.00428715161979198\\
66	60	0.00423409044742584\\
66	61	0.00420425273478031\\
66	62	0.00419661495834589\\
66	63	0.0042137042619288\\
66	64	0.00424298131838441\\
66	65	0.00430140737444162\\
66	66	0.00438853912055492\\
66	67	0.00449570920318365\\
66	68	0.00461820792406797\\
66	69	0.0047720349393785\\
66	70	0.00489247078076005\\
66	71	0.00497633451595902\\
66	72	0.00498049473389983\\
66	73	0.00503263808786869\\
66	74	0.00491769937798381\\
66	75	0.00473243137821555\\
66	76	0.00360324163921177\\
66	77	0.00291783758439124\\
66	78	0.00264906208030879\\
66	79	0.00302567356266081\\
66	80	0.00336753134615719\\
66	81	0.00360312080010772\\
66	82	0.00375660019926727\\
66	83	0.00395255815237761\\
66	84	0.00472633959725499\\
66	85	0.00683044735342264\\
66	86	0.00876403599977493\\
66	87	0.011475695297122\\
66	88	0.0120134055614471\\
66	89	0.0123452944681048\\
66	90	0.0125659890472889\\
66	91	0.013028122484684\\
66	92	0.0200274121016264\\
66	93	0.015830984339118\\
66	94	0.0177994910627604\\
66	95	0.0148365683853626\\
66	96	0.0136450408026576\\
66	97	0.0120180482044816\\
66	98	0.0104628391563892\\
66	99	0.0091844666749239\\
66	100	0.00483511202037334\\
66	101	0.00357679254375398\\
66	102	0.00318637862801552\\
66	103	0.00313872308470309\\
66	104	0.00321503961458802\\
66	105	0.00330795114859939\\
66	106	0.0034160683862865\\
66	107	0.00358356256037951\\
66	108	0.00379009381867945\\
66	109	0.00399117544293404\\
66	110	0.00415163487195969\\
66	111	0.00426878221333027\\
66	112	0.00433817692101002\\
66	113	0.00441601127386093\\
66	114	0.00431449338793755\\
66	115	0.00424066977575421\\
66	116	0.00419222377240658\\
66	117	0.00416582310572267\\
66	118	0.00415847171097994\\
66	119	0.00417677592486143\\
66	120	0.00421496154740453\\
66	121	0.00427616760134697\\
66	122	0.00436060922220349\\
66	123	0.00447006104514003\\
66	124	0.00461508287116885\\
66	125	0.00479549961164594\\
66	126	0.00502445688471198\\
66	127	0.00529678491875529\\
66	128	0.0056070969440043\\
66	129	0.00586059037595987\\
66	130	0.00601911125704646\\
66	131	0.00574002275243402\\
66	132	0.00609681755304337\\
66	133	0.00709160882979631\\
66	134	0.00727611687034369\\
66	135	0.00735214212909341\\
66	136	0.00724007142707705\\
66	137	0.00715708686038852\\
66	138	0.00681288354098797\\
66	139	0.006418252363801\\
66	140	0.0060288617387414\\
66	141	0.00567137077450752\\
66	142	0.00528565980494022\\
66	143	0.0049620452336967\\
66	144	0.00470393011346459\\
66	145	0.00458417646586895\\
66	146	0.00433266581967473\\
66	147	0.00401464756578207\\
66	148	0.00389159913174808\\
66	149	0.00381506280973554\\
66	150	0.00382440001703799\\
66	151	0.00402572844177485\\
66	152	0.00433220434933901\\
66	153	0.00436362298205495\\
66	154	0.00440325262024999\\
66	155	0.00437175668776035\\
66	156	0.00425024051219225\\
66	157	0.00411649513989687\\
66	158	0.00400516204535961\\
66	159	0.00393074657768011\\
66	160	0.00387486233375967\\
66	161	0.00383369671180844\\
66	162	0.00415068445727229\\
66	163	0.00412459764629602\\
66	164	0.00422140024602413\\
66	165	0.00433619739487767\\
66	166	0.00451020570471883\\
66	167	0.00469229184091091\\
66	168	0.00476310960948467\\
66	169	0.00469001475721598\\
66	170	0.00454617477953434\\
67	0	0.00449518859386444\\
67	1	0.00440319441258907\\
67	2	0.00433869240805507\\
67	3	0.00429967045783997\\
67	4	0.00428181886672974\\
67	5	0.00429905066266656\\
67	6	0.00432635238394141\\
67	7	0.00437240628525615\\
67	8	0.0044433418661356\\
67	9	0.00452668312937021\\
67	10	0.00461387727409601\\
67	11	0.00475864857435226\\
67	12	0.00489634182304144\\
67	13	0.0050937170162797\\
67	14	0.00538682844489813\\
67	15	0.00568611267954111\\
67	16	0.00527003826573491\\
67	17	0.00542922876775265\\
67	18	0.00535014783963561\\
67	19	0.00317637086845934\\
67	20	0.00270929420366883\\
67	21	0.00293767102994025\\
67	22	0.00269283028319478\\
67	23	0.00284814951010048\\
67	24	0.00296051031909883\\
67	25	0.0030257822945714\\
67	26	0.00305048609152436\\
67	27	0.00313164293766022\\
67	28	0.00337115442380309\\
67	29	0.00384652125649154\\
67	30	0.00418866006657481\\
67	31	0.00577503582462668\\
67	32	0.00985215604305267\\
67	33	0.0104735214263201\\
67	34	0.0113513991236687\\
67	35	0.0120590543374419\\
67	36	0.012701379135251\\
67	37	0.0142472665756941\\
67	38	0.0172508843243122\\
67	39	0.0168923046439886\\
67	40	0.0159682799130678\\
67	41	0.0143362386152148\\
67	42	0.013266084715724\\
67	43	0.012116995640099\\
67	44	0.010522629134357\\
67	45	0.00912929326295853\\
67	46	0.0080293919891119\\
67	47	0.00573857221752405\\
67	48	0.00523085379973054\\
67	49	0.00367590389214456\\
67	50	0.00330543867312372\\
67	51	0.00328520149923861\\
67	52	0.00329869240522385\\
67	53	0.00330305541865528\\
67	54	0.00339722516946495\\
67	55	0.00355446548201144\\
67	56	0.00372919556684792\\
67	57	0.00446720281615853\\
67	58	0.00438112486153841\\
67	59	0.00430694408714771\\
67	60	0.00425237137824297\\
67	61	0.00422019185498357\\
67	62	0.0042095254175365\\
67	63	0.00422292295843363\\
67	64	0.00424709590151906\\
67	65	0.00430008303374052\\
67	66	0.00438115373253822\\
67	67	0.00448012677952647\\
67	68	0.00459110829979181\\
67	69	0.00473030703142285\\
67	70	0.00482769636437297\\
67	71	0.00487901223823428\\
67	72	0.00483851414173841\\
67	73	0.00484128296375275\\
67	74	0.00467292731627822\\
67	75	0.00444440776482224\\
67	76	0.00329291261732578\\
67	77	0.00260987947694957\\
67	78	0.00234139175154269\\
67	79	0.0026932442560792\\
67	80	0.0030213538557291\\
67	81	0.00325271161273122\\
67	82	0.00340652721934021\\
67	83	0.00360314617864788\\
67	84	0.00436958484351635\\
67	85	0.00649220542982221\\
67	86	0.00850566290318966\\
67	87	0.0114210909232497\\
67	88	0.0120725082233548\\
67	89	0.0124817499890924\\
67	90	0.012758263386786\\
67	91	0.0133164906874299\\
67	92	0.0212586726993322\\
67	93	0.0165604781359434\\
67	94	0.0188947338610888\\
67	95	0.015591086819768\\
67	96	0.0143096828833222\\
67	97	0.0125450287014246\\
67	98	0.0108726769685745\\
67	99	0.00951813720166683\\
67	100	0.00483108870685101\\
67	101	0.00352498097345233\\
67	102	0.00312597886659205\\
67	103	0.00307616405189037\\
67	104	0.00315105565823615\\
67	105	0.00324257952161133\\
67	106	0.00335132330656052\\
67	107	0.00352426571771502\\
67	108	0.00374191394075751\\
67	109	0.00395842548459768\\
67	110	0.00413505313917994\\
67	111	0.00426686648279428\\
67	112	0.00434683822095394\\
67	113	0.00443209568038583\\
67	114	0.00433196872472763\\
67	115	0.00425784941762686\\
67	116	0.00420795613899827\\
67	117	0.00417913449928164\\
67	118	0.0041686873883009\\
67	119	0.00418375199660659\\
67	120	0.00421782117336988\\
67	121	0.00427426304668188\\
67	122	0.00435284711420536\\
67	123	0.00445477338507771\\
67	124	0.00459065428003669\\
67	125	0.00475848093628883\\
67	126	0.00497226556763053\\
67	127	0.00522542186081409\\
67	128	0.00551302405074239\\
67	129	0.00573216052725911\\
67	130	0.00583849102258682\\
67	131	0.0055010044015944\\
67	132	0.00582543713971972\\
67	133	0.00684830918908119\\
67	134	0.00709833763539791\\
67	135	0.00722113903611898\\
67	136	0.00714684929698706\\
67	137	0.00708594871684909\\
67	138	0.00676664477214217\\
67	139	0.00639125006273389\\
67	140	0.0060150446370244\\
67	141	0.00566078769043088\\
67	142	0.00527364201843739\\
67	143	0.00494874594733119\\
67	144	0.00469812983646989\\
67	145	0.00458464305847883\\
67	146	0.0043455739505589\\
67	147	0.0040462170727551\\
67	148	0.00392887275665998\\
67	149	0.00384478038176894\\
67	150	0.00384045764803886\\
67	151	0.00402917619794607\\
67	152	0.00436152657493949\\
67	153	0.00437495484948158\\
67	154	0.00440036039799452\\
67	155	0.00436282996088266\\
67	156	0.00424007046967745\\
67	157	0.00411082152277231\\
67	158	0.00400663167238235\\
67	159	0.00394050357863307\\
67	160	0.00389116909354925\\
67	161	0.00385422608815134\\
67	162	0.00415617320686579\\
67	163	0.00412694970145822\\
67	164	0.0042297812178731\\
67	165	0.00434583704918623\\
67	166	0.00452474784106016\\
67	167	0.00471740029752254\\
67	168	0.00479701440781355\\
67	169	0.00472603738307953\\
67	170	0.00457970565184951\\
68	0	0.00452239392325282\\
68	1	0.00443261908367276\\
68	2	0.00436863396316767\\
68	3	0.00432884227484465\\
68	4	0.00430896412581205\\
68	5	0.00432452699169517\\
68	6	0.00434819934889674\\
68	7	0.00438965577632189\\
68	8	0.00445517478510737\\
68	9	0.0045312438160181\\
68	10	0.00460797687992454\\
68	11	0.00474065635353327\\
68	12	0.00486120721325278\\
68	13	0.0050379796884954\\
68	14	0.00530899781733751\\
68	15	0.00558259291574359\\
68	16	0.00512202363461256\\
68	17	0.00525190262123942\\
68	18	0.00514166848734021\\
68	19	0.00294753303751349\\
68	20	0.00248299888335168\\
68	21	0.00269395555369556\\
68	22	0.00245685782283545\\
68	23	0.00260619702748954\\
68	24	0.00271808332763612\\
68	25	0.00278737070038915\\
68	26	0.00281872553750873\\
68	27	0.00290265004150569\\
68	28	0.00313958106562495\\
68	29	0.00360812689177692\\
68	30	0.00394664006307721\\
68	31	0.00552403321489692\\
68	32	0.00969000998884439\\
68	33	0.0103758033365011\\
68	34	0.01132732629776\\
68	35	0.0121006267145276\\
68	36	0.0128130633383989\\
68	37	0.0144992107525468\\
68	38	0.0177939552813768\\
68	39	0.0174744054675102\\
68	40	0.0165337175130844\\
68	41	0.0148103954270482\\
68	42	0.0136928297579288\\
68	43	0.0124928718432784\\
68	44	0.0108138937503099\\
68	45	0.0093624722212553\\
68	46	0.00823020935058594\\
68	47	0.00582246016710997\\
68	48	0.00531499413773417\\
68	49	0.00368670467287302\\
68	50	0.0033032801002264\\
68	51	0.00328116351738572\\
68	52	0.00329025508835912\\
68	53	0.0032887919805944\\
68	54	0.0033824285492301\\
68	55	0.00354440906085074\\
68	56	0.00372746121138334\\
68	57	0.00448989775031805\\
68	58	0.00440620305016637\\
68	59	0.00433222483843565\\
68	60	0.00427659042179585\\
68	61	0.00424256501719356\\
68	62	0.00422940356656909\\
68	63	0.00423968490213156\\
68	64	0.00425957702100277\\
68	65	0.00430792663246393\\
68	66	0.00438374141231179\\
68	67	0.00447564572095871\\
68	68	0.0045767966657877\\
68	69	0.00470345746725798\\
68	70	0.00478168437257409\\
68	71	0.00480650411918759\\
68	72	0.00473062647506595\\
68	73	0.00469458336010575\\
68	74	0.00448620738461614\\
68	75	0.0042267101816833\\
68	76	0.00306785223074257\\
68	77	0.00239193555898964\\
68	78	0.00212554400786757\\
68	79	0.00245584361255169\\
68	80	0.00277009001001716\\
68	81	0.00299558625556529\\
68	82	0.00314803957007825\\
68	83	0.00334328040480614\\
68	84	0.00409665936604142\\
68	85	0.00621112948283553\\
68	86	0.00826401263475418\\
68	87	0.0113064739853144\\
68	88	0.0120438290759921\\
68	89	0.012517187744379\\
68	90	0.0128446314483881\\
68	91	0.0134855462238193\\
68	92	0.0221597701311111\\
68	93	0.0170968752354383\\
68	94	0.0197356436401606\\
68	95	0.0161746144294739\\
68	96	0.0148295424878597\\
68	97	0.0129623487591743\\
68	98	0.0112038524821401\\
68	99	0.00979497283697128\\
68	100	0.00484533980488777\\
68	101	0.00350228813476861\\
68	102	0.00309670413844287\\
68	103	0.00304509745910764\\
68	104	0.00311808846890926\\
68	105	0.00320741860195994\\
68	106	0.00331548624671996\\
68	107	0.00349164893850684\\
68	108	0.00371715310029685\\
68	109	0.00394509127363563\\
68	110	0.00413387455046177\\
68	111	0.00427675759419799\\
68	112	0.00436468748375773\\
68	113	0.00445362646132708\\
68	114	0.0043550543487072\\
68	115	0.00428096065297723\\
68	116	0.00423002289608121\\
68	117	0.00419926038011909\\
68	118	0.00418624188750982\\
68	119	0.00419852370396256\\
68	120	0.00422904547303915\\
68	121	0.0042813397012651\\
68	122	0.00435480568557978\\
68	123	0.00445016613230109\\
68	124	0.0045779924839735\\
68	125	0.0047348071821034\\
68	126	0.00493515655398369\\
68	127	0.00517134787514806\\
68	128	0.00543885817751288\\
68	129	0.00562952132895589\\
68	130	0.00569526012986898\\
68	131	0.00531502533704042\\
68	132	0.00561140105128288\\
68	133	0.0066426326520741\\
68	134	0.0069346553646028\\
68	135	0.00708985468372703\\
68	136	0.00704454910010099\\
68	137	0.00700123980641365\\
68	138	0.00670410925522447\\
68	139	0.00634761294350028\\
68	140	0.0059856753796339\\
68	141	0.00563757121562958\\
68	142	0.00525292474776506\\
68	143	0.00493004033342004\\
68	144	0.00468770740553737\\
68	145	0.00458064395934343\\
68	146	0.0043536345474422\\
68	147	0.00407240027561784\\
68	148	0.00396223086863756\\
68	149	0.00387370423413813\\
68	150	0.00385837559588253\\
68	151	0.00403505144640803\\
68	152	0.00438275979831815\\
68	153	0.00438270252197981\\
68	154	0.00439859600737691\\
68	155	0.00435721268877387\\
68	156	0.00423429161310196\\
68	157	0.00410925643518567\\
68	158	0.00401123100891709\\
68	159	0.00395185826346278\\
68	160	0.00390775548294187\\
68	161	0.0038742246106267\\
68	162	0.00416454626247287\\
68	163	0.00413297396153212\\
68	164	0.00424038246273994\\
68	165	0.00435754097998142\\
68	166	0.00454050861299038\\
68	167	0.00474161887541413\\
68	168	0.0048287445679307\\
68	169	0.00476079201325774\\
68	170	0.00461430987343192\\
69	0	0.00466171512380242\\
69	1	0.00457909749820828\\
69	2	0.00452200882136822\\
69	3	0.00448846444487572\\
69	4	0.00447453884407878\\
69	5	0.00449319323524833\\
69	6	0.00452169124037027\\
69	7	0.00456770090386271\\
69	8	0.00463664811104536\\
69	9	0.00471655791625381\\
69	10	0.00479913875460625\\
69	11	0.00493392907083035\\
69	12	0.00505936285480857\\
69	13	0.00523757003247738\\
69	14	0.00550062488764524\\
69	15	0.00576721504330635\\
69	16	0.00537555385380983\\
69	17	0.00550875999033451\\
69	18	0.00542874867096543\\
69	19	0.00339770084246993\\
69	20	0.00293540698476136\\
69	21	0.00315175182186067\\
69	22	0.00291357655078173\\
69	23	0.00306135811842978\\
69	24	0.00316676404327154\\
69	25	0.00322385225445032\\
69	26	0.00323965586721897\\
69	27	0.00331216864287853\\
69	28	0.00353623949922621\\
69	29	0.00397846475243568\\
69	30	0.00429166108369827\\
69	31	0.00573061127215624\\
69	32	0.00930065754801035\\
69	33	0.00987064000219107\\
69	34	0.0106810284778476\\
69	35	0.0113533083349466\\
69	36	0.0119823329150677\\
69	37	0.0133784497156739\\
69	38	0.0159613564610481\\
69	39	0.0156924165785313\\
69	40	0.0149325765669346\\
69	41	0.0135591169819236\\
69	42	0.0126453535631299\\
69	43	0.0116430968046188\\
69	44	0.0102329393848777\\
69	45	0.0089802723377943\\
69	46	0.00798205006867647\\
69	47	0.00588996428996325\\
69	48	0.00541278440505266\\
69	49	0.0039352560415864\\
69	50	0.00357476994395256\\
69	51	0.00355679052881896\\
69	52	0.00356836779974401\\
69	53	0.00356769328936934\\
69	54	0.00365420361049473\\
69	55	0.00380292278714478\\
69	56	0.00396948400884867\\
69	57	0.00463769398629665\\
69	58	0.0045589255169034\\
69	59	0.00449116993695498\\
69	60	0.0044416063465178\\
69	61	0.00441290019080043\\
69	62	0.00440443167462945\\
69	63	0.00441883597522974\\
69	64	0.00444340752437711\\
69	65	0.00449508847668767\\
69	66	0.00457295076921582\\
69	67	0.0046672411262989\\
69	68	0.00477178627625108\\
69	69	0.00490076700225472\\
69	70	0.00498811388388276\\
69	71	0.00502922851592302\\
69	72	0.00498113548383117\\
69	73	0.00496971560642123\\
69	74	0.00479860603809357\\
69	75	0.0045739826746285\\
69	76	0.00348549196496606\\
69	77	0.00282393535599113\\
69	78	0.00255810073576868\\
69	79	0.00289541692472994\\
69	80	0.00320457364432514\\
69	81	0.00341868586838245\\
69	82	0.00355775281786919\\
69	83	0.00373531668446958\\
69	84	0.00444062007591128\\
69	85	0.00635391613468528\\
69	86	0.00813167169690132\\
69	87	0.0106586236506701\\
69	88	0.011282124556601\\
69	89	0.0117065748199821\\
69	90	0.0120213581249118\\
69	91	0.0125699238851666\\
69	92	0.0192768853157759\\
69	93	0.0154733648523688\\
69	94	0.0174725763499737\\
69	95	0.0147221470251679\\
69	96	0.0136236203834414\\
69	97	0.0120798265561461\\
69	98	0.0106021407991648\\
69	99	0.00938877742737532\\
69	100	0.00508198281750083\\
69	101	0.00381234264932573\\
69	102	0.00341573380865157\\
69	103	0.00336443888954818\\
69	104	0.00343214115127921\\
69	105	0.00351279811002314\\
69	106	0.00361014762893319\\
69	107	0.0037726960144937\\
69	108	0.00398074369877577\\
69	109	0.00418770965188742\\
69	110	0.0043552559800446\\
69	111	0.00447888392955065\\
69	112	0.00455312384292483\\
69	113	0.00460217986255884\\
69	114	0.00451004458591342\\
69	115	0.00444201473146677\\
69	116	0.00439650565385818\\
69	117	0.00437067402526736\\
69	118	0.00436205836012959\\
69	119	0.00437757093459368\\
69	120	0.00441127782687545\\
69	121	0.00446615554392338\\
69	122	0.00454180920496583\\
69	123	0.00463902344927192\\
69	124	0.00476710265502334\\
69	125	0.00492381677031517\\
69	126	0.00512071466073394\\
69	127	0.00535144563764334\\
69	128	0.00561126880347729\\
69	129	0.00580940349027514\\
69	130	0.00590840494260192\\
69	131	0.00559102185070515\\
69	132	0.00588099379092455\\
69	133	0.00678453128784895\\
69	134	0.00696898531168699\\
69	135	0.00705463485792279\\
69	136	0.00696983328089118\\
69	137	0.00690211588516831\\
69	138	0.00660169962793589\\
69	139	0.00625547114759684\\
69	140	0.00591126224026084\\
69	141	0.00559106655418873\\
69	142	0.00524241756647825\\
69	143	0.00494927493855357\\
69	144	0.00471998145803809\\
69	145	0.00461663026362658\\
69	146	0.00439710728824139\\
69	147	0.00412829639390111\\
69	148	0.00403693085536361\\
69	149	0.00397544074803591\\
69	150	0.00398379191756248\\
69	151	0.00416612345725298\\
69	152	0.00444405479356647\\
69	153	0.004473976790905\\
69	154	0.00452016294002533\\
69	155	0.00449792435392737\\
69	156	0.00438768370077014\\
69	157	0.00426664156839252\\
69	158	0.00416864920407534\\
69	159	0.00410606851801276\\
69	160	0.00405949261039495\\
69	161	0.00402592914178967\\
69	162	0.00434505846351385\\
69	163	0.00432714261114597\\
69	164	0.00442562717944384\\
69	165	0.00453238328918815\\
69	166	0.00469553424045444\\
69	167	0.00487123383209109\\
69	168	0.00494402693584561\\
69	169	0.00488051911816001\\
69	170	0.00475026573985815\\
70	0	0.00468084122985601\\
70	1	0.00459979893639684\\
70	2	0.00454176589846611\\
70	3	0.00450552580878139\\
70	4	0.00448715733364224\\
70	5	0.00450252834707499\\
70	6	0.00452451407909393\\
70	7	0.00456277141347528\\
70	8	0.00462319701910019\\
70	9	0.0046921307221055\\
70	10	0.00475917430594563\\
70	11	0.00487732188776135\\
70	12	0.00497926166281104\\
70	13	0.00513054244220257\\
70	14	0.00536727160215378\\
70	15	0.0056025693193078\\
70	16	0.00513839907944202\\
70	17	0.00523549923673272\\
70	18	0.00510933715850115\\
70	19	0.00300120376050472\\
70	20	0.00254047918133438\\
70	21	0.00273593165911734\\
70	22	0.00250520929694176\\
70	23	0.00264784973114729\\
70	24	0.00275610224343836\\
70	25	0.00282309460453689\\
70	26	0.00285262451507151\\
70	27	0.0029326775111258\\
70	28	0.00315908901393414\\
70	29	0.00360324000939727\\
70	30	0.00392074044793844\\
70	31	0.00538804801180959\\
70	32	0.00919684581458569\\
70	33	0.00985763501375914\\
70	34	0.0107741532847285\\
70	35	0.0115349739789963\\
70	36	0.012254380621016\\
70	37	0.0138664655387402\\
70	38	0.01692945510149\\
70	39	0.0167114250361919\\
70	40	0.015914112329483\\
70	41	0.0143774477764964\\
70	42	0.013376846909523\\
70	43	0.0122828194871545\\
70	44	0.0107220243662596\\
70	45	0.00936349015682936\\
70	46	0.00830275285989046\\
70	47	0.00599714089184999\\
70	48	0.00551583524793386\\
70	49	0.00390703277662396\\
70	50	0.00352429854683578\\
70	51	0.00350422179326415\\
70	52	0.00351028516888618\\
70	53	0.00350212841294706\\
70	54	0.00359013141132891\\
70	55	0.00374869955703616\\
70	56	0.00393033772706985\\
70	57	0.00464860675856471\\
70	58	0.00457238778471947\\
70	59	0.00450369203463197\\
70	60	0.00445134658366442\\
70	61	0.00441885599866509\\
70	62	0.0044057872146368\\
70	63	0.00441476469859481\\
70	64	0.00443214550614357\\
70	65	0.00447645783424377\\
70	66	0.00454644486308098\\
70	67	0.00463037332519889\\
70	68	0.00472076842561364\\
70	69	0.00483254157006741\\
70	70	0.0048927953466773\\
70	71	0.00489609269425273\\
70	72	0.00479645887389779\\
70	73	0.00473020225763321\\
70	74	0.00449971202760935\\
70	75	0.00422733277082443\\
70	76	0.00310663902200758\\
70	77	0.00244580022990704\\
70	78	0.00218056468293071\\
70	79	0.00249408814124763\\
70	80	0.00279226596467197\\
70	81	0.00300564127974212\\
70	82	0.00314868777059019\\
70	83	0.00333124911412597\\
70	84	0.00403772294521332\\
70	85	0.00599559815600514\\
70	86	0.00788033287972212\\
70	87	0.0106580331921577\\
70	88	0.0113907270133495\\
70	89	0.0118877571076155\\
70	90	0.0122541384771466\\
70	91	0.0129136452451348\\
70	92	0.0208426490426064\\
70	93	0.0163911376148462\\
70	94	0.0188849382102489\\
70	95	0.01569121517241\\
70	96	0.0144808618351817\\
70	97	0.0127610675990582\\
70	98	0.0111304949969053\\
70	99	0.0098177557811141\\
70	100	0.00505127664655447\\
70	101	0.00371762597933412\\
70	102	0.00331223802641034\\
70	103	0.00326083996333182\\
70	104	0.00332929706200957\\
70	105	0.00341055123135448\\
70	106	0.00351051660254598\\
70	107	0.00368112046271563\\
70	108	0.00390385510399938\\
70	109	0.00413079373538494\\
70	110	0.00431922264397144\\
70	111	0.00446187378838658\\
70	112	0.00454967189580202\\
70	113	0.00461164163425565\\
70	114	0.00452061183750629\\
70	115	0.00445144483819604\\
70	116	0.00440331920981407\\
70	117	0.00437364634126425\\
70	118	0.00436039175838232\\
70	119	0.00437118299305439\\
70	120	0.00439904443919659\\
70	121	0.00444736611098051\\
70	122	0.00451523903757334\\
70	123	0.00460283877328038\\
70	124	0.00471980962902308\\
70	125	0.0048616393469274\\
70	126	0.00504155177623034\\
70	127	0.00525131216272712\\
70	128	0.00548671605065465\\
70	129	0.00564519222825766\\
70	130	0.00568157015368342\\
70	131	0.00529454182833433\\
70	132	0.00554986204952002\\
70	133	0.00649458169937134\\
70	134	0.00676153646782041\\
70	135	0.00690475618466735\\
70	136	0.00686643132939935\\
70	137	0.00682615488767624\\
70	138	0.00655749114230275\\
70	139	0.0062358696013689\\
70	140	0.00590877281501889\\
70	141	0.00559219438582659\\
70	142	0.00524041708558798\\
70	143	0.00494430214166641\\
70	144	0.00472454261034727\\
70	145	0.00462939077988267\\
70	146	0.00442609656602144\\
70	147	0.00418000761419535\\
70	148	0.00409243488684297\\
70	149	0.00401682546362281\\
70	150	0.00400288449600339\\
70	151	0.00416605034843087\\
70	152	0.00448654079809785\\
70	153	0.00448826933279634\\
70	154	0.00450979266315699\\
70	155	0.00447403825819492\\
70	156	0.00435878988355398\\
70	157	0.00424156570807099\\
70	158	0.00415057968348265\\
70	159	0.00409636087715626\\
70	160	0.00405594520270824\\
70	161	0.00402565253898501\\
70	162	0.00431174505501986\\
70	163	0.00428548967465758\\
70	164	0.00439216755330563\\
70	165	0.00450536934658885\\
70	166	0.00468239467591047\\
70	167	0.00487901596352458\\
70	168	0.00496833492070436\\
70	169	0.00491054309532046\\
70	170	0.00477822683751583\\
71	0	0.004742122720927\\
71	1	0.00466523738577962\\
71	2	0.00460932217538357\\
71	3	0.00457359571009874\\
71	4	0.00455431453883648\\
71	5	0.00456841941922903\\
71	6	0.00458749197423458\\
71	7	0.00462184939533472\\
71	8	0.00467743398621678\\
71	9	0.00474003702402115\\
71	10	0.00479844491928816\\
71	11	0.0049058822914958\\
71	12	0.00499366363510489\\
71	13	0.00512722600251436\\
71	14	0.00534318573772907\\
71	15	0.00555469281971455\\
71	16	0.00506771868094802\\
71	17	0.00514186266809702\\
71	18	0.00499620847404003\\
71	19	0.00290136365219951\\
71	20	0.00244419416412711\\
71	21	0.00262780720368028\\
71	22	0.00240260013379157\\
71	23	0.00254100887104869\\
71	24	0.00264842086471617\\
71	25	0.00271699414588511\\
71	26	0.0027492584194988\\
71	27	0.00282942247577012\\
71	28	0.00305176433175802\\
71	29	0.0034862335305661\\
71	30	0.00379637512378395\\
71	31	0.0052292263135314\\
71	32	0.00897788628935814\\
71	33	0.00965503416955471\\
71	34	0.0105885453522205\\
71	35	0.0113696875050664\\
71	36	0.0121161285787821\\
71	37	0.0137671194970608\\
71	38	0.016906276345253\\
71	39	0.0167521759867668\\
71	40	0.0160033907741308\\
71	41	0.0144858146086335\\
71	42	0.013503348454833\\
71	43	0.0124214990064502\\
71	44	0.0108565241098404\\
71	45	0.00949931237846613\\
71	46	0.00844607036560774\\
71	47	0.00610634777694941\\
71	48	0.0056338319554925\\
71	49	0.0039880839176476\\
71	50	0.00359800015576184\\
71	51	0.00357701629400253\\
71	52	0.00357856275513768\\
71	53	0.00356387021020055\\
71	54	0.00364867062307894\\
71	55	0.0038076180499047\\
71	56	0.00399226229637861\\
71	57	0.00470735412091017\\
71	58	0.00463520176708698\\
71	59	0.00456848507747054\\
71	60	0.00451663648709655\\
71	61	0.0044835526496172\\
71	62	0.00446899281814694\\
71	63	0.00447561079636216\\
71	64	0.00448958901688457\\
71	65	0.00452984496951103\\
71	66	0.00459495186805725\\
71	67	0.00467245141044259\\
71	68	0.00475427648052573\\
71	69	0.00485510239377618\\
71	70	0.00490038888528943\\
71	71	0.0048842541873455\\
71	72	0.0047603715211153\\
71	73	0.00466661201789975\\
71	74	0.00441078143194318\\
71	75	0.00412004813551903\\
71	76	0.00300625758245587\\
71	77	0.00235323538072407\\
71	78	0.00209011882543564\\
71	79	0.00239044218324125\\
71	80	0.00267946161329746\\
71	81	0.00288794888183475\\
71	82	0.00302817532792687\\
71	83	0.00320668681524694\\
71	84	0.00389467482455075\\
71	85	0.00580567494034767\\
71	86	0.00765865109860897\\
71	87	0.010413883253932\\
71	88	0.0111729381605983\\
71	89	0.0116962613537908\\
71	90	0.0120881367474794\\
71	91	0.0127858752384782\\
71	92	0.0208484977483749\\
71	93	0.0164130926132202\\
71	94	0.0190301053225994\\
71	95	0.0158274993300438\\
71	96	0.0146334562450647\\
71	97	0.0129123954102397\\
71	98	0.0112795438617468\\
71	99	0.00997027289122343\\
71	100	0.00512084970250726\\
71	101	0.00377125851809978\\
71	102	0.00336411269381642\\
71	103	0.0033123311586678\\
71	104	0.00337799219414592\\
71	105	0.00345499953255057\\
71	106	0.00355137861333787\\
71	107	0.0037209817674011\\
71	108	0.00394588755443692\\
71	109	0.0041776648722589\\
71	110	0.00437198346480727\\
71	111	0.00452043442055583\\
71	112	0.0046126157976687\\
71	113	0.00466987676918507\\
71	114	0.00458248797804117\\
71	115	0.00451509281992912\\
71	116	0.00446733413264155\\
71	117	0.00443688407540321\\
71	118	0.00442202249541879\\
71	119	0.00443063164129853\\
71	120	0.00445545930415392\\
71	121	0.00449999654665589\\
71	122	0.00456308433786035\\
71	123	0.00464453408494592\\
71	124	0.00475378800183535\\
71	125	0.00488525629043579\\
71	126	0.00505223358049989\\
71	127	0.00524565624073148\\
71	128	0.00546156195923686\\
71	129	0.00559578975662589\\
71	130	0.00560231320559978\\
71	131	0.00519290659576654\\
71	132	0.00542307877913117\\
71	133	0.00634836824610829\\
71	134	0.0066314609721303\\
71	135	0.00678803957998753\\
71	136	0.00676712347194552\\
71	137	0.00673730438575149\\
71	138	0.00649023009464145\\
71	139	0.00619037356227636\\
71	140	0.00588255655020475\\
71	141	0.00557926343753934\\
71	142	0.00523864012211561\\
71	143	0.00495121441781521\\
71	144	0.00474259117618203\\
71	145	0.00465423427522182\\
71	146	0.00446461234241724\\
71	147	0.00423831166699529\\
71	148	0.00415959022939205\\
71	149	0.0040836026892066\\
71	150	0.00406200531870127\\
71	151	0.00421336572617292\\
71	152	0.00453854724764824\\
71	153	0.00452975137159228\\
71	154	0.00454295473173261\\
71	155	0.00450428342446685\\
71	156	0.00439070770516992\\
71	157	0.00427836598828435\\
71	158	0.00419293437153101\\
71	159	0.00414380617439747\\
71	160	0.0041070245206356\\
71	161	0.00407908577471972\\
71	162	0.00435082102194428\\
71	163	0.00432304013520479\\
71	164	0.00443172501400113\\
71	165	0.00454649003222585\\
71	166	0.00472761504352093\\
71	167	0.00493103498592973\\
71	168	0.00502755725756288\\
71	169	0.00497599504888058\\
71	170	0.00484867347404361\\
72	0	0.00489411083981395\\
72	1	0.00482719531282783\\
72	2	0.00478052301332355\\
72	3	0.00475292326882482\\
72	4	0.00474116299301386\\
72	5	0.00475902995094657\\
72	6	0.00478379474952817\\
72	7	0.00482340389862657\\
72	8	0.00488278921693563\\
72	9	0.00494973314926028\\
72	10	0.00501501001417637\\
72	11	0.00512460758909583\\
72	12	0.00521818129345775\\
72	13	0.00535306427627802\\
72	14	0.00555878784507513\\
72	15	0.00576089974492788\\
72	16	0.00535476859658957\\
72	17	0.00543121481314301\\
72	18	0.00531843304634094\\
72	19	0.00341968378052115\\
72	20	0.00296786450780928\\
72	21	0.00315290666185319\\
72	22	0.00292800762690604\\
72	23	0.0030629551038146\\
72	24	0.00316244387067854\\
72	25	0.00321678584441543\\
72	26	0.0032305468339473\\
72	27	0.00329614896327257\\
72	28	0.00350146042183042\\
72	29	0.00390223227441311\\
72	30	0.00418105814605951\\
72	31	0.00545170996338129\\
72	32	0.0085451127961278\\
72	33	0.00908696930855513\\
72	34	0.00985683128237724\\
72	35	0.0105169899761677\\
72	36	0.0111577156931162\\
72	37	0.0124771362170577\\
72	38	0.0148333935067058\\
72	39	0.0147300735116005\\
72	40	0.0141770662739873\\
72	41	0.0130446022376418\\
72	42	0.0122892567887902\\
72	43	0.0114302923902869\\
72	44	0.0101713817566633\\
72	45	0.00904307328164577\\
72	46	0.00814555957913399\\
72	47	0.00618306500837207\\
72	48	0.00574846146628261\\
72	49	0.00429645366966724\\
72	50	0.00393866049125791\\
72	51	0.00392290065065026\\
72	52	0.00392566062510014\\
72	53	0.00390939554199576\\
72	54	0.00398185709491372\\
72	55	0.00412060087546706\\
72	56	0.00428144447505474\\
72	57	0.00486978143453598\\
72	58	0.00480505498126149\\
72	59	0.00474703637883067\\
72	60	0.00470339506864548\\
72	61	0.00467731850221753\\
72	62	0.00466874800622463\\
72	63	0.00468038814142346\\
72	64	0.00469993008300662\\
72	65	0.00474390294402838\\
72	66	0.00481102475896478\\
72	67	0.00489089824259281\\
72	68	0.00497636897489429\\
72	69	0.00507956743240356\\
72	70	0.00513571919873357\\
72	71	0.00513899279758334\\
72	72	0.00504771806299686\\
72	73	0.00498108193278313\\
72	74	0.00476651964709163\\
72	75	0.00451344856992364\\
72	76	0.00348483817651868\\
72	77	0.00285252067260444\\
72	78	0.00259163160808384\\
72	79	0.00289610610343516\\
72	80	0.00317753199487925\\
72	81	0.00337208737619221\\
72	82	0.00349558563902974\\
72	83	0.00365163665264845\\
72	84	0.00428063189610839\\
72	85	0.0059619159437716\\
72	86	0.00750958314165473\\
72	87	0.00970349553972483\\
72	88	0.0103215826675296\\
72	89	0.0107745211571455\\
72	90	0.0111353350803256\\
72	91	0.0117161655798554\\
72	92	0.0176397319883108\\
72	93	0.0145490551367402\\
72	94	0.0164585765451193\\
72	95	0.0141442455351353\\
72	96	0.013224933296442\\
72	97	0.0118689453229308\\
72	98	0.0105543434619904\\
72	99	0.00946838315576315\\
72	100	0.00539718568325043\\
72	101	0.00414973823353648\\
72	102	0.00376082211732864\\
72	103	0.00371100823394954\\
72	104	0.00376780028454959\\
72	105	0.00383061007596552\\
72	106	0.0039100106805563\\
72	107	0.00405872473493218\\
72	108	0.00425813440233469\\
72	109	0.0044608754105866\\
72	110	0.00462699169293046\\
72	111	0.00475072860717773\\
72	112	0.00482579926028848\\
72	113	0.00483368895947933\\
72	114	0.00475566741079092\\
72	115	0.00469678035005927\\
72	116	0.00465640844777226\\
72	117	0.00463245902210474\\
72	118	0.00462323147803545\\
72	119	0.00463578198105097\\
72	120	0.00466428231447935\\
72	121	0.00471158511936665\\
72	122	0.00477682752534747\\
72	123	0.0048599443398416\\
72	124	0.00496886391192675\\
72	125	0.00509951589629054\\
72	126	0.00526168802753091\\
72	127	0.00544783752411604\\
72	128	0.00565368216484785\\
72	129	0.00579498475417495\\
72	130	0.00583768915385008\\
72	131	0.00550107983872294\\
72	132	0.00572203937917948\\
72	133	0.0065027279779315\\
72	134	0.00666797673329711\\
72	135	0.0067459330894053\\
72	136	0.0066802897490561\\
72	137	0.00662255613133311\\
72	138	0.00637268275022507\\
72	139	0.00608490593731403\\
72	140	0.00579777825623751\\
72	141	0.00552652543410659\\
72	142	0.00522726634517312\\
72	143	0.00497399503365159\\
72	144	0.00478049879893661\\
72	145	0.00469591189175844\\
72	146	0.00451531540602446\\
72	147	0.00430363370105624\\
72	148	0.00424637366086245\\
72	149	0.00420261267572641\\
72	150	0.00420862482860684\\
72	151	0.00436528632417321\\
72	152	0.00460974033921957\\
72	153	0.00463286228477955\\
72	154	0.00467704236507416\\
72	155	0.00465888297185302\\
72	156	0.00456032855436206\\
72	157	0.00445328326895833\\
72	158	0.00436794105917215\\
72	159	0.00431444030255079\\
72	160	0.0042739026248455\\
72	161	0.00424511637538671\\
72	162	0.00454253377392888\\
72	163	0.00452999910339713\\
72	164	0.00462748762220144\\
72	165	0.00473210355266929\\
72	166	0.00489318929612637\\
72	167	0.00506957061588764\\
72	168	0.00515148602426052\\
72	169	0.00510745076462626\\
72	170	0.00500163249671459\\
73	0	0.00496966624632478\\
73	1	0.00490938872098923\\
73	2	0.00486741028726101\\
73	3	0.00484284665435553\\
73	4	0.00483274506404996\\
73	5	0.00485104927793145\\
73	6	0.00487530417740345\\
73	7	0.00491351867094636\\
73	8	0.00497042527422309\\
73	9	0.00503385765478015\\
73	10	0.00509440386667848\\
73	11	0.00519648846238852\\
73	12	0.00528070935979486\\
73	13	0.00540231168270111\\
73	14	0.00558965746313334\\
73	15	0.00577101204544306\\
73	16	0.00536449113860726\\
73	17	0.00542368134483695\\
73	18	0.00530214421451092\\
73	19	0.00345521490089595\\
73	20	0.0030081809964031\\
73	21	0.00318284123204648\\
73	22	0.00296168331988156\\
73	23	0.00309218070469797\\
73	24	0.00318913301452994\\
73	25	0.00324128288775682\\
73	26	0.0032523253466934\\
73	27	0.00331384898163378\\
73	28	0.00351158925332129\\
73	29	0.00389695959165692\\
73	30	0.00416294764727354\\
73	31	0.00537283951416612\\
73	32	0.008289217017591\\
73	33	0.00881199259310961\\
73	34	0.00956051982939243\\
73	35	0.0102108540013433\\
73	36	0.0108498297631741\\
73	37	0.0121319741010666\\
73	38	0.0143895847722888\\
73	39	0.0143419820815325\\
73	40	0.0138634899631143\\
73	41	0.0128228748217225\\
73	42	0.0121274031698704\\
73	43	0.0113227861002088\\
73	44	0.0101234260946512\\
73	45	0.00904334336519241\\
73	46	0.00818401202559471\\
73	47	0.00628076400607824\\
73	48	0.00586181459948421\\
73	49	0.00443001138046384\\
73	50	0.00407630624249578\\
73	51	0.0040627233684063\\
73	52	0.00406297482550144\\
73	53	0.00404109805822372\\
73	54	0.00410737656056881\\
73	55	0.00424067443236709\\
73	56	0.00439732568338513\\
73	57	0.0049459608271718\\
73	58	0.00488718179985881\\
73	59	0.00483361817896366\\
73	60	0.00479302974417806\\
73	61	0.00476875761523843\\
73	62	0.00476096710190177\\
73	63	0.00477239117026329\\
73	64	0.00479095987975597\\
73	65	0.00483295135200024\\
73	66	0.00489701284095645\\
73	67	0.00497265951707959\\
73	68	0.00505251064896584\\
73	69	0.00514790927991271\\
73	70	0.00519505701959133\\
73	71	0.00518768420442939\\
73	72	0.00508466921746731\\
73	73	0.00500183785334229\\
73	74	0.004775270819664\\
73	75	0.00451448047533631\\
73	76	0.00350927701219916\\
73	77	0.00288829044438899\\
73	78	0.00262979697436094\\
73	79	0.00292448024265468\\
73	80	0.00319731747731566\\
73	81	0.00338515313342214\\
73	82	0.0035022939555347\\
73	83	0.00364939868450165\\
73	84	0.0042508072219789\\
73	85	0.00584911555051804\\
73	86	0.00731046497821808\\
73	87	0.0093760984018445\\
73	88	0.00998102873563766\\
73	89	0.0104356994852424\\
73	90	0.0108061153441668\\
73	91	0.0113899447023869\\
73	92	0.0169910006225109\\
73	93	0.0141726136207581\\
73	94	0.0160334836691618\\
73	95	0.0138914678245783\\
73	96	0.0130410259589553\\
73	97	0.011758548207581\\
73	98	0.010506740771234\\
73	99	0.00946857687085867\\
73	100	0.00551108969375491\\
73	101	0.00427778949961066\\
73	102	0.00389478867873549\\
73	103	0.00384745444171131\\
73	104	0.00390067463740706\\
73	105	0.00395630532875657\\
73	106	0.00402785139158368\\
73	107	0.00416968343779445\\
73	108	0.00436365883797407\\
73	109	0.00456234021112323\\
73	110	0.00472560804337263\\
73	111	0.00484753493219614\\
73	112	0.00492176599800587\\
73	113	0.00490973377600312\\
73	114	0.00483781471848488\\
73	115	0.00478317029774189\\
73	116	0.00474552344530821\\
73	117	0.00472306925803423\\
73	118	0.00471440190449357\\
73	119	0.00472658267244697\\
73	120	0.00475391233339906\\
73	121	0.00479921000078321\\
73	122	0.00486148940399289\\
73	123	0.00494043435901403\\
73	124	0.00504346936941147\\
73	125	0.00516599044203758\\
73	126	0.0053171063773334\\
73	127	0.00548889441415668\\
73	128	0.00567718548700213\\
73	129	0.00580053357407451\\
73	130	0.00582670886069536\\
73	131	0.00548808509483933\\
73	132	0.0056879366748035\\
73	133	0.00642510876059532\\
73	134	0.00657844729721546\\
73	135	0.00664716958999634\\
73	136	0.00658267736434937\\
73	137	0.00652432069182396\\
73	138	0.00628894381225109\\
73	139	0.00601885793730617\\
73	140	0.00574996089562774\\
73	141	0.00549524091184139\\
73	142	0.00521350326016545\\
73	143	0.00497435871511698\\
73	144	0.0047929473221302\\
73	145	0.00471403356641531\\
73	146	0.00454696780070662\\
73	147	0.00435569416731596\\
73	148	0.00431145168840885\\
73	149	0.00427608285099268\\
73	150	0.00428336532786489\\
73	151	0.00443194573745131\\
73	152	0.00466270372271538\\
73	153	0.00468365289270878\\
73	154	0.00472672982141376\\
73	155	0.00470942771062255\\
73	156	0.00461445795372128\\
73	157	0.00451142154633999\\
73	158	0.00442911544814706\\
73	159	0.00437702750787139\\
73	160	0.0043369703926146\\
73	161	0.004308698233217\\
73	162	0.00459533091634512\\
73	163	0.00458512688055634\\
73	164	0.00468215672299266\\
73	165	0.00478743016719818\\
73	166	0.00494932383298874\\
73	167	0.00512697920203209\\
73	168	0.00521328765898943\\
73	169	0.005178009159863\\
73	170	0.00508311111479998\\
74	0	0.00502391625195742\\
74	1	0.00496939895674586\\
74	2	0.00493105780333281\\
74	3	0.0049084248021245\\
74	4	0.00489877304062247\\
74	5	0.00491696270182729\\
74	6	0.00493957009166479\\
74	7	0.00497523276135325\\
74	8	0.00502869253978133\\
74	9	0.00508737424388528\\
74	10	0.00514117814600468\\
74	11	0.00523444218561053\\
74	12	0.00530684879049659\\
74	13	0.00541312620043755\\
74	14	0.005581920966506\\
74	15	0.00574172846972942\\
74	16	0.00531559344381094\\
74	17	0.00535431830212474\\
74	18	0.00521501619368792\\
74	19	0.00337543967179954\\
74	20	0.00292988610453904\\
74	21	0.00309363007545471\\
74	22	0.00287562306039035\\
74	23	0.00300283334217966\\
74	24	0.00309940101578832\\
74	25	0.00315264123491943\\
74	26	0.00316481199115515\\
74	27	0.00322518637403846\\
74	28	0.00341893848963082\\
74	29	0.0037958100438118\\
74	30	0.00405502924695611\\
74	31	0.00523449340835214\\
74	32	0.00808971840888262\\
74	33	0.00861849635839462\\
74	34	0.00937683321535587\\
74	35	0.0100424150004983\\
74	36	0.0107033438980579\\
74	37	0.0120126334950328\\
74	38	0.0143163381144404\\
74	39	0.0143275391310453\\
74	40	0.013899234123528\\
74	41	0.0128887481987476\\
74	42	0.0122168930247426\\
74	43	0.0114293675869703\\
74	44	0.0102344620972872\\
74	45	0.00916086696088314\\
74	46	0.00831166747957468\\
74	47	0.00639096507802606\\
74	48	0.00598071329295635\\
74	49	0.00452324282377958\\
74	50	0.00416497327387333\\
74	51	0.00415221275761724\\
74	52	0.00414854241535068\\
74	53	0.00411956245079637\\
74	54	0.0041809193789959\\
74	55	0.00431224144995213\\
74	56	0.00446933833882213\\
74	57	0.00499871047213674\\
74	58	0.00494540296494961\\
74	59	0.00489525170996785\\
74	60	0.00485651940107346\\
74	61	0.00483290292322636\\
74	62	0.00482480134814978\\
74	63	0.00483499374240637\\
74	64	0.00485133612528443\\
74	65	0.00489039206877351\\
74	66	0.00495070312172174\\
74	67	0.00502120889723301\\
74	68	0.00509403925389051\\
74	69	0.00518020475283265\\
74	70	0.0052146827802062\\
74	71	0.00519060343503952\\
74	72	0.00506628537550569\\
74	73	0.00495822262018919\\
74	74	0.00470764935016632\\
74	75	0.00442837784066796\\
74	76	0.00342604937031865\\
74	77	0.00280968495644629\\
74	78	0.00255201407708228\\
74	79	0.00283669750206172\\
74	80	0.00310348579660058\\
74	81	0.00328811071813107\\
74	82	0.00340244476683438\\
74	83	0.00354502722620964\\
74	84	0.00413047196343541\\
74	85	0.00568863516673446\\
74	86	0.00711821252480149\\
74	87	0.00915343686938286\\
74	88	0.00977188535034657\\
74	89	0.0102437660098076\\
74	90	0.0106330802664161\\
74	91	0.0112455291673541\\
74	92	0.016898462548852\\
74	93	0.0141417738050222\\
74	94	0.0160920917987823\\
74	95	0.0139765832573175\\
74	96	0.0131508577615023\\
74	97	0.0118775852024555\\
74	98	0.0106302946805954\\
74	99	0.00959811545908451\\
74	100	0.00559188053011894\\
74	101	0.00434583192691207\\
74	102	0.00396372517570853\\
74	103	0.00391845824196935\\
74	104	0.00396941788494587\\
74	105	0.00401966972276568\\
74	106	0.00408560270443559\\
74	107	0.00422402657568455\\
74	108	0.00441749347373843\\
74	109	0.00461813947185874\\
74	110	0.00478459848091006\\
74	111	0.0049101491458714\\
74	112	0.00498742097988725\\
74	113	0.00496189948171377\\
74	114	0.00489517441019416\\
74	115	0.0048437207005918\\
74	116	0.00480772322043777\\
74	117	0.00478567043319345\\
74	118	0.00477650109678507\\
74	119	0.00478749722242355\\
74	120	0.00481279939413071\\
74	121	0.00485534267500043\\
74	122	0.00491394242271781\\
74	123	0.0049879620783031\\
74	124	0.00508459424600005\\
74	125	0.00519827241078019\\
74	126	0.00533809466287494\\
74	127	0.00549531169235706\\
74	128	0.00566593091934919\\
74	129	0.00576724018901587\\
74	130	0.00576666416600347\\
74	131	0.00540889101102948\\
74	132	0.0055874758400023\\
74	133	0.00630846805870533\\
74	134	0.0064721773378551\\
74	135	0.00654551992192864\\
74	136	0.00649036886170506\\
74	137	0.00643651885911822\\
74	138	0.00621745036914945\\
74	139	0.00596442446112633\\
74	140	0.0057115494273603\\
74	141	0.00546861253678799\\
74	142	0.00519769871607423\\
74	143	0.00496694166213274\\
74	144	0.00479553639888763\\
74	145	0.00472190557047725\\
74	146	0.00456794071942568\\
74	147	0.00439668074250221\\
74	148	0.0043630157597363\\
74	149	0.00433060666546226\\
74	150	0.00433347141370177\\
74	151	0.00447191391140223\\
74	152	0.00470429938286543\\
74	153	0.00471505941823125\\
74	154	0.00474944012239575\\
74	155	0.00472845556214452\\
74	156	0.00463439477607608\\
74	157	0.00453506549820304\\
74	158	0.00445657363161445\\
74	159	0.00440732995048165\\
74	160	0.00436879880726337\\
74	161	0.00434144074097276\\
74	162	0.00461027026176453\\
74	163	0.00459916377440095\\
74	164	0.00469829235225916\\
74	165	0.00480721378698945\\
74	166	0.00497561134397984\\
74	167	0.00516192009672523\\
74	168	0.00525744119659066\\
74	169	0.00523129478096962\\
74	170	0.0051448573358357\\
75	0	0.00509571842849255\\
75	1	0.00504960492253304\\
75	2	0.00501838512718678\\
75	3	0.0050015477463603\\
75	4	0.00499672768637538\\
75	5	0.00501750083640218\\
75	6	0.00504307029768825\\
75	7	0.0050811143592\\
75	8	0.00513583607971668\\
75	9	0.00519552547484636\\
75	10	0.00525081064552069\\
75	11	0.00534220691770315\\
75	12	0.00541324028745294\\
75	13	0.00551416771486402\\
75	14	0.00567016284912825\\
75	15	0.00581609597429633\\
75	16	0.00542087620124221\\
75	17	0.00545105244964361\\
75	18	0.00531955994665623\\
75	19	0.00359583646059036\\
75	20	0.00315892044454813\\
75	21	0.00331403571180999\\
75	22	0.00310037122108042\\
75	23	0.00322148972190917\\
75	24	0.00331151881255209\\
75	25	0.00335548771545291\\
75	26	0.00335592241026461\\
75	27	0.00340553116984665\\
75	28	0.00358519493602216\\
75	29	0.00393640995025635\\
75	30	0.00417418358847499\\
75	31	0.0052572195418179\\
75	32	0.00780358957126737\\
75	33	0.00827841088175774\\
75	34	0.00897594075649977\\
75	35	0.00960187613964081\\
75	36	0.0102330530062318\\
75	37	0.0114281876012683\\
75	38	0.0134585350751877\\
75	39	0.0135122956708074\\
75	40	0.0131765445694327\\
75	41	0.0123239578679204\\
75	42	0.0117487544193864\\
75	43	0.0110545847564936\\
75	44	0.00998363364487886\\
75	45	0.00900555960834026\\
75	46	0.00822463165968657\\
75	47	0.00646601663902402\\
75	48	0.00607608165591955\\
75	49	0.00470807310193777\\
75	50	0.00436695292592049\\
75	51	0.00435782363638282\\
75	52	0.00435261940583587\\
75	53	0.0043185050599277\\
75	54	0.00436891196295619\\
75	55	0.00448608212172985\\
75	56	0.00462852790951729\\
75	57	0.00507557345554233\\
75	58	0.00502916285768151\\
75	59	0.00498567055910826\\
75	60	0.00495265331119299\\
75	61	0.00493358029052615\\
75	62	0.00492905545979738\\
75	63	0.00494192121550441\\
75	64	0.00496080564334989\\
75	65	0.00500112632289529\\
75	66	0.00506147742271423\\
75	67	0.00513165164738894\\
75	68	0.00520403031259775\\
75	69	0.00528809148818254\\
75	70	0.0053232186473906\\
75	71	0.0053021009080112\\
75	72	0.00518500385805964\\
75	73	0.00507893180474639\\
75	74	0.00483773276209831\\
75	75	0.0045684133656323\\
75	76	0.00361758144572377\\
75	77	0.00302222021855414\\
75	78	0.00277056638151407\\
75	79	0.00304742902517319\\
75	80	0.0033032139763236\\
75	81	0.0034761184360832\\
75	82	0.00357780209742486\\
75	83	0.00370344473049045\\
75	84	0.00424620462581515\\
75	85	0.00567355658859015\\
75	86	0.00695548811927438\\
75	87	0.00875009130686522\\
75	88	0.0093168905004859\\
75	89	0.00976788531988859\\
75	90	0.010153447277844\\
75	91	0.0107323760166764\\
75	92	0.0156195051968098\\
75	93	0.0133789423853159\\
75	94	0.0151038495823741\\
75	95	0.0133320866152644\\
75	96	0.0126214111223817\\
75	97	0.0114931268617511\\
75	98	0.0103725800290704\\
75	99	0.00943103525787592\\
75	100	0.00575497793033719\\
75	101	0.00455859862267971\\
75	102	0.00418968359008431\\
75	103	0.00414756592363119\\
75	104	0.00419169198721647\\
75	105	0.00422972720116377\\
75	106	0.00428133364766836\\
75	107	0.00440417090430856\\
75	108	0.00458120694383979\\
75	109	0.00476527353748679\\
75	110	0.00491687748581171\\
75	111	0.00503025390207767\\
75	112	0.00509962905198336\\
75	113	0.00503906747326255\\
75	114	0.00498014641925693\\
75	115	0.00493516260758042\\
75	116	0.00490435073152184\\
75	117	0.0048864483833313\\
75	118	0.00488055637106299\\
75	119	0.00489362049847841\\
75	120	0.00492049567401409\\
75	121	0.00496384920552373\\
75	122	0.00502257514744997\\
75	123	0.0050959694199264\\
75	124	0.00519032496958971\\
75	125	0.00530045386403799\\
75	126	0.00543359899893403\\
75	127	0.00558139104396105\\
75	128	0.00573972193524241\\
75	129	0.00583521695807576\\
75	130	0.00584131013602018\\
75	131	0.00551124662160873\\
75	132	0.0056767356581986\\
75	133	0.00632244255393744\\
75	134	0.00643228320404887\\
75	135	0.00646752258762717\\
75	136	0.0063924128189683\\
75	137	0.00632576644420624\\
75	138	0.00610981602221727\\
75	139	0.00586718833073974\\
75	140	0.00562864635139704\\
75	141	0.00540402485057712\\
75	142	0.00515566533431411\\
75	143	0.00494345650076866\\
75	144	0.00478221941739321\\
75	145	0.00471169129014015\\
75	146	0.00456666387617588\\
75	147	0.00441050482913852\\
75	148	0.00439292704686522\\
75	149	0.00437960121780634\\
75	150	0.00439605722203851\\
75	151	0.00453372113406658\\
75	152	0.00472449185326695\\
75	153	0.00474563799798489\\
75	154	0.00479093054309487\\
75	155	0.0047782207839191\\
75	156	0.00469191977754235\\
75	157	0.00459674373269081\\
75	158	0.00451972428709269\\
75	159	0.0044689467176795\\
75	160	0.0044285417534411\\
75	161	0.00440075481310487\\
75	162	0.00467439461499453\\
75	163	0.00467083975672722\\
75	164	0.00476539973169565\\
75	165	0.00487201940268278\\
75	166	0.00503490213304758\\
75	167	0.00521312234923244\\
75	168	0.00530681759119034\\
75	169	0.00528980372473598\\
75	170	0.00521943299099803\\
76	0	0.00516717135906219\\
76	1	0.00513198832049966\\
76	2	0.00511119188740849\\
76	3	0.00510380370542407\\
76	4	0.00510794948786497\\
76	5	0.00513380486518145\\
76	6	0.00516660744324327\\
76	7	0.0052115791477263\\
76	8	0.0052718399092555\\
76	9	0.00533780083060265\\
76	10	0.00540219759568572\\
76	11	0.00549795618280768\\
76	12	0.0055772471241653\\
76	13	0.00568180065602064\\
76	14	0.00582957593724132\\
76	15	0.00596796488389373\\
76	16	0.00565434619784355\\
76	17	0.00568710174411535\\
76	18	0.00558904744684696\\
76	19	0.00412433594465256\\
76	20	0.00371699081733823\\
76	21	0.00385979562997818\\
76	22	0.00365811213850975\\
76	23	0.00376503076404333\\
76	24	0.00383780687116086\\
76	25	0.00385793508030474\\
76	26	0.00382990203797817\\
76	27	0.00385510874912143\\
76	28	0.00400459812954068\\
76	29	0.00430440017953515\\
76	30	0.0045012510381639\\
76	31	0.0054117445833981\\
76	32	0.00743372598662972\\
76	33	0.00780750950798392\\
76	34	0.00838919915258884\\
76	35	0.0089311832562089\\
76	36	0.00948929134756327\\
76	37	0.0104622840881348\\
76	38	0.0119927618652582\\
76	39	0.0120655465871096\\
76	40	0.0118407979607582\\
76	41	0.0112280901521444\\
76	42	0.0107979215681553\\
76	43	0.0102509595453739\\
76	44	0.00939402543008327\\
76	45	0.00858161598443985\\
76	46	0.00791614782065153\\
76	47	0.00647754082456231\\
76	48	0.00611978583037853\\
76	49	0.00496002240106463\\
76	50	0.00466200476512313\\
76	51	0.00466057611629367\\
76	52	0.00465732906013727\\
76	53	0.00462107779458165\\
76	54	0.00465424451977015\\
76	55	0.00474419584497809\\
76	56	0.00485608447343111\\
76	57	0.00515815895050764\\
76	58	0.00512011768296361\\
76	59	0.00508647272363305\\
76	60	0.00506293866783381\\
76	61	0.00505219306796789\\
76	62	0.00505500286817551\\
76	63	0.0050742537714541\\
76	64	0.00510019343346357\\
76	65	0.005145656876266\\
76	66	0.00520943105220795\\
76	67	0.00528355967253447\\
76	68	0.00536141823977232\\
76	69	0.00544975837692618\\
76	70	0.00549807818606496\\
76	71	0.00549892848357558\\
76	72	0.00541738932952285\\
76	73	0.00534036569297314\\
76	74	0.00514319539070129\\
76	75	0.00491478154435754\\
76	76	0.00408381316810846\\
76	77	0.00354468659497797\\
76	78	0.00331399496644735\\
76	79	0.0035753296688199\\
76	80	0.00380587414838374\\
76	81	0.00395186711102724\\
76	82	0.00402606325224042\\
76	83	0.00411676662042737\\
76	84	0.0045781028456986\\
76	85	0.0057732742279768\\
76	86	0.00680258311331272\\
76	87	0.00819192454218864\\
76	88	0.00865684635937214\\
76	89	0.00905527919530869\\
76	90	0.00941570289433002\\
76	91	0.00991057883948088\\
76	92	0.0134865678846836\\
76	93	0.0120276380330324\\
76	94	0.0133042111992836\\
76	95	0.0120774218812585\\
76	96	0.0115418769419193\\
76	97	0.0106568606570363\\
76	98	0.00975608080625534\\
76	99	0.00897260010242462\\
76	100	0.00596908992156386\\
76	101	0.00489594461396337\\
76	102	0.00455812877044082\\
76	103	0.00452196132391691\\
76	104	0.00455449428409338\\
76	105	0.00457275193184614\\
76	106	0.00460031116381288\\
76	107	0.00469386298209429\\
76	108	0.00483696907758713\\
76	109	0.00498477322980762\\
76	110	0.00510296178981662\\
76	111	0.00518830493092537\\
76	112	0.00523896049708128\\
76	113	0.00512293539941311\\
76	114	0.00507445307448506\\
76	115	0.00503918575122952\\
76	116	0.00501703191548586\\
76	117	0.00500692939385772\\
76	118	0.00500797526910901\\
76	119	0.00502620311453938\\
76	120	0.0050580189563334\\
76	121	0.00510544003918767\\
76	122	0.0051677031442523\\
76	123	0.005244264844805\\
76	124	0.00533985160291195\\
76	125	0.00545092346146703\\
76	126	0.00558109628036618\\
76	127	0.00572354346513748\\
76	128	0.00587378907948732\\
76	129	0.00597786065191031\\
76	130	0.00602126447483897\\
76	131	0.00576572539284825\\
76	132	0.00592403253540397\\
76	133	0.00643428368493915\\
76	134	0.00643318612128496\\
76	135	0.0063936528749764\\
76	136	0.00627420004457235\\
76	137	0.00618026312440634\\
76	138	0.005956812761724\\
76	139	0.00571915972977877\\
76	140	0.00549362460151315\\
76	141	0.00529287848621607\\
76	142	0.00507735274732113\\
76	143	0.00489287031814456\\
76	144	0.00474254367873073\\
76	145	0.00467346049845219\\
76	146	0.00453440193086863\\
76	147	0.00438948813825846\\
76	148	0.00439245952293277\\
76	149	0.00441245036199689\\
76	150	0.0044591473415494\\
76	151	0.00460440572351217\\
76	152	0.0047151786275208\\
76	153	0.00476483395323157\\
76	154	0.00483836932107806\\
76	155	0.00484448811039329\\
76	156	0.00477212620899081\\
76	157	0.00468139909207821\\
76	158	0.00460338033735752\\
76	159	0.00454662507399917\\
76	160	0.00450084405019879\\
76	161	0.00447106221690774\\
76	162	0.00476789148524404\\
76	163	0.00478002894669771\\
76	164	0.0048637050203979\\
76	165	0.00496214488521218\\
76	166	0.00510755553841591\\
76	167	0.0052614975720644\\
76	168	0.00534294825047255\\
76	169	0.00533503014594316\\
76	170	0.0052877115085721\\
77	0	0.00520474696531892\\
77	1	0.00517885759472847\\
77	2	0.0051669254899025\\
77	3	0.00516760069876909\\
77	4	0.00517940986901522\\
77	5	0.00520977331325412\\
77	6	0.00524882460013032\\
77	7	0.00529981544241309\\
77	8	0.00536496797576547\\
77	9	0.00543641578406096\\
77	10	0.00550861470401287\\
77	11	0.00560824060812593\\
77	12	0.00569448992609978\\
77	13	0.00580204837024212\\
77	14	0.00594288017600775\\
77	15	0.00607462925836444\\
77	16	0.0058279070071876\\
77	17	0.00586236361414194\\
77	18	0.00579203106462955\\
77	19	0.00457245763391256\\
77	20	0.00420243619009852\\
77	21	0.00432885065674782\\
77	22	0.00414296099916101\\
77	23	0.00423253793269396\\
77	24	0.00428602192550898\\
77	25	0.00428136950358748\\
77	26	0.00422477489337325\\
77	27	0.00422511482611299\\
77	28	0.00434356601908803\\
77	29	0.00459278607740998\\
77	30	0.00475146342068911\\
77	31	0.00551218073815107\\
77	32	0.00713334605097771\\
77	33	0.00743438256904483\\
77	34	0.00793490745127201\\
77	35	0.00841883197426796\\
77	36	0.00892697926610708\\
77	37	0.00974898505955935\\
77	38	0.0109488181769848\\
77	39	0.0110349114984274\\
77	40	0.0108840940520167\\
77	41	0.010431575588882\\
77	42	0.0101000536233187\\
77	43	0.00965422950685024\\
77	44	0.00894617289304733\\
77	45	0.00825111195445061\\
77	46	0.00766861345618963\\
77	47	0.00646919477730989\\
77	48	0.00613627303391695\\
77	49	0.00514697330072522\\
77	50	0.00488735595718026\\
77	51	0.00489345192909241\\
77	52	0.00489261141046882\\
77	53	0.00485491240397096\\
77	54	0.00487291160970926\\
77	55	0.0049389312043786\\
77	56	0.0050243278965354\\
77	57	0.00520474370568991\\
77	58	0.0051739290356636\\
77	59	0.00514866737648845\\
77	60	0.00513321021571755\\
77	61	0.00512959389016032\\
77	62	0.00513872038573027\\
77	63	0.00516351545229554\\
77	64	0.0051955496892333\\
77	65	0.00524553237482905\\
77	66	0.00531240040436387\\
77	67	0.00539004057645798\\
77	68	0.00547263212502003\\
77	69	0.00556465331465006\\
77	70	0.00562388403341174\\
77	71	0.00564281642436981\\
77	72	0.00559072475880384\\
77	73	0.00553774880245328\\
77	74	0.00537789659574628\\
77	75	0.00518513703718781\\
77	76	0.00447015278041363\\
77	77	0.00399552192538977\\
77	78	0.00379224587231874\\
77	79	0.00403089448809624\\
77	80	0.00423137005418539\\
77	81	0.00434839446097612\\
77	82	0.00439453637227416\\
77	83	0.00445038918405771\\
77	84	0.00483346451073885\\
77	85	0.00582989724352956\\
77	86	0.00666234735399485\\
77	87	0.00775822345167398\\
77	88	0.00815177243202925\\
77	89	0.0085133733227849\\
77	90	0.00885612238198519\\
77	91	0.00929335411638021\\
77	92	0.0120147066190839\\
77	93	0.0110558597370982\\
77	94	0.0120437005534768\\
77	95	0.011173453181982\\
77	96	0.0107569927349687\\
77	97	0.0100384363904595\\
77	98	0.00929024629294872\\
77	99	0.00861813873052597\\
77	100	0.00612391205504537\\
77	101	0.00515773985534906\\
77	102	0.00484961457550526\\
77	103	0.00482010329142213\\
77	104	0.00484290253371\\
77	105	0.00484361872076988\\
77	106	0.00484952284023166\\
77	107	0.00491674989461899\\
77	108	0.0050298529677093\\
77	109	0.00514626270160079\\
77	110	0.0052360650151968\\
77	111	0.0052979881875217\\
77	112	0.00533323222771287\\
77	113	0.00517049059271812\\
77	114	0.00513091729953885\\
77	115	0.0051039420068264\\
77	116	0.00508919451385736\\
77	117	0.00508578307926655\\
77	118	0.0050928071141243\\
77	119	0.00511555699631572\\
77	120	0.00515170721337199\\
77	121	0.00520275067538023\\
77	122	0.0052681970410049\\
77	123	0.00534762674942613\\
77	124	0.0054444600827992\\
77	125	0.0055564739741385\\
77	126	0.00568428123369813\\
77	127	0.00582225900143385\\
77	128	0.00596560630947351\\
77	129	0.0060760760679841\\
77	130	0.00614933576434851\\
77	131	0.00595557084307075\\
77	132	0.00610772054642439\\
77	133	0.00650656456127763\\
77	134	0.00641632592305541\\
77	135	0.00631721736863256\\
77	136	0.00616262061521411\\
77	137	0.00604722229763865\\
77	138	0.00581777095794678\\
77	139	0.00558370677754283\\
77	140	0.00536796217784286\\
77	141	0.00518519571051002\\
77	142	0.00499455444514751\\
77	143	0.00483121909201145\\
77	144	0.00468925712630153\\
77	145	0.0046212007291615\\
77	146	0.0044869938865304\\
77	147	0.00435139797627926\\
77	148	0.00437112664803863\\
77	149	0.00441813794896007\\
77	150	0.00448976457118988\\
77	151	0.00464156270027161\\
77	152	0.00468855118378997\\
77	153	0.00475909141823649\\
77	154	0.00485388841480017\\
77	155	0.0048742787912488\\
77	156	0.004812675062567\\
77	157	0.00472531141713262\\
77	158	0.00464622629806399\\
77	159	0.00458423839882016\\
77	160	0.00453365687280893\\
77	161	0.00450189225375652\\
77	162	0.00481606228277087\\
77	163	0.00484099285677075\\
77	164	0.00491619948297739\\
77	165	0.00500862393528223\\
77	166	0.00514062494039536\\
77	167	0.00527591956779361\\
77	168	0.00534848682582378\\
77	169	0.00534863770008087\\
77	170	0.00532052433118224\\
78	0	0.00523050595074892\\
78	1	0.00521051697432995\\
78	2	0.00520355114713311\\
78	3	0.00520829344168305\\
78	4	0.00522348610684276\\
78	5	0.00525600276887417\\
78	6	0.00529720215126872\\
78	7	0.00534997042268515\\
78	8	0.0054162316955626\\
78	9	0.00548852235078812\\
78	10	0.00556156691163778\\
78	11	0.0056599322706461\\
78	12	0.00574470032006502\\
78	13	0.00584802636876702\\
78	14	0.00598006043583155\\
78	15	0.0061016995459795\\
78	16	0.00586773781105876\\
78	17	0.0058950143866241\\
78	18	0.00582605181261897\\
78	19	0.00468464475125074\\
78	20	0.00432793889194727\\
78	21	0.00444373674690723\\
78	22	0.00426367949694395\\
78	23	0.00434611039236188\\
78	24	0.00439294241368771\\
78	25	0.00437988433986902\\
78	26	0.00431282399222255\\
78	27	0.00430316058918834\\
78	28	0.00440945941954851\\
78	29	0.00463944068178535\\
78	30	0.00478389440104365\\
78	31	0.00548980105668306\\
78	32	0.00697858817875385\\
78	33	0.00726020056754351\\
78	34	0.00774196535348892\\
78	35	0.00821532681584358\\
78	36	0.00871748477220535\\
78	37	0.00950729008764029\\
78	38	0.0106298346072435\\
78	39	0.010735004208982\\
78	40	0.0106181688606739\\
78	41	0.010218907147646\\
78	42	0.00992200244218111\\
78	43	0.00950979720801115\\
78	44	0.00884593091905117\\
78	45	0.00818678177893162\\
78	46	0.00763155519962311\\
78	47	0.0065006441436708\\
78	48	0.00617807218804955\\
78	49	0.00523681053891778\\
78	50	0.00498974230140448\\
78	51	0.00500063225626945\\
78	52	0.00500092376023531\\
78	53	0.0049610729329288\\
78	54	0.00497236475348473\\
78	55	0.00502947065979242\\
78	56	0.00510589219629765\\
78	57	0.00523312529549003\\
78	58	0.00520738959312439\\
78	59	0.00518678827211261\\
78	60	0.005175297614187\\
78	61	0.00517487851902843\\
78	62	0.00518657965585589\\
78	63	0.00521336030215025\\
78	64	0.00524719525128603\\
78	65	0.00529819214716554\\
78	66	0.00536531442776322\\
78	67	0.00544282281771302\\
78	68	0.00552495568990707\\
78	69	0.00561528652906418\\
78	70	0.00567373028025031\\
78	71	0.00569242844358087\\
78	72	0.00564154190942645\\
78	73	0.00558595964685082\\
78	74	0.00542733166366816\\
78	75	0.00523697910830379\\
78	76	0.00455803936347365\\
78	77	0.00410613743588328\\
78	78	0.00391268916428089\\
78	79	0.00414026482030749\\
78	80	0.00432935636490583\\
78	81	0.0044361031614244\\
78	82	0.00447142357006669\\
78	83	0.00451318174600601\\
78	84	0.00486549409106374\\
78	85	0.00578997656702995\\
78	86	0.00655636191368103\\
78	87	0.00756259495392442\\
78	88	0.00793968979269266\\
78	89	0.00829536281526089\\
78	90	0.00863830279558897\\
78	91	0.00906812772154808\\
78	92	0.0115710739046335\\
78	93	0.0107641788199544\\
78	94	0.0116981528699398\\
78	95	0.0109364222735167\\
78	96	0.0105622699484229\\
78	97	0.00989442970603704\\
78	98	0.00919113960117102\\
78	99	0.00855229422450066\\
78	100	0.00620008213445544\\
78	101	0.00526416162028909\\
78	102	0.00496774259954691\\
78	103	0.00494390586391091\\
78	104	0.00496471161022782\\
78	105	0.00495836930349469\\
78	106	0.00495481817051768\\
78	107	0.00501150777563453\\
78	108	0.00511387828737497\\
78	109	0.00522001413628459\\
78	110	0.00530103081837296\\
78	111	0.00535611668601632\\
78	112	0.00538715627044439\\
78	113	0.00519879115745425\\
78	114	0.00516475178301334\\
78	115	0.00514232320711017\\
78	116	0.00513122323900461\\
78	117	0.0051307319663465\\
78	118	0.00514009781181812\\
78	119	0.00516445375978947\\
78	120	0.00520184403285384\\
78	121	0.00525365211069584\\
78	122	0.00531940162181854\\
78	123	0.0053985770791769\\
78	124	0.00549406744539738\\
78	125	0.00560366455465555\\
78	126	0.00572699867188931\\
78	127	0.00585845299065113\\
78	128	0.00599314877763391\\
78	129	0.00609701219946146\\
78	130	0.00616852473467588\\
78	131	0.00598562229424715\\
78	132	0.00612832512706518\\
78	133	0.0064893844537437\\
78	134	0.00637516099959612\\
78	135	0.00625692075118423\\
78	136	0.00609214045107365\\
78	137	0.00596963334828615\\
78	138	0.00574226817116141\\
78	139	0.00551362941041589\\
78	140	0.00530524039641023\\
78	141	0.00513115478679538\\
78	142	0.00495125260204077\\
78	143	0.00479681137949228\\
78	144	0.00466056447476149\\
78	145	0.00459421193227172\\
78	146	0.00446635484695435\\
78	147	0.00434143841266632\\
78	148	0.00437109544873238\\
78	149	0.00442903302609921\\
78	150	0.0045088455080986\\
78	151	0.00466021848842502\\
78	152	0.00468723196536303\\
78	153	0.00475863181054592\\
78	154	0.00485503161326051\\
78	155	0.0048768725246191\\
78	156	0.00481790723279119\\
78	157	0.0047322646714747\\
78	158	0.00465346872806549\\
78	159	0.00458990689367056\\
78	160	0.00453743897378445\\
78	161	0.00450478959828615\\
78	162	0.00481542013585567\\
78	163	0.0048442305997014\\
78	164	0.00491812871769071\\
78	165	0.00501114409416914\\
78	166	0.00514262262731791\\
78	167	0.00527675682678819\\
78	168	0.00535176414996386\\
78	169	0.00535981589928269\\
78	170	0.00534282298758626\\
};
\end{axis}
\end{tikzpicture}%

==> img/dec_arc.tex <==
\colorlet{TrainColor}{OliveGreen}
\colorlet{TestColor}{Blue}
\colorlet{TrainColorFill}{TrainColor!30}
\colorlet{TestColorFill}{TestColor!30}

\colorlet{PredColor}{Dandelion}
\colorlet{PredColorFill}{PredColor!30}

\colorlet{HiddenColor}{Red!30}
\colorlet{zPriorColor}{TestColorFill}
\colorlet{zPostColor}{TrainColorFill}
\colorlet{FACColor}{Plum!30}
\colorlet{DecCellColor}{Emerald!30}


\begin{tikzpicture}[node distance=0.65cm, thin, -latex, bend angle=45, auto, font=\scriptsize]

    % normal var
    \tikzstyle{var} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick]

    % hidden context
    \tikzstyle{var_hidden} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, fill=HiddenColor, semithick]

    % training var
    \tikzstyle{var_train} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=TrainColor, semithick, fill=TrainColorFill]

    % pred var
    \tikzstyle{var_pred} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick, fill=PredColorFill]

    % select
    \tikzstyle{select} = [rectangle, rounded corners, text centered, draw=black,semithick, densely dotted]

    % dist
    \tikzstyle{dist} = [circle, text centered, draw=black,semithick]

    % z prior
    \tikzstyle{realis_prior} = [circle, text centered, draw=TestColor,semithick,fill=zPriorColor]

    % z post
    \tikzstyle{realis_post} = [circle, text centered, draw=TrainColor,semithick,fill=zPostColor]

    % Phi
    \tikzstyle{feat} = [rectangle, minimum width=0.4cm, minimum height=1.7cm,text centered, draw=black,semithick]

    % recurrent cells
    \tikzstyle{cell} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % recurrent cells train
    \tikzstyle{cell_train} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=TrainColor,semithick, fill=TrainColorFill]

    % aggregate
    \tikzstyle{aggre} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % label
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    % arrows
    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=TestColor]

    % decoder cell
    \begin{scope}

        % input
        \node [var_train] (y_feat_T_tm1) {$\hat{y}^{(t-1)}_T$};
        \node [var_pred] (y_feat_pred_tm1) [right of=y_feat_T_tm1, xshift=0.4cm] {$y^{(t-1)}_T$};
        \node [select, minimum height=0.75cm, minimum width=2.2cm, xshift=-0.13cm] (tf_sel) [right of=y_feat_T_tm1] {};
        \node [label] (tf_label) [above of=tf_sel, yshift=-0.1cm] {$\mathsf{Teacher~Forcing}$};
        \node [var] (x_feat_T_t) [below of=y_feat_pred_tm1, xshift=0.0cm, yshift=-0.15cm] {$x^{(t)}_T$};
        \node [var_hidden] (h_tm1_dec) [below of=x_feat_T_t, yshift=-0.15cm] {$h^{(t-1)}_T$};
        % \node [var] (c_tm1_dec) [right of=h_tm1_dec, xshift=0.4cm] {$c^{(t-1)}$};
        % \node [select, minimum height=0.75cm, minimum width=2.2cm, xshift=-0.13cm] (f_dec_in_sel) [right of=h_tm1_dec] {};
        
        \node [label] (x_feat_T_t_label) [left of=x_feat_T_t, xshift=-0.4cm, align=center] {$\mathsf{Current}$\\$\mathsf{Command}$};
        \node [label] (h_t_1_label) [left of=h_tm1_dec, xshift=-0.4cm, align=center] {$\mathsf{Previous}$\\$\mathsf{States}$};

        % fac
        \node [feat, minimum height=2.0cm, fill=FACColor] (dec_fac) [right of=x_feat_T_t, xshift=0.7cm, yshift=0.0cm] {$f_\mathsf{enc}$};
        \draw [arrow] (tf_sel.east) -- (tf_sel.east -| dec_fac.west);
        \draw [arrow] (h_tm1_dec.east) -- (h_tm1_dec.east -| dec_fac.west);
        \draw [arrow] (x_feat_T_t.east) -- (x_feat_T_t.east -| dec_fac.west);

        % hiddens
        \node [var_hidden] (h_t_dec) [right of=dec_fac, xshift=0.4cm] {$h^{(t)}_T$};
        % \node [var] (c_t_dec) [below of=dec_fac, yshift=-0.76cm] {$c^{(t)}_T$};
        \draw [arrow] (h_t_dec.west -| dec_fac.east) -- (h_t_dec.west);
        % \draw [arrow] (dec_fac.south -| c_t_dec.north) -- (c_t_dec.north);

        % Context att
        \node [cell, align=center] (context_att) [above of=h_t_dec, xshift=0.0cm, yshift=0.3cm] {$\mathsf{context}$\\$\mathsf{att}$};
        \node [var_hidden] (hC) [above of=context_att, xshift=-0.4cm, yshift=0.3cm] {$\bh_C$};
        \node [var] (y_feat_C) [above of=context_att, xshift=0.4cm, yshift=0.3cm] {${\by}_C$};
        \draw [arrow] (hC.south) -- node[left]{$\mathsf{key}$} (hC.south |- context_att.north);
        \draw [arrow] (y_feat_C.south) -- node[right]{$\mathsf{val}$} (y_feat_C.south |- context_att.north);
        \draw [arrow] (h_t_dec.north) to node[right, xshift=0.0cm, yshift=0.0cm]{$\mathsf{query}$} (context_att);

        \node [var] (rt) [right of=context_att, xshift=0.5cm] {$r^{(t)}$};
        \draw [arrow] (context_att.east) -- (rt.west);
        
        % \node [cell_train] (latent_path) [right of=dec_fac, xshift=2.0cm, yshift=-0.5cm] {$\mathsf{latent~path}$};
        % \draw [arrow_train] (h_t_dec.east) to [out=0,in=180] (latent_path.west);

        % \node [realis_post] (z_post) [right of=latent_path, xshift=0.8cm] {$z_{T}$};
        % \draw [arrow_train] (latent_path.east) -- node[above] {$\textcolor{TrainColor}{\sim}$} (z_post.west);

        % \node [var_train] (y_feat_T_t) [below of=latent_path, yshift=-0.3cm] {$y^{(t)}_T$};
        % \draw [arrow_train] (y_feat_T_t.north) -- (latent_path.south);

        % output mlp
        \node [feat, minimum height=2.0cm] (dec_mlp) [right of=dec_fac, xshift=2.6cm, yshift=0.1cm] {$f_y$};
        \draw [arrow] (rt.east) -- (rt.east -| dec_mlp.west);
        % \draw [arrow_train] (z_post.east) -- (z_post.east -| dec_mlp.west);
        \draw [arrow] (h_t_dec.east) to [out=0,in=180] (dec_fac.east -| dec_mlp.west);

        \node [realis_prior] (z_C) [right of=y_feat_C, xshift=0.6cm] {$z_C$};
        \draw [arrow_test] (z_C.south) |- node[pos=0.25,name=5]{} ([yshift=-0.7cm]dec_mlp.west);
        % \draw [arrow] (d2) --  node[above=2pt] {no} ++(3,0) |- (p2);

        % output
        \node [var_pred] (y_pred_t) [right of=h_t_dec, xshift=2.7cm] {$y^{(t)}_T$};
        % \node [var_pred] (y_sig_t) [right of=z_post, xshift=1.55cm] {$\sigma^{(t)}_T$};

        \draw [arrow] (y_pred_t.west -| dec_mlp.east) -- (y_pred_t.west);
        % \draw [arrow] (y_sig_t.west -| dec_mlp.east) -- (y_sig_t.west);
        
        % label
        % \node [label] (decoder_cell_label) [above of=dec_mlp, yshift=1.1cm, xshift=-0.3cm] {$f_\mathsf{dec}$};

    \end{scope}

    % todo shade decoder cell, change ypred color
    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,DecCellColor]
            ([yshift=0.1cm]context_att.north  -| dec_mlp.east) rectangle ([xshift=-0.1cm] dec_mlp.south  -| dec_fac.west);
    \end{pgfonlayer}

    % separators
    % \draw [-, thick, gray] (-1.5cm, -2.4cm) -- (16cm, -2.4cm);
    % \draw [-, thick, gray] (6.5cm, -2.4cm) -- (6.5cm, -6.2cm);


\end{tikzpicture}


==> img/enc_arc.tex <==
\colorlet{TrainColor}{OliveGreen}
\colorlet{TestColor}{Blue}
\colorlet{TrainColorFill}{TrainColor!30}
\colorlet{TestColorFill}{TestColor!30}

\colorlet{PredColor}{Dandelion}
\colorlet{PredColorFill}{PredColor!30}

\colorlet{HiddenColor}{Red!30}
\colorlet{zPriorColor}{TestColorFill}
\colorlet{zPostColor}{TrainColorFill}
\colorlet{FACColor}{Plum!30}
\colorlet{DecCellColor}{Emerald!30}


\begin{tikzpicture}[node distance=0.65cm, thin, -latex, bend angle=45, auto, font=\scriptsize]

    % normal var
    \tikzstyle{var} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick]

    % hidden context
    \tikzstyle{var_hidden} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, fill=HiddenColor, semithick]

    % training var
    \tikzstyle{var_train} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=TrainColor, semithick, fill=TrainColorFill]

    % pred var
    \tikzstyle{var_pred} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick, fill=PredColorFill]

    % select
    \tikzstyle{select} = [rectangle, rounded corners, text centered, draw=black,semithick, densely dotted]

    % dist
    \tikzstyle{dist} = [circle, text centered, draw=black,semithick]

    % z prior
    \tikzstyle{realis_prior} = [circle, text centered, draw=TestColor,semithick,fill=zPriorColor]

    % z post
    \tikzstyle{realis_post} = [circle, text centered, draw=TrainColor,semithick,fill=zPostColor]

    % Phi
    \tikzstyle{feat} = [rectangle, minimum width=0.4cm, minimum height=1.7cm,text centered, draw=black,semithick]

    % recurrent cells
    \tikzstyle{cell} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % recurrent cells train
    \tikzstyle{cell_train} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=TrainColor,semithick, fill=TrainColorFill]

    % aggregate
    \tikzstyle{aggre} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % label
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    % arrows
    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=TestColor]


    % encoder cell
    \begin{scope}

        % input
        % \node [var] (y_feat_tm1) {$y^{(t-1)}$};
        \node [var] (x_feat_t) {$x^{(t)}$};
        \node [cell] (FA) [right of=x_feat_t, xshift=0.7cm] {$\mathsf{finger~feat}$};
        \node [var_hidden] (h_tm1) [below of=x_feat_t, yshift=-0.2cm] {$h^{(t-1)}$};
        \node [var] (y_feat_tm1) [above of=x_feat_t, yshift=0.0cm] {$y^{(t-1)}$};
        % \node [var] (c_tm1) [below of=h_tm1] {$c^{(t-1)}$};

        % labels
        \node [label, align=center] (yt_1_label) [left of=y_feat_tm1, xshift=-0.5cm] {$\mathsf{Previous}$\\$\mathsf{Operation}$};
        \node [label, align=center] (xt_1_label) [left of=x_feat_t, xshift=-0.5cm] {$\mathsf{Current}$\\$\mathsf{Command}$};
        \node [label, align=center] (ht_1_label) [left of=h_tm1, xshift=-0.7cm] {$\mathsf{Previous}$\\$\mathsf{Hidden~State}$};

        \draw [arrow] (x_feat_t.east) -- (FA.west);
        \draw [arrow] (h_tm1.east) to [out=0,in=-90] (FA.south);
        \node [var, align=center, minimum height=1.2cm] (x_feat_att_t) [right of=FA, xshift=0.75cm, yshift=0.4cm] {$y^{(t-1)}$\\~\\$x^{(t)}_{\mathsf{feat}}$};
        \draw [arrow] (FA.east) -- (x_feat_att_t.west |- FA.east);
        \draw [arrow] (y_feat_tm1.east) -- (x_feat_att_t.west |- y_feat_tm1.east);
        
        \node [cell, minimum height=0.5cm] (lstm_cell) [right of=h_tm1, xshift=2.0cm] {LSTM Cell};
        \draw [arrow] (h_tm1.east) -- (h_tm1.east -| lstm_cell.west);
        % \draw [arrow] (c_tm1.east) -- (c_tm1.east -| lstm_cell.west);

        % \node [select, minimum height=1.65cm, minimum width=1.2cm, xshift=0.72cm, yshift=0.425cm] (lstm_input) [right of=FA] {};
        \draw [arrow] (x_feat_att_t.south) -- node[right] {$\mathsf{input}$} (lstm_cell.north -| x_feat_att_t.south);

        \node [var_hidden] (h_t) [right of=h_tm1, xshift=3.7cm] {$h^{(t)}$};
        \node [label, align=center] (ht_label) [above of=h_t] {$\mathsf{Next}$\\$\mathsf{Hidden~State}$};
        % \node [var] (c_t) [right of=c_tm1, xshift=3.5cm] {$c^{(t)}$};
        \draw [arrow] (h_t.west -| lstm_cell.east) -- (h_t.west);
        % \draw [arrow] (c_t.west -| lstm_cell.east) -- (c_t.west);

        % label
        \node [label] (encoder_cell_label) [below of=lstm_cell, yshift=-0.0cm, xshift=-0.65cm] {$f_\mathsf{enc}$};
        
    \end{scope}

    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,FACColor]
            (x_feat_att_t.north  -| lstm_cell.east) rectangle (lstm_cell.south  -| FA.west);
    \end{pgfonlayer}

\end{tikzpicture}


==> img/freq_analysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}\sffamily\sansmath

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(1.016in,2.216in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{T}={0.000}$\\[1ex]$\sigma_{R}={0.000}$},
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={CCHP Time Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.0101627111434937	0.014371981844306	0.014371981844306\\
2	-0.0137526094913483	0.0139459408819675	0.0139459408819675\\
3	-0.0155969709157944	0.0135334702208638	0.0135334702208638\\
4	-0.016306072473526	0.0130329262465239	0.0130329262465239\\
5	-0.01398566365242	0.0125307692214847	0.0125307692214847\\
6	-0.00987161695957184	0.012160480953753	0.012160480953753\\
7	-0.00541162490844727	0.0119433458894491	0.0119433458894491\\
8	-0.00197400897741318	0.0119067449122667	0.0119067449122667\\
9	0.000246144831180573	0.0121316630393267	0.0121316630393267\\
10	0.00151531398296356	0.01265340577811	0.01265340577811\\
11	0.00605425238609314	0.0134574305266142	0.0134574305266142\\
12	0.013954222202301	0.0153785087168217	0.0153785087168217\\
13	0.0250340327620506	0.0212786067277193	0.0212786067277193\\
14	0.0392779186367989	0.0384811908006668	0.0384811908006668\\
15	0.0495147481560707	0.0693892538547516	0.0693892538547516\\
16	0.113337054848671	0.124180391430855	0.124180391430855\\
17	0.206784889101982	0.176307022571564	0.176307022571564\\
18	0.352106094360352	0.202154651284218	0.202154651284218\\
19	0.533605992794037	0.182708770036697	0.182708770036697\\
20	0.669166803359985	0.165164098143578	0.165164098143578\\
21	0.746265947818756	0.164732024073601	0.164732024073601\\
22	0.775738060474396	0.162224113941193	0.162224113941193\\
23	0.804066717624664	0.157054603099823	0.157054603099823\\
24	0.818202972412109	0.152196660637856	0.152196660637856\\
25	0.82094806432724	0.14756640791893	0.14756640791893\\
26	0.806758344173431	0.143767669796944	0.143767669796944\\
27	0.775159120559692	0.140446305274963	0.140446305274963\\
28	0.72362869977951	0.137581646442413	0.137581646442413\\
29	0.66373199224472	0.134939610958099	0.134939610958099\\
30	0.591128706932068	0.132675677537918	0.132675677537918\\
31	0.504508137702942	0.132583454251289	0.132583454251289\\
32	0.412488877773285	0.136637777090073	0.136637777090073\\
33	0.3138188123703	0.13765262067318	0.13765262067318\\
34	0.219049319624901	0.120071291923523	0.120071291923523\\
35	0.112661853432655	0.077060766518116	0.077060766518116\\
36	0.0270020663738251	0.0378413535654545	0.0378413535654545\\
37	-0.0156443864107132	0.0398275926709175	0.0398275926709175\\
38	-0.0812890380620956	0.0878195688128471	0.0878195688128471\\
39	-0.256697535514832	0.144213080406189	0.144213080406189\\
40	-0.482540667057037	0.160946428775787	0.160946428775787\\
41	-0.657806754112244	0.156935900449753	0.156935900449753\\
42	-0.760703027248383	0.147747710347176	0.147747710347176\\
43	-0.821609139442444	0.13882140815258	0.13882140815258\\
44	-0.851336538791656	0.131615817546844	0.131615817546844\\
45	-0.855151653289795	0.126410230994225	0.126410230994225\\
46	-0.854625165462494	0.122686073184013	0.122686073184013\\
47	-0.850562453269958	0.119550928473473	0.119550928473473\\
48	-0.833641111850739	0.116650573909283	0.116650573909283\\
49	-0.798407196998596	0.113805629312992	0.113805629312992\\
50	-0.744263172149658	0.111229903995991	0.111229903995991\\
51	-0.675959229469299	0.109235897660255	0.109235897660255\\
52	-0.579141736030579	0.108085513114929	0.108085513114929\\
53	-0.473601043224335	0.106832884252071	0.106832884252071\\
54	-0.362259745597839	0.103064127266407	0.103064127266407\\
55	-0.270015597343445	0.0939216837286949	0.0939216837286949\\
56	-0.200952276587486	0.0788797959685326	0.0788797959685326\\
57	-0.150788739323616	0.0634283944964409	0.0634283944964409\\
58	-0.107692718505859	0.0475925356149673	0.0475925356149673\\
59	-0.0685376226902008	0.0323029048740864	0.0323029048740864\\
60	-0.0380182564258575	0.0214844793081284	0.0214844793081284\\
61	-0.0192096680402756	0.0164411887526512	0.0164411887526512\\
62	-0.0089493915438652	0.014069739729166	0.014069739729166\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(2.626in,2.216in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={CCHP Frequency Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.985127210617065\\
1	0.105228021740913\\
1.5	0.0613667741417885\\
2	0.02846909314394\\
2.5	0.014160230755806\\
3	0.00795450061559677\\
3.5	0.00269854255020618\\
4	0.00193962710909545\\
4.5	0.00174250220879912\\
5	0.00187023403123021\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(4.236in,2.216in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={RANP Time Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0039564436301589	0.100000001490116	0.100000001490116\\
2	0.00257118325680494	0.100000001490116	0.100000001490116\\
3	0.00166368577629328	0.100000001490116	0.100000001490116\\
4	0.00193481426686049	0.100000001490116	0.100000001490116\\
5	0.00167241413146257	0.100000001490116	0.100000001490116\\
6	0.00116033665835857	0.100000001490116	0.100000001490116\\
7	0.00118532311171293	0.100000001490116	0.100000001490116\\
8	0.00148761924356222	0.100000001490116	0.100000001490116\\
9	0.00237494707107544	0.100000001490116	0.100000001490116\\
10	0.00375951454043388	0.100000001490116	0.100000001490116\\
11	0.00480997376143932	0.100000023841858	0.100000023841858\\
12	0.0144431786611676	0.100000083446503	0.100000083446503\\
13	0.0367584601044655	0.100005894899368	0.100005894899368\\
14	0.0517151765525341	0.100707247853279	0.100707247853279\\
15	0.00769309978932142	0.100885815918446	0.100885815918446\\
16	-0.033260527998209	0.100441679358482	0.100441679358482\\
17	0.0419689603149891	0.100012883543968	0.100012883543968\\
18	0.141127079725266	0.100011773407459	0.100011773407459\\
19	0.263618141412735	0.10001927614212	0.10001927614212\\
20	0.366504341363907	0.100023843348026	0.100023843348026\\
21	0.587880253791809	0.100000903010368	0.100000903010368\\
22	0.76116931438446	0.100000008940697	0.100000008940697\\
23	0.783026218414307	0.100000001490116	0.100000001490116\\
24	0.776865005493164	0.100000001490116	0.100000001490116\\
25	0.740598618984222	0.100000001490116	0.100000001490116\\
26	0.722151279449463	0.100000001490116	0.100000001490116\\
27	0.68574047088623	0.100000001490116	0.100000001490116\\
28	0.684636116027832	0.100000001490116	0.100000001490116\\
29	0.686287403106689	0.100000001490116	0.100000001490116\\
30	0.647334575653076	0.100000001490116	0.100000001490116\\
31	0.636594772338867	0.100000001490116	0.100000001490116\\
32	0.638418436050415	0.100000001490116	0.100000001490116\\
33	0.577952325344086	0.100000023841858	0.100000023841858\\
34	0.392154961824417	0.100000157952309	0.100000157952309\\
35	0.213491946458817	0.10000017285347	0.10000017285347\\
36	0.110742159187794	0.100000031292439	0.100000031292439\\
37	0.0589302554726601	0.100000001490116	0.100000001490116\\
38	0.00870498549193144	0.100000001490116	0.100000001490116\\
39	-0.0643290057778358	0.100000001490116	0.100000001490116\\
40	-0.322172671556473	0.100000835955143	0.100000835955143\\
41	-0.467007905244827	0.100000083446503	0.100000083446503\\
42	-0.601418018341064	0.1000000461936	0.1000000461936\\
43	-0.685491800308228	0.100000128149986	0.100000128149986\\
44	-0.703546762466431	0.100000008940697	0.100000008940697\\
45	-0.711590468883514	0.100000008940697	0.100000008940697\\
46	-0.680878102779388	0.100000031292439	0.100000031292439\\
47	-0.697799742221832	0.100000061094761	0.100000061094761\\
48	-0.629377007484436	0.100000306963921	0.100000306963921\\
49	-0.576613783836365	0.100000619888306	0.100000619888306\\
50	-0.538428246974945	0.100001119077206	0.100001119077206\\
51	-0.517864108085632	0.100002378225327	0.100002378225327\\
52	-0.531402826309204	0.100004561245441	0.100004561245441\\
53	-0.566949307918549	0.100007794797421	0.100007794797421\\
54	-0.603472590446472	0.10000879317522	0.10000879317522\\
55	-0.617714405059814	0.100004270672798	0.100004270672798\\
56	-0.534319996833801	0.100002110004425	0.100002110004425\\
57	-0.397097229957581	0.100000225007534	0.100000225007534\\
58	-0.459372103214264	0.100000008940697	0.100000008940697\\
59	-0.323334902524948	0.100000001490116	0.100000001490116\\
60	-0.0570676103234291	0.100000001490116	0.100000001490116\\
61	0.001239113509655	0.100000001490116	0.100000001490116\\
62	-0.000889445655047894	0.100000001490116	0.100000001490116\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(5.846in,2.216in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={RANP Frequency Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.926633298397064\\
1	0.168137282133102\\
1.5	0.0761179551482201\\
2	0.0472080782055855\\
2.5	0.0318316146731377\\
3	0.0373206809163094\\
3.5	0.0218410082161427\\
4	0.0151446014642715\\
4.5	0.0124180596321821\\
5	0.00974765047430992\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(1.016in,1.28in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{T}={0.050}$\\[1ex]$\sigma_{R}={0.025}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot [color=mycolor1, line width=1.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.0101627111434937	0.014371981844306	0.014371981844306\\
2	-0.0137526094913483	0.0139459408819675	0.0139459408819675\\
3	-0.0155969709157944	0.0135334702208638	0.0135334702208638\\
4	-0.016306072473526	0.0130329262465239	0.0130329262465239\\
5	-0.01398566365242	0.0125307692214847	0.0125307692214847\\
6	0.00520666688680649	0.012829290702939	0.012829290702939\\
7	-0.00825835019350052	0.0150919891893864	0.0150919891893864\\
8	-0.00242206454277039	0.0169789530336857	0.0169789530336857\\
9	-0.0452036410570145	0.0246349014341831	0.0246349014341831\\
10	-0.0260875225067139	0.058098316192627	0.058098316192627\\
11	-0.0147797614336014	0.0822181105613708	0.0822181105613708\\
12	0.0907532274723053	0.0265305638313293	0.0265305638313293\\
13	0.185764282941818	0.051869124174118	0.051869124174118\\
14	0.251517355442047	0.141149610280991	0.141149610280991\\
15	0.144390672445297	0.161182776093483	0.161182776093483\\
16	0.0550632104277611	0.143336251378059	0.143336251378059\\
17	0.162908315658569	0.125462621450424	0.125462621450424\\
18	0.384074091911316	0.142203971743584	0.142203971743584\\
19	0.667835175991058	0.149284139275551	0.149284139275551\\
20	0.818375289440155	0.158345252275467	0.158345252275467\\
21	0.804213106632233	0.159712255001068	0.159712255001068\\
22	0.763274312019348	0.153531849384308	0.153531849384308\\
23	0.784610390663147	0.146829560399055	0.146829560399055\\
24	0.811655282974243	0.142059221863747	0.142059221863747\\
25	0.802103877067566	0.137663796544075	0.137663796544075\\
26	0.76124906539917	0.134494677186012	0.134494677186012\\
27	0.709198772907257	0.134754493832588	0.134754493832588\\
28	0.651178777217865	0.131446078419685	0.131446078419685\\
29	0.568506240844727	0.128302022814751	0.128302022814751\\
30	0.393504500389099	0.121392942965031	0.121392942965031\\
31	0.319941759109497	0.119393594563007	0.119393594563007\\
32	0.304320275783539	0.119083158671856	0.119083158671856\\
33	0.174109309911728	0.107738547027111	0.107738547027111\\
34	0.162845447659492	0.0891872122883797	0.0891872122883797\\
35	0.0930751115083694	0.0576870515942574	0.0576870515942574\\
36	-0.0033363401889801	0.0293943211436272	0.0293943211436272\\
37	-0.0164733678102493	0.0440841615200043	0.0440841615200043\\
38	-0.0591720193624496	0.081689327955246	0.081689327955246\\
39	-0.24474261701107	0.135753482580185	0.135753482580185\\
40	-0.455711543560028	0.154381096363068	0.154381096363068\\
41	-0.592040956020355	0.153313174843788	0.153313174843788\\
42	-0.680286824703217	0.149443969130516	0.149443969130516\\
43	-0.733406484127045	0.143449440598488	0.143449440598488\\
44	-0.754404485225677	0.137983560562134	0.137983560562134\\
45	-0.782900035381317	0.13184517621994	0.13184517621994\\
46	-0.793469190597534	0.126412451267242	0.126412451267242\\
47	-0.794598579406738	0.122362479567528	0.122362479567528\\
48	-0.809812307357788	0.116759449243546	0.116759449243546\\
49	-0.760136902332306	0.113031484186649	0.113031484186649\\
50	-0.713387370109558	0.108801908791065	0.108801908791065\\
51	-0.65686422586441	0.10581786185503	0.10581786185503\\
52	-0.574914813041687	0.104342021048069	0.104342021048069\\
53	-0.499809265136719	0.10319747030735	0.10319747030735\\
54	-0.438431441783905	0.102354936301708	0.102354936301708\\
55	-0.404284417629242	0.101482011377811	0.101482011377811\\
56	-0.309879064559937	0.0908822193741798	0.0908822193741798\\
57	-0.221636101603508	0.0746176987886429	0.0746176987886429\\
58	-0.142520353198051	0.0478819236159325	0.0478819236159325\\
59	-0.090166762471199	0.0350748859345913	0.0350748859345913\\
60	-0.073600098490715	0.0386277437210083	0.0386277437210083\\
61	-0.0451370477676392	0.0299871265888214	0.0299871265888214\\
62	-0.0325057506561279	0.0237237792462111	0.0237237792462111\\
};
\addlegendentry{$\hat{y}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(2.626in,1.28in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.9519322514534\\
1	0.105970583856106\\
1.5	0.101914189755917\\
2	0.0749467983841896\\
2.5	0.0299877971410751\\
3	0.0158639680594206\\
3.5	0.0189444832503796\\
4	0.00836017727851868\\
4.5	0.0107005340978503\\
5	0.0104206828400493\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$\hat{y}$}

\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(4.236in,1.28in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot [color=mycolor1, line width=1.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0039564436301589	0.100000001490116	0.100000001490116\\
2	0.00257118325680494	0.100000001490116	0.100000001490116\\
3	0.00166368577629328	0.100000001490116	0.100000001490116\\
4	0.00193481426686049	0.100000001490116	0.100000001490116\\
5	0.00167241413146257	0.100000001490116	0.100000001490116\\
6	0.00116033665835857	0.100000001490116	0.100000001490116\\
7	-0.0116442916914821	0.100035198032856	0.100035198032856\\
8	-0.25713899731636	0.141762018203735	0.141762018203735\\
9	0.25923028588295	0.10000091791153	0.10000091791153\\
10	-0.638589859008789	0.10140522569418	0.10140522569418\\
11	-0.38904932141304	0.116596639156342	0.116596639156342\\
12	-0.00319537241011858	0.100000262260437	0.100000262260437\\
13	-0.0172778628766537	0.100000001490116	0.100000001490116\\
14	0.363017439842224	0.100034415721893	0.100034415721893\\
15	0.192354798316956	0.180250868201256	0.180250868201256\\
16	-0.0994919836521149	0.110769107937813	0.110769107937813\\
17	0.281101524829865	0.101434238255024	0.101434238255024\\
18	0.0235754810273647	0.100000001490116	0.100000001490116\\
19	0.0349600873887539	0.100000001490116	0.100000001490116\\
20	0.159611195325851	0.100000001490116	0.100000001490116\\
21	0.20386691391468	0.100001379847527	0.100001379847527\\
22	0.290525257587433	0.100000485777855	0.100000485777855\\
23	0.432207584381104	0.100000165402889	0.100000165402889\\
24	0.548466384410858	0.100000001490116	0.100000001490116\\
25	0.598449885845184	0.100000008940697	0.100000008940697\\
26	0.681354641914368	0.100000001490116	0.100000001490116\\
27	0.6600261926651	0.100000001490116	0.100000001490116\\
28	0.470495313405991	0.100000001490116	0.100000001490116\\
29	0.383632630109787	0.100000023841858	0.100000023841858\\
30	0.684887766838074	0.100000001490116	0.100000001490116\\
31	0.483696460723877	0.100000001490116	0.100000001490116\\
32	0.433412939310074	0.100000001490116	0.100000001490116\\
33	0.546311855316162	0.100000008940697	0.100000008940697\\
34	0.357391268014908	0.1000015437603	0.1000015437603\\
35	0.204153150320053	0.100000075995922	0.100000075995922\\
36	0.0436551421880722	0.100000113248825	0.100000113248825\\
37	0.0125613929703832	0.100000001490116	0.100000001490116\\
38	0.0352519899606705	0.100000008940697	0.100000008940697\\
39	-0.201167017221451	0.10002251714468	0.10002251714468\\
40	-0.809236645698547	0.1000070348382	0.1000070348382\\
41	-0.858947455883026	0.100006051361561	0.100006051361561\\
42	-0.807316362857819	0.100000336766243	0.100000336766243\\
43	-0.964926719665527	0.100000441074371	0.100000441074371\\
44	-1.0609747171402	0.100003138184547	0.100003138184547\\
45	-0.936581194400787	0.100001074373722	0.100001074373722\\
46	-0.82516485452652	0.100002057850361	0.100002057850361\\
47	-0.659980356693268	0.100001432001591	0.100001432001591\\
48	-0.552498698234558	0.10001128911972	0.10001128911972\\
49	-0.546711027622223	0.100001454353333	0.100001454353333\\
50	-0.460315585136414	0.100007481873035	0.100007481873035\\
51	-0.432223975658417	0.100008592009544	0.100008592009544\\
52	-0.501405715942383	0.100006699562073	0.100006699562073\\
53	-0.556787967681885	0.100021921098232	0.100021921098232\\
54	-0.625102996826172	0.100039415061474	0.100039415061474\\
55	-0.28007647395134	0.100212335586548	0.100212335586548\\
56	-0.177602380514145	0.100000329315662	0.100000329315662\\
57	-0.101435899734497	0.100000031292439	0.100000031292439\\
58	0.00469118822365999	0.100000008940697	0.100000008940697\\
59	-0.024738784879446	0.100000001490116	0.100000001490116\\
60	0.00753586553037167	0.100000001490116	0.100000001490116\\
61	-0.00246339850127697	0.100000001490116	0.100000001490116\\
62	0.046086460351944	0.100000016391277	0.100000016391277\\
};
\addlegendentry{$\hat{y}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(5.846in,1.28in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.906928718090057\\
1	0.243764847517014\\
1.5	0.10685970634222\\
2	0.100620277225971\\
2.5	0.137313202023506\\
3	0.0476028025150299\\
3.5	0.108762323856354\\
4	0.140296190977097\\
4.5	0.0846030041575432\\
5	0.0786840468645096\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$\hat{y}$}

\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(1.016in,0.344in)},
scale only axis,
xmin=0,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{T}={0.100}$\\[1ex]$\sigma_{R}={0.050}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.0101627111434937	0.014371981844306	0.014371981844306\\
2	-0.0137526094913483	0.0139459408819675	0.0139459408819675\\
3	-0.0155969709157944	0.0135334702208638	0.0135334702208638\\
4	-0.016306072473526	0.0130329262465239	0.0130329262465239\\
5	-0.01398566365242	0.0125307692214847	0.0125307692214847\\
6	0.043957456946373	0.020416347309947	0.020416347309947\\
7	0.0351325497031212	0.0596444383263588	0.0596444383263588\\
8	0.0587567463517189	0.0753197446465492	0.0753197446465492\\
9	-0.103580087423325	0.0483620166778564	0.0483620166778564\\
10	-0.0946559607982635	0.0890934094786644	0.0890934094786644\\
11	-0.165073499083519	0.138066098093987	0.138066098093987\\
12	0.0962230786681175	0.0783271789550781	0.0783271789550781\\
13	0.275630176067352	0.0791232734918594	0.0791232734918594\\
14	0.324868083000183	0.12358670681715	0.12358670681715\\
15	0.135630458593369	0.0902503281831741	0.0902503281831741\\
16	-0.0152783095836639	0.0555630922317505	0.0555630922317505\\
17	0.0489567369222641	0.0309726055711508	0.0309726055711508\\
18	0.239228680729866	0.0611443296074867	0.0611443296074867\\
19	0.624486684799194	0.135197713971138	0.135197713971138\\
20	0.869916200637817	0.160766005516052	0.160766005516052\\
21	0.867916643619537	0.168005138635635	0.168005138635635\\
22	0.827825903892517	0.16264234483242	0.16264234483242\\
23	0.86470752954483	0.155637547373772	0.155637547373772\\
24	0.894964158535004	0.148467630147934	0.148467630147934\\
25	0.873298943042755	0.14214289188385	0.14214289188385\\
26	0.794803321361542	0.137023538351059	0.137023538351059\\
27	0.720875859260559	0.14012898504734	0.14012898504734\\
28	0.658994138240814	0.136355236172676	0.136355236172676\\
29	0.558812856674194	0.131218105554581	0.131218105554581\\
30	0.307161867618561	0.11877953261137	0.11877953261137\\
31	0.246662095189095	0.107518456876278	0.107518456876278\\
32	0.269778966903687	0.104532897472382	0.104532897472382\\
33	0.0989030003547668	0.0970221236348152	0.0970221236348152\\
34	0.165998727083206	0.0846270099282265	0.0846270099282265\\
35	0.126933798193932	0.0690366104245186	0.0690366104245186\\
36	-0.00888205319643021	0.0380124785006046	0.0380124785006046\\
37	-0.0141136199235916	0.0502651408314705	0.0502651408314705\\
38	-0.0325953364372253	0.0577457323670387	0.0577457323670387\\
39	-0.224581524729729	0.11589777469635	0.11589777469635\\
40	-0.440246641635895	0.145826801657677	0.145826801657677\\
41	-0.59175056219101	0.148864269256592	0.148864269256592\\
42	-0.682261884212494	0.146787211298943	0.146787211298943\\
43	-0.722096741199493	0.141773253679276	0.141773253679276\\
44	-0.728600442409515	0.138852462172508	0.138852462172508\\
45	-0.775823593139648	0.134660497307777	0.134660497307777\\
46	-0.793964207172394	0.130787968635559	0.130787968635559\\
47	-0.795055210590363	0.127685964107513	0.127685964107513\\
48	-0.824736297130585	0.120210722088814	0.120210722088814\\
49	-0.765085518360138	0.116131976246834	0.116131976246834\\
50	-0.709878504276276	0.110802412033081	0.110802412033081\\
51	-0.643697381019592	0.107959054410458	0.107959054410458\\
52	-0.54154646396637	0.106314048171043	0.106314048171043\\
53	-0.443394958972931	0.104032441973686	0.104032441973686\\
54	-0.385489404201508	0.101438231766224	0.101438231766224\\
55	-0.390216529369354	0.101375944912434	0.101375944912434\\
56	-0.249418750405312	0.0758050158619881	0.0758050158619881\\
57	-0.133393704891205	0.0358780100941658	0.0358780100941658\\
58	-0.072088360786438	0.0235422365367413	0.0235422365367413\\
59	-0.016653761267662	0.0294543746858835	0.0294543746858835\\
60	0.01447394490242	0.0548137724399567	0.0548137724399567\\
61	0.0926749408245087	0.0553581044077873	0.0553581044077873\\
62	0.0608981251716614	0.0445607081055641	0.0445607081055641\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(2.626in,0.344in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (hz)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.980755150318146\\
1	0.160985320806503\\
1.5	0.14277920126915\\
2	0.110289305448532\\
2.5	0.0395631268620491\\
3	0.0287171956151724\\
3.5	0.0357489138841629\\
4	0.0136340819299221\\
4.5	0.0237536299973726\\
5	0.0289479419589043\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(4.236in,0.344in)},
scale only axis,
xmin=0,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0039564436301589	0.100000001490116	0.100000001490116\\
2	0.00257118325680494	0.100000001490116	0.100000001490116\\
3	0.00166368577629328	0.100000001490116	0.100000001490116\\
4	0.00193481426686049	0.100000001490116	0.100000001490116\\
5	0.00167241413146257	0.100000001490116	0.100000001490116\\
6	0.00116033665835857	0.100000001490116	0.100000001490116\\
7	-0.113785967230797	0.119313091039658	0.119313091039658\\
8	-0.672486662864685	0.107369594275951	0.107369594275951\\
9	0.404556900262833	0.10000192373991	0.10000192373991\\
10	-0.912696838378906	0.100007198750973	0.100007198750973\\
11	-0.422368943691254	0.106024459004402	0.106024459004402\\
12	0.000855778343975544	0.100029334425926	0.100029334425926\\
13	-0.126621529459953	0.100000068545341	0.100000068545341\\
14	0.553170561790466	0.100004054605961	0.100004054605961\\
15	0.269190311431885	0.279723703861237	0.279723703861237\\
16	-0.0676609724760056	0.101384393870831	0.101384393870831\\
17	0.564911246299744	0.100502893328667	0.100502893328667\\
18	0.0680844038724899	0.100001022219658	0.100001022219658\\
19	-0.00800457876175642	0.100000001490116	0.100000001490116\\
20	0.0395794883370399	0.100000001490116	0.100000001490116\\
21	0.0583274140954018	0.100000001490116	0.100000001490116\\
22	0.248947411775589	0.100000210106373	0.100000210106373\\
23	0.18026539683342	0.100001588463783	0.100001588463783\\
24	0.421809285879135	0.100000001490116	0.100000001490116\\
25	0.356693714857101	0.100000448524952	0.100000448524952\\
26	0.429778426885605	0.100000001490116	0.100000001490116\\
27	0.540794968605042	0.100000001490116	0.100000001490116\\
28	0.231973275542259	0.100000016391277	0.100000016391277\\
29	0.0839662030339241	0.100000888109207	0.100000888109207\\
30	0.664334416389465	0.100000001490116	0.100000001490116\\
31	0.385732263326645	0.100000001490116	0.100000001490116\\
32	0.292039513587952	0.100000001490116	0.100000001490116\\
33	0.350766599178314	0.100000038743019	0.100000038743019\\
34	0.131278842687607	0.100010208785534	0.100010208785534\\
35	0.127542927861214	0.100000016391277	0.100000016391277\\
36	-0.0124029340222478	0.100000120699406	0.100000120699406\\
37	-0.00775367114692926	0.100000143051147	0.100000143051147\\
38	0.0664650201797485	0.100000023841858	0.100000023841858\\
39	-0.509023547172546	0.100003145635128	0.100003145635128\\
40	-0.621136546134949	0.100338108837605	0.100338108837605\\
41	-0.763656973838806	0.10015444457531	0.10015444457531\\
42	-0.839972615242004	0.100003354251385	0.100003354251385\\
43	-0.975242912769318	0.100005351006985	0.100005351006985\\
44	-1.05733692646027	0.100012630224228	0.100012630224228\\
45	-0.944405674934387	0.100003562867641	0.100003562867641\\
46	-0.740251541137695	0.10000466555357	0.10000466555357\\
47	-0.591820061206818	0.100009106099606	0.100009106099606\\
48	-0.42573344707489	0.100117944180965	0.100117944180965\\
49	-0.596323251724243	0.100000813603401	0.100000813603401\\
50	-0.451843470335007	0.100018061697483	0.100018061697483\\
51	-0.38150754570961	0.100029081106186	0.100029081106186\\
52	-0.491345465183258	0.100016452372074	0.100016452372074\\
53	-0.535109519958496	0.100047133862972	0.100047133862972\\
54	-0.583280563354492	0.100214824080467	0.100214824080467\\
55	-0.0269909538328648	0.100296713411808	0.100296713411808\\
56	0.00769553054124117	0.100002504885197	0.100002504885197\\
57	0.0119072096422315	0.100000157952309	0.100000157952309\\
58	0.148748606443405	0.100000001490116	0.100000001490116\\
59	-0.00717012491077185	0.100000001490116	0.100000001490116\\
60	0.0724522620439529	0.100000001490116	0.100000001490116\\
61	-0.026879720389843	0.100000001490116	0.100000001490116\\
62	0.135827168822289	0.100006058812141	0.100006058812141\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(5.846in,0.344in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (hz)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.817050516605377\\
1	0.276319086551666\\
1.5	0.13574743270874\\
2	0.0882118344306946\\
2.5	0.156239688396454\\
3	0.0917623415589333\\
3.5	0.151888161897659\\
4	0.256148934364319\\
4.5	0.141681745648384\\
5	0.154344245791435\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}
\end{tikzpicture}%

==> img/loss_vs_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
height=50mm,
width=0.35\linewidth,
at={(0.0mm,0.0mm)},
scale only axis,
xmin=1,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={Noise scale},
ymin=-1000,
ymax=5000,
ylabel style={font=\color{white!15!black}},
% ylabel={ELBO Loss},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ELBO Loss},
legend style={legend columns=2, at={(0.03,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-484.960410905392	105.299395441173	105.299395441173\\
2	-379.306963966207	154.549954631615	154.549954631615\\
3	-258.006142660993	217.034571193189	217.034571193189\\
4	-169.837671737955	255.402370651349	255.402370651349\\
5	-108.128222683034	277.11410308726	277.11410308726\\
6	-56.360786263405	293.126162476931	293.126162476931\\
7	-3.30750608647124	311.978610145656	311.978610145656\\
8	48.4445937562496	330.392029009901	330.392029009901\\
9	98.0119247477511	347.808075759934	347.808075759934\\
10	145.356971083256	366.685859218309	366.685859218309\\
11	190.482581976627	385.042325245836	385.042325245836\\
};
\addlegendentry{LSTM}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-410.684613588232	6.17924969207513	6.17924969207513\\
2	-403.451579631488	7.16811359056403	7.16811359056403\\
3	-381.354607282283	10.9728549658628	10.9728549658628\\
4	-352.598648832252	15.3833085948753	15.3833085948753\\
5	-321.050567920382	17.5142833697812	17.5142833697812\\
6	-288.594483604679	17.7272164445017	17.7272164445017\\
7	-256.27706100311	18.616107873498	18.616107873498\\
8	-225.631966619274	21.8681155172118	21.8681155172118\\
9	-197.334256279164	26.9520344813381	26.9520344813381\\
10	-171.460429742177	32.5305777702125	32.5305777702125\\
11	-147.809806299023	38.0410850650897	38.0410850650897\\
};
\addlegendentry{RANP}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-634.872660984202	83.8000919217111	83.8000919217111\\
2	-614.028059473124	90.6016043909101	90.6016043909101\\
3	-559.609330019647	103.743499144151	103.743499144151\\
4	-479.529251403357	121.560482178387	121.560482178387\\
5	-381.904222686406	144.405151559165	144.405151559165\\
6	-273.714391100564	171.782222891718	171.782222891718\\
7	-157.157359732798	206.571544889949	206.571544889949\\
8	-37.8049100352412	242.119132273743	242.119132273743\\
9	84.3037987351506	281.681956024195	281.681956024195\\
10	209.100489877691	326.293956589744	326.293956589744\\
11	333.050344415173	371.043483363528	371.043483363528\\
};
\addlegendentry{CCHP}

\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-601.241057851304	121.798954880598	121.798954880598\\
2	-578.848625041536	126.027474732511	126.027474732511\\
3	-519.560918522855	142.117473225889	142.117473225889\\
4	-427.375750690893	170.58037288245	170.58037288245\\
5	-313.934032460398	206.772094678595	206.772094678595\\
6	-191.371062646039	245.830586298255	245.830586298255\\
7	-66.4352088370558	287.599457226674	287.599457226674\\
8	62.8403913112828	334.630094403051	334.630094403051\\
9	192.226218974214	384.778591187535	384.778591187535\\
10	319.978638072704	436.372309699619	436.372309699619\\
11	446.638556244465	489.269835277916	489.269835277916\\
};
\addlegendentry{CCHP (0.1, 0.1)}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-245.038106467961	302.461900099707	302.461900099707\\
2	-232.082623541649	305.382865936617	305.382865936617\\
3	-188.95656458055	312.589062513336	312.589062513336\\
4	-112.097624540836	330.257262749042	330.257262749042\\
5	-5.48304767784413	359.216935409354	359.216935409354\\
6	121.304674751465	396.434810301028	396.434810301028\\
7	261.012944542267	438.834721763706	438.834721763706\\
8	409.502811062891	485.704711555693	485.704711555693\\
9	562.065863350523	537.769800215328	537.769800215328\\
10	716.11929073494	592.989139171638	592.989139171638\\
11	869.324666207113	647.685951638888	647.685951638888\\
};
\addlegendentry{CCHP (1.0, 1.0)}

\addplot [color=mycolor6, line width=1.0pt, mark=*, mark options={solid, mycolor6}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-270.210344155175	304.784713265081	304.784713265081\\
2	-222.46839202264	332.000799289577	332.000799289577\\
3	-70.1780184291373	431.293663605358	431.293663605358\\
4	168.701885969162	597.019968103281	597.019968103281\\
5	458.77291939069	799.202103164253	799.202103164253\\
6	805.368254809405	1045.00295721165	1045.00295721165\\
7	1188.60214886778	1320.94743017864	1320.94743017864\\
8	1581.83380571107	1605.47101267962	1605.47101267962\\
9	1960.03207573934	1878.64753908876	1878.64753908876\\
10	2316.88614163144	2132.45477429247	2132.45477429247\\
11	2658.22020097552	2374.50159530011	2374.50159530011\\
};
\addlegendentry{$\text{CCHP (p}_{\text{TF}}\text{=0.1)}$}

\addplot [color=mycolor7, line width=1.0pt, mark=*, mark options={solid, mycolor7}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-327.521058080255	97.5937179125001	97.5937179125001\\
2	-274.780791223952	102.371521265513	102.371521265513\\
3	-82.935368322484	124.595353664833	124.595353664833\\
4	192.121030461704	163.088406601152	163.088406601152\\
5	470.207181934007	197.584054440161	197.584054440161\\
6	721.685817686895	224.72789378124	224.72789378124\\
7	952.345574436542	260.383308816118	260.383308816118\\
8	1171.16230345505	302.18272980243	302.18272980243\\
9	1376.93372540262	347.084345270703	347.084345270703\\
10	1575.39501560464	391.1970433401	391.1970433401\\
11	1760.30127440775	433.476392144257	433.476392144257\\
};
\addlegendentry{$\text{CCHP (p}_{\text{TF}}\text{=0.5)}$}

\end{axis}

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
height=50mm,
width=0.35\linewidth,
at={(0.0mm,0.0mm)},
at={(40.0mm,0.0mm)},
scale only axis,
xmin=1,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={Noise scale},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
% ylabel={MSE Loss},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MSE Loss}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	4.88594307231776	0.574340571811078	0.574340571811078\\
2	4.94280429942304	0.591498679105354	0.591498679105354\\
3	5.06441558576772	0.565638449016774	0.565638449016774\\
4	5.17862045638105	0.532172238203625	0.532172238203625\\
5	5.28402222737606	0.500992721958987	0.500992721958987\\
6	5.38353903447567	0.469069958301341	0.469069958301341\\
7	5.47764876741551	0.436494298154379	0.436494298154379\\
8	5.56821422308049	0.403415034905191	0.403415034905191\\
9	5.65622245632588	0.370732266330226	0.370732266330226\\
10	5.74008061327579	0.339034952630566	0.339034952630566\\
11	5.81860085902569	0.309448780864522	0.309448780864522\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.66234298561926	0.136769352434602	0.136769352434602\\
2	1.82089938611553	0.167708694161972	0.167708694161972\\
3	2.38496430754408	0.283736273789237	0.283736273789237\\
4	3.15393006223821	0.385139784070612	0.385139784070612\\
5	3.99333173207526	0.515577939458753	0.515577939458753\\
6	4.83618094995174	0.73087727807814	0.73087727807814\\
7	5.63446926312751	0.98224083589554	0.98224083589554\\
8	6.35699318239537	1.22781909055478	1.22781909055478\\
9	6.99818252184036	1.45069541697773	1.45069541697773\\
10	7.56898781292489	1.64309337119639	1.64309337119639\\
11	8.07990095306965	1.80895316993453	1.80895316993453\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.39650256121983	0.0463056280102321	0.0463056280102321\\
2	1.42955156552792	0.0516001741550554	0.0516001741550554\\
3	1.53241608555266	0.0608852388330723	0.0608852388330723\\
4	1.71533952980219	0.0764260549671041	0.0764260549671041\\
5	1.97092623396123	0.0954207587394438	0.0954207587394438\\
6	2.27733513097307	0.112934811637094	0.112934811637094\\
7	2.61457268924662	0.133008783356336	0.133008783356336\\
8	2.973116706559	0.156209216351628	0.156209216351628\\
9	3.34838959945009	0.182921071817599	0.182921071817599\\
10	3.73270250925105	0.208934120818459	0.208934120818459\\
11	4.12278204452738	0.231700235838158	0.231700235838158\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.43570792094571	0.036850711396575	0.036850711396575\\
2	1.47956186998398	0.0301607339855158	0.0301607339855158\\
3	1.60931448717954	0.0235817766252128	0.0235817766252128\\
4	1.82431170131551	0.056654729693137	0.056654729693137\\
5	2.09841449543263	0.0974892303970867	0.0974892303970867\\
6	2.4076799505391	0.134320347075108	0.134320347075108\\
7	2.74348837048957	0.165667745349575	0.165667745349575\\
8	3.10174149043509	0.192124350894434	0.192124350894434\\
9	3.47821093885442	0.213095863304236	0.213095863304236\\
10	3.86894599043055	0.229634309067825	0.229634309067825\\
11	4.27190842670583	0.245649450089687	0.245649450089687\\
};
\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.80234894742484	0.347479038537689	0.347479038537689\\
2	1.82376074892409	0.346757752912894	0.346757752912894\\
3	1.90043045393076	0.344183940163392	0.344183940163392\\
4	2.04515494261523	0.345956853262692	0.345956853262692\\
5	2.25906922114656	0.35606315417351	0.35606315417351\\
6	2.52491374361515	0.373827135725944	0.373827135725944\\
7	2.82471485203124	0.399255792663663	0.399255792663663\\
8	3.14292685663954	0.429794687955652	0.429794687955652\\
9	3.47261752507534	0.463945566498948	0.463945566498948\\
10	3.81114863579831	0.499921126247283	0.499921126247283\\
11	4.15484000947628	0.535258943452939	0.535258943452939\\
};
\addplot [color=mycolor6, line width=1.0pt, mark=*, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.97074204439305	0.327933029849708	0.327933029849708\\
2	2.03108896995605	0.313094958193493	0.313094958193493\\
3	2.23589300255319	0.279107527462931	0.279107527462931\\
4	2.53250253074347	0.265743450201117	0.265743450201117\\
5	2.87314039859112	0.271825650912557	0.271825650912557\\
6	3.24368724728645	0.28783964191513	0.28783964191513\\
7	3.62623060530551	0.302379756196763	0.302379756196763\\
8	4.01065967154249	0.30941203304966	0.30941203304966\\
9	4.38727078389107	0.30690900448313	0.30690900448313\\
10	4.76102148518156	0.298968404745933	0.298968404745933\\
11	5.12613354361818	0.285948072594776	0.285948072594776\\
};
\addplot [color=mycolor7, line width=1.0pt, mark=*, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.70898645664276	0.046723772541655	0.046723772541655\\
2	1.82312076717361	0.0548577955948962	0.0548577955948962\\
3	2.22373297406765	0.113603945457553	0.113603945457553\\
4	2.74993235304001	0.183465086718018	0.183465086718018\\
5	3.20669196955955	0.221364301464791	0.221364301464791\\
6	3.58377934580661	0.236882043306703	0.236882043306703\\
7	3.9169370094208	0.243041981143302	0.243041981143302\\
8	4.24170658839003	0.252430696484566	0.252430696484566\\
9	4.57536433715009	0.267359703934344	0.267359703934344\\
10	4.92128751725339	0.291056607086657	0.291056607086657\\
11	5.27961030673473	0.328791892903673	0.328791892903673\\
};
\end{axis}
\end{tikzpicture}%

==> img/loss_vs_noise_w_noise_free.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
height=50mm,
width=0.35\linewidth,
at={(0.0mm,0.0mm)},
scale only axis,
xmin=0,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={Noise scale},
ymin=-1000,
ymax=6000,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ELBO Loss},
legend style={legend columns=2, at={(0.03,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-484.960410905392	105.299395441173	105.299395441173\\
1	-379.306963966207	154.549954631615	154.549954631615\\
2	-258.006142660993	217.034571193189	217.034571193189\\
3	-169.837671737955	255.402370651349	255.402370651349\\
4	-108.128222683034	277.11410308726	277.11410308726\\
5	-56.360786263405	293.126162476931	293.126162476931\\
6	-3.30750608647124	311.978610145656	311.978610145656\\
7	48.4445937562496	330.392029009901	330.392029009901\\
8	98.0119247477511	347.808075759934	347.808075759934\\
9	145.356971083256	366.685859218309	366.685859218309\\
10	190.482581976627	385.042325245836	385.042325245836\\
};
\addlegendentry{LSTM}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-410.684613588232	6.17924969207513	6.17924969207513\\
1	-403.451579631488	7.16811359056403	7.16811359056403\\
2	-381.354607282283	10.9728549658628	10.9728549658628\\
3	-352.598648832252	15.3833085948753	15.3833085948753\\
4	-321.050567920382	17.5142833697812	17.5142833697812\\
5	-288.594483604679	17.7272164445017	17.7272164445017\\
6	-256.27706100311	18.616107873498	18.616107873498\\
7	-225.631966619274	21.8681155172118	21.8681155172118\\
8	-197.334256279164	26.9520344813381	26.9520344813381\\
9	-171.460429742177	32.5305777702125	32.5305777702125\\
10	-147.809806299023	38.0410850650897	38.0410850650897\\
};
\addlegendentry{RANP}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-634.872660984202	83.8000919217111	83.8000919217111\\
1	-614.028059473124	90.6016043909101	90.6016043909101\\
2	-559.609330019647	103.743499144151	103.743499144151\\
3	-479.529251403357	121.560482178387	121.560482178387\\
4	-381.904222686406	144.405151559165	144.405151559165\\
5	-273.714391100564	171.782222891718	171.782222891718\\
6	-157.157359732798	206.571544889949	206.571544889949\\
7	-37.8049100352412	242.119132273743	242.119132273743\\
8	84.3037987351506	281.681956024195	281.681956024195\\
9	209.100489877691	326.293956589744	326.293956589744\\
10	333.050344415173	371.043483363528	371.043483363528\\
};
\addlegendentry{CCHP}

\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-601.241057851304	121.798954880598	121.798954880598\\
1	-578.848625041536	126.027474732511	126.027474732511\\
2	-519.560918522855	142.117473225889	142.117473225889\\
3	-427.375750690893	170.58037288245	170.58037288245\\
4	-313.934032460398	206.772094678595	206.772094678595\\
5	-191.371062646039	245.830586298255	245.830586298255\\
6	-66.4352088370558	287.599457226674	287.599457226674\\
7	62.8403913112828	334.630094403051	334.630094403051\\
8	192.226218974214	384.778591187535	384.778591187535\\
9	319.978638072704	436.372309699619	436.372309699619\\
10	446.638556244465	489.269835277916	489.269835277916\\
};
\addlegendentry{CCHP (0.1, 0.1)}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-245.038106467961	302.461900099707	302.461900099707\\
1	-232.082623541649	305.382865936617	305.382865936617\\
2	-188.95656458055	312.589062513336	312.589062513336\\
3	-112.097624540836	330.257262749042	330.257262749042\\
4	-5.48304767784413	359.216935409354	359.216935409354\\
5	121.304674751465	396.434810301028	396.434810301028\\
6	261.012944542267	438.834721763706	438.834721763706\\
7	409.502811062891	485.704711555693	485.704711555693\\
8	562.065863350523	537.769800215328	537.769800215328\\
9	716.11929073494	592.989139171638	592.989139171638\\
10	869.324666207113	647.685951638888	647.685951638888\\
};
\addlegendentry{CCHP (1.0, 1.0)}

\addplot [color=mycolor6, line width=1.0pt, mark=*, mark options={solid, mycolor6}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-270.210344155175	304.784713265081	304.784713265081\\
1	-222.46839202264	332.000799289577	332.000799289577\\
2	-70.1780184291373	431.293663605358	431.293663605358\\
3	168.701885969162	597.019968103281	597.019968103281\\
4	458.77291939069	799.202103164253	799.202103164253\\
5	805.368254809405	1045.00295721165	1045.00295721165\\
6	1188.60214886778	1320.94743017864	1320.94743017864\\
7	1581.83380571107	1605.47101267962	1605.47101267962\\
8	1960.03207573934	1878.64753908876	1878.64753908876\\
9	2316.88614163144	2132.45477429247	2132.45477429247\\
10	2658.22020097552	2374.50159530011	2374.50159530011\\
};
\addlegendentry{$\text{CCHP (p}_{\text{TF}}\text{=0.1)}$}

\addplot [color=mycolor7, line width=1.0pt, mark=*, mark options={solid, mycolor7}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-327.521058080255	97.5937179125001	97.5937179125001\\
1	-274.780791223952	102.371521265513	102.371521265513\\
2	-82.935368322484	124.595353664833	124.595353664833\\
3	192.121030461704	163.088406601152	163.088406601152\\
4	470.207181934007	197.584054440161	197.584054440161\\
5	721.685817686895	224.72789378124	224.72789378124\\
6	952.345574436542	260.383308816118	260.383308816118\\
7	1171.16230345505	302.18272980243	302.18272980243\\
8	1376.93372540262	347.084345270703	347.084345270703\\
9	1575.39501560464	391.1970433401	391.1970433401\\
10	1760.30127440775	433.476392144257	433.476392144257\\
};
\addlegendentry{$\text{CCHP (p}_{\text{TF}}\text{=0.5)}$}

\end{axis}

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
height=50mm,
width=0.35\linewidth,
at={(0.0mm,0.0mm)},
at={(40.0mm,0.0mm)},
scale only axis,
xmin=0,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={Noise scale},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MSE Loss}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	4.88594307231776	0.574340571811078	0.574340571811078\\
1	4.94280429942304	0.591498679105354	0.591498679105354\\
2	5.06441558576772	0.565638449016774	0.565638449016774\\
3	5.17862045638105	0.532172238203625	0.532172238203625\\
4	5.28402222737606	0.500992721958987	0.500992721958987\\
5	5.38353903447567	0.469069958301341	0.469069958301341\\
6	5.47764876741551	0.436494298154379	0.436494298154379\\
7	5.56821422308049	0.403415034905191	0.403415034905191\\
8	5.65622245632588	0.370732266330226	0.370732266330226\\
9	5.74008061327579	0.339034952630566	0.339034952630566\\
10	5.81860085902569	0.309448780864522	0.309448780864522\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.66234298561926	0.136769352434602	0.136769352434602\\
1	1.82089938611553	0.167708694161972	0.167708694161972\\
2	2.38496430754408	0.283736273789237	0.283736273789237\\
3	3.15393006223821	0.385139784070612	0.385139784070612\\
4	3.99333173207526	0.515577939458753	0.515577939458753\\
5	4.83618094995174	0.73087727807814	0.73087727807814\\
6	5.63446926312751	0.98224083589554	0.98224083589554\\
7	6.35699318239537	1.22781909055478	1.22781909055478\\
8	6.99818252184036	1.45069541697773	1.45069541697773\\
9	7.56898781292489	1.64309337119639	1.64309337119639\\
10	8.07990095306965	1.80895316993453	1.80895316993453\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.39650256121983	0.0463056280102321	0.0463056280102321\\
1	1.42955156552792	0.0516001741550554	0.0516001741550554\\
2	1.53241608555266	0.0608852388330723	0.0608852388330723\\
3	1.71533952980219	0.0764260549671041	0.0764260549671041\\
4	1.97092623396123	0.0954207587394438	0.0954207587394438\\
5	2.27733513097307	0.112934811637094	0.112934811637094\\
6	2.61457268924662	0.133008783356336	0.133008783356336\\
7	2.973116706559	0.156209216351628	0.156209216351628\\
8	3.34838959945009	0.182921071817599	0.182921071817599\\
9	3.73270250925105	0.208934120818459	0.208934120818459\\
10	4.12278204452738	0.231700235838158	0.231700235838158\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.43570792094571	0.036850711396575	0.036850711396575\\
1	1.47956186998398	0.0301607339855158	0.0301607339855158\\
2	1.60931448717954	0.0235817766252128	0.0235817766252128\\
3	1.82431170131551	0.056654729693137	0.056654729693137\\
4	2.09841449543263	0.0974892303970867	0.0974892303970867\\
5	2.4076799505391	0.134320347075108	0.134320347075108\\
6	2.74348837048957	0.165667745349575	0.165667745349575\\
7	3.10174149043509	0.192124350894434	0.192124350894434\\
8	3.47821093885442	0.213095863304236	0.213095863304236\\
9	3.86894599043055	0.229634309067825	0.229634309067825\\
10	4.27190842670583	0.245649450089687	0.245649450089687\\
};
\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.80234894742484	0.347479038537689	0.347479038537689\\
1	1.82376074892409	0.346757752912894	0.346757752912894\\
2	1.90043045393076	0.344183940163392	0.344183940163392\\
3	2.04515494261523	0.345956853262692	0.345956853262692\\
4	2.25906922114656	0.35606315417351	0.35606315417351\\
5	2.52491374361515	0.373827135725944	0.373827135725944\\
6	2.82471485203124	0.399255792663663	0.399255792663663\\
7	3.14292685663954	0.429794687955652	0.429794687955652\\
8	3.47261752507534	0.463945566498948	0.463945566498948\\
9	3.81114863579831	0.499921126247283	0.499921126247283\\
10	4.15484000947628	0.535258943452939	0.535258943452939\\
};
\addplot [color=mycolor6, line width=1.0pt, mark=*, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.97074204439305	0.327933029849708	0.327933029849708\\
1	2.03108896995605	0.313094958193493	0.313094958193493\\
2	2.23589300255319	0.279107527462931	0.279107527462931\\
3	2.53250253074347	0.265743450201117	0.265743450201117\\
4	2.87314039859112	0.271825650912557	0.271825650912557\\
5	3.24368724728645	0.28783964191513	0.28783964191513\\
6	3.62623060530551	0.302379756196763	0.302379756196763\\
7	4.01065967154249	0.30941203304966	0.30941203304966\\
8	4.38727078389107	0.30690900448313	0.30690900448313\\
9	4.76102148518156	0.298968404745933	0.298968404745933\\
10	5.12613354361818	0.285948072594776	0.285948072594776\\
};
\addplot [color=mycolor7, line width=1.0pt, mark=*, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.70898645664276	0.046723772541655	0.046723772541655\\
1	1.82312076717361	0.0548577955948962	0.0548577955948962\\
2	2.22373297406765	0.113603945457553	0.113603945457553\\
3	2.74993235304001	0.183465086718018	0.183465086718018\\
4	3.20669196955955	0.221364301464791	0.221364301464791\\
5	3.58377934580661	0.236882043306703	0.236882043306703\\
6	3.9169370094208	0.243041981143302	0.243041981143302\\
7	4.24170658839003	0.252430696484566	0.252430696484566\\
8	4.57536433715009	0.267359703934344	0.267359703934344\\
9	4.92128751725339	0.291056607086657	0.291056607086657\\
10	5.27961030673473	0.328791892903673	0.328791892903673\\
};
\end{axis}
\end{tikzpicture}%

==> img/model_arc.tex <==
\colorlet{TrainColor}{OliveGreen}
\colorlet{TestColor}{Blue}
\colorlet{TrainColorFill}{TrainColor!30}
\colorlet{TestColorFill}{TestColor!30}

\colorlet{PredColor}{Dandelion}
\colorlet{PredColorFill}{PredColor!30}

\colorlet{HiddenColor}{Red!30}
\colorlet{zPriorColor}{TestColorFill}
\colorlet{zPostColor}{TrainColorFill}
\colorlet{FACColor}{Plum!30}
\colorlet{DecCellColor}{Emerald!30}


\begin{tikzpicture}[node distance=0.65cm, thin, -latex, bend angle=45, auto, font=\scriptsize]

    % normal var
    \tikzstyle{var} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick]

    % hidden context
    \tikzstyle{var_hidden} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, fill=HiddenColor, semithick]

    % training var
    \tikzstyle{var_train} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=TrainColor, semithick, fill=TrainColorFill]

    % pred var
    \tikzstyle{var_pred} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick, fill=PredColorFill]

    % select
    \tikzstyle{select} = [rectangle, rounded corners, text centered, draw=black,semithick, densely dotted]

    % dist
    \tikzstyle{dist} = [circle, text centered, draw=black,semithick]

    % z prior
    \tikzstyle{realis_prior} = [circle, text centered, draw=TestColor,semithick,fill=zPriorColor]

    % z post
    \tikzstyle{realis_post} = [circle, text centered, draw=TrainColor,semithick,fill=zPostColor]

    % Phi
    \tikzstyle{feat} = [rectangle, minimum width=0.4cm, minimum height=1.7cm,text centered, draw=black,semithick]

    % recurrent cells
    \tikzstyle{cell} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % recurrent cells train
    \tikzstyle{cell_train} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=TrainColor,semithick, fill=TrainColorFill]

    % aggregate
    \tikzstyle{aggre} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % label
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    % arrows
    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=TestColor]

    % encoder high level
    \begin{scope}
        
        % % raw input
        % \node [var] (xy_c_1) {$x^{(1)}_C$ $y^{(1)}_C$};
        % \node [var] (xy_c_2) [below of=xy_c_1] {$x^{(2)}_C$ $y^{(2)}_C$};
        % \node [var] (xy_c_3) [below of=xy_c_2] {$x^{(3)}_C$ $y^{(3)}_C$};

        % % label
        % \node [label] (context_label) [below of=xy_c_3, yshift=0.15cm, xshift=0.0cm] {\textbf{Context}};
        
        % feat
        % \node [feat] (feat_enc) [right of=xy_c_2, xshift=0.5cm] {$\Phi$};
        % \draw [arrow] (xy_c_1.east) -- (xy_c_1-|feat_enc.west);
        % \draw [arrow] (xy_c_2.east) -- (xy_c_2-|feat_enc.west);
        % \draw [arrow] (xy_c_3.east) -- (xy_c_3-|feat_enc.west);
        
        % feat
        \node [var] (xy_feat_c_1) {$x^{(1)}_C$ $y^{(1)}_C$};
        \node [var] (xy_feat_c_2) [below of=xy_feat_c_1] {$x^{(2)}_C$ $y^{(2)}_C$};
        \node [var] (xy_feat_c_3) [below of=xy_feat_c_2] {$x^{(3)}_C$ $y^{(3)}_C$};

        % \draw [arrow] (xy_feat_c_1-|feat_enc.east) -- (xy_feat_c_1.west);
        % \draw [arrow] (xy_feat_c_2-|feat_enc.east) -- (xy_feat_c_2.west);
        % \draw [arrow] (xy_feat_c_3-|feat_enc.east) -- (xy_feat_c_3.west);
        
        % recurrent cells
        \node [cell, fill=FACColor] (f_enc_1) [right of=xy_feat_c_1, xshift=0.9cm] {$f_\mathsf{enc}$};
        \draw [arrow] (xy_feat_c_1.east) -- (f_enc_1.west);

        \node [cell, fill=FACColor] (f_enc_2) [right of=xy_feat_c_2, xshift=0.9cm] {$f_\mathsf{enc}$};
        \draw [arrow] (xy_feat_c_1.east) to (f_enc_2.west);
        \draw [arrow] (xy_feat_c_2.east) -- (f_enc_2.west);
        \draw [arrow] (f_enc_1.south) -- (f_enc_2.north);

        \node [cell, fill=FACColor] (f_enc_3) [right of=xy_feat_c_3, xshift=0.9cm] {$f_\mathsf{enc}$};
        \draw [arrow] (xy_feat_c_2.east) to (f_enc_3.west);
        \draw [arrow] (xy_feat_c_3.east) -- (f_enc_3.west);
        \draw [arrow] (f_enc_2.south) -- (f_enc_3.north);

        % hidden contexts
        \node [var_hidden] (h_C_1) [right of=f_enc_1, xshift=0.6cm] {$h^{(1)}_C$};
        \node [var_hidden] (h_C_2) [right of=f_enc_2, xshift=0.6cm] {$h^{(2)}_C$};
        \node [var_hidden] (h_C_3) [right of=f_enc_3, xshift=0.6cm] {$h^{(3)}_C$};

        \node [label, align=center] (context_state_label) [above of=h_C_1, yshift=0.1cm, xshift=-0.2cm] {$\mathsf{Context}$\\$\mathsf{Hidden~State}$};

        \draw [arrow] (f_enc_1.east) -- (h_C_1.west);
        \draw [arrow] (f_enc_2.east) -- (h_C_2.west);
        \draw [arrow] (f_enc_3.east) -- (h_C_3.west);

        \node [var] (y_c_1) [right of=h_C_1, xshift=0.15cm] {$y^{(1)}_C$};
        \node [var] (y_c_2) [right of=h_C_2, xshift=0.15cm] {$y^{(2)}_C$};
        \node [var] (y_c_3) [right of=h_C_3, xshift=0.15cm] {$y^{(3)}_C$};

        \node [select, minimum height=2.1cm, minimum width=1.8cm, xshift=0.95cm] (latent_input) [right of=f_enc_2] {};

        % latent path
        \node [aggre] (a_sc) [right of=h_C_2, xshift=1.1cm] {$a$};
        \draw [arrow] (latent_input.east |- y_c_1.east) -| (a_sc.north);
        \draw [arrow] (latent_input.east |- y_c_2.east) -- (a_sc.west);
        \draw [arrow] (latent_input.east |- y_c_3.east) -| (a_sc.south);
        
        \node [var] (sc) [right of=a_sc, xshift=0.1cm] {$s_C$};
        \draw [arrow] (a_sc.east) -- (sc.west);

        \node [dist] (q_prior) [right of=sc, xshift=0.35cm] {$q_{\phi\mid C}$};
        \draw [arrow] (sc.east) -- (q_prior.west);

        \node [realis_prior] (z_prior) [right of=q_prior, xshift=0.4cm] {$z_C$};
        \draw [arrow_test] (q_prior.east) -- node[above] {$\textcolor{TestColor}{\sim}$} (z_prior.west);

        % \node [label, align=center] (post_label) [below of=z_prior, yshift=0.1cm, xshift=-0.5cm] {$q_\phi(z\mid \bx_C,\by_C)$};

        % label
        \node [label, align=center] (context_feat_label) [above of=xy_feat_c_1, yshift=-0.1cm] {$\mathsf{Context~Data}$};
        % \node [label] (latent_path_label) [below of=q_prior, xshift=-0.2cm,yshift=-0.35cm] {$\mathsf{Latent~path}$};

    \end{scope}

    % decoder high level
    \begin{scope}[xshift=10cm]
        
        % raw input
        % \node [var] (xy_T_1) {$x^{(1)}_T$ $\textcolor{TrainColor}{y^{(1)}_T}$};
        % \node [var] (xy_T_2) [below of=xy_T_1] {$x^{(2)}_T$ $\textcolor{TrainColor}{y^{(2)}_T}$};
        % \node [var] (xy_T_3) [below of=xy_T_2] {$x^{(3)}_T$ $\textcolor{TrainColor}{y^{(3)}_T}$};

        % label
        % \node [label] (target_label) [below of=xy_T_3, yshift=0.15cm, xshift=0.0cm] {\textbf{Target}};
        
        % feat
        % \node [feat] (feat_dec) [right of=xy_T_2, xshift=0.5cm] {$\Phi$};
        % \draw [arrow] (xy_T_1.east) -- (xy_T_1-|feat_dec.west);
        % \draw [arrow] (xy_T_2.east) -- (xy_T_2-|feat_dec.west);
        % \draw [arrow] (xy_T_3.east) -- (xy_T_3-|feat_dec.west);
        
        % feat
        \node [var] (xy_feat_T_1) {$x^{(1)}_T$};
        \node [var] (xy_feat_T_2) [below of=xy_feat_T_1] {$x^{(2)}_T$};
        \node [var] (xy_feat_T_3) [below of=xy_feat_T_2] {$x^{(3)}_T$};

        % \draw [arrow] (xy_feat_T_1-|feat_dec.east) -- (xy_feat_T_1.west);
        % \draw [arrow] (xy_feat_T_2-|feat_dec.east) -- (xy_feat_T_2.west);
        % \draw [arrow] (xy_feat_T_3-|feat_dec.east) -- (xy_feat_T_3.west);
        
        % recurrent cells
        \node [cell, fill=DecCellColor] (f_dec_1) [right of=xy_feat_T_1, xshift=0.5cm] {$f_\mathsf{{dec}}$};
        \draw [arrow] (xy_feat_T_1.east) -- (f_dec_1.west);

        \node [cell, fill=DecCellColor] (f_dec_2) [right of=xy_feat_T_2, xshift=0.5cm] {$f_\mathsf{{dec}}$};
        % \draw [arrow_train] (xy_feat_T_1.east) to [out=-60,in=160] (f_dec_2.west);
        \draw [arrow] (xy_feat_T_2.east) -- (f_dec_2.west);
        \draw [arrow] (f_dec_1.south) -- (f_dec_2.north);

        \node [cell, fill=DecCellColor] (f_dec_3) [right of=xy_feat_T_3, xshift=0.5cm] {$f_\mathsf{{dec}}$};
        % \draw [arrow_train] (xy_feat_T_2.east) to [out=-60,in=160] (f_dec_3.west);
        \draw [arrow] (xy_feat_T_3.east) -- (f_dec_3.west);
        \draw [arrow] (f_dec_2.south) -- (f_dec_3.north);

        % predictions
        \node [var_pred] (pred_1) [right of=f_dec_1, xshift=0.5cm] {${y}^{(1)}_T$};
        \node [var_pred] (pred_2) [right of=f_dec_2, xshift=0.5cm] {${y}^{(2)}_T$};
        \node [var_pred] (pred_3) [right of=f_dec_3, xshift=0.5cm] {${y}^{(3)}_T$};

        % \node [label, align=center] (likelihood_label) [right of=pred_3, yshift=-0.5cm, xshift=0.3cm] {$p_\theta(\by_T\mid \bx_T,\bx_C,\by_C,z)$};

        \draw [arrow] (f_dec_1.east) -- (pred_1.west);
        \draw [arrow] (f_dec_2.east) -- (pred_2.west);
        \draw [arrow] (f_dec_3.east) -- (pred_3.west);

        \draw [arrow] (pred_1.west) to (f_dec_2.east);
        \draw [arrow] (pred_2.west) to (f_dec_3.east);

        % label
        \node [label, align=center] (pred_label) [right of=pred_2, xshift=0.4cm] {$\mathsf{Target}$\\$\mathsf{Operation}$};

        \node [select, minimum height=2.0cm, minimum width=1.1cm] (all_fdec) [right of=f_dec_2, xshift=-0.65cm] {};

        % other inputs
        \node [var_hidden] (hidden_context) [above of=f_dec_1, xshift=-0.7cm, yshift=0.4cm] {$\bh_C$};
        \node [var] (y_feat_context) [above of=f_dec_1, xshift=-0.0cm, yshift=0.4cm] {${\by}_C$};
        \node [realis_prior] (z_prior_in) [above of=f_dec_1, xshift=0.75cm, yshift=0.4cm] {$z_C$};

        \node [select, minimum height=0.8cm, minimum width=2.3cm] (cxt_input) [above of=y_feat_context, xshift=0.02cm, yshift=-0.65cm] {};

        \draw [arrow] (cxt_input.south -| f_dec_1.north) -- (all_fdec.north -| f_dec_1.north);

        % label
        \node [label, align=center] (target_label) [left of=xy_feat_T_2, xshift=-0.4cm] {$\mathsf{Target}$\\$\mathsf{Command}$};

    \end{scope}

    % encoder-decoder connection
    \draw [arrow] (latent_input.north) to [out=20,in=180] (cxt_input.west);
    \draw [arrow_test] (z_prior.north) to [out=90,in=180] (cxt_input.west);

    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,black!10]
            (f_enc_1.north  -| f_enc_1.east) rectangle (f_enc_3.south  -| f_enc_3.west)
            (h_C_1.east  -| z_prior.east) rectangle (h_C_3.east -| a_sc.west)
            (f_dec_1.north  -| f_dec_1.east) rectangle (f_dec_3.south -| f_dec_3.west);
    \end{pgfonlayer}

    % separators
    % \draw [-, thick, gray] (-1.5cm, -2.4cm) -- (16cm, -2.4cm);
    % \draw [-, thick, gray] (6.5cm, -2.4cm) -- (6.5cm, -6.2cm);

    % \node [label] (CCHP_label) at (6.5cm, -2.2cm) {$\mathbf{CCHP~Architecture}$};
    % \node [label] (enc_label) [below of=CCHP_label, xshift=-1.35cm, yshift=0.2cm] {$\mathbf{Encoder~Cell~} f_\mathsf{enc}$};
    % \node [label] (dec_label) [below of=CCHP_label, xshift=1.35cm, yshift=0.2cm] {$\mathbf{Decoder~Cell~} f_\mathsf{dec}$};

    \draw [-, thin, black!65] (8.1cm, -2.0cm) -- (8.1cm, 1.5cm);

    \node [font=\small, label, align=center] (decoder_label) at (11.5cm, -2.0cm) {$\mathbf{Decoder}~p_\theta(\by_T\mid \bx_T,\bx_C,\by_C,z)$};
    \node [font=\small, label] (encoder_label) at (3.5cm, -2.0cm) {$\mathbf{Encoder}~q_\phi(z\mid \bx_C,\by_C)$};

\end{tikzpicture}


==> img/pgm.tex <==
\begin{tikzpicture}[node distance=1.4cm, thin, -latex, bend angle=45, auto]

    \tikzstyle{obs} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!10, semithick]
    \tikzstyle{latent} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!0, semithick]
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_bg} = [semithick,->,-latex,draw=black!100]
    
    % y target
    \node [obs] (yT1) {$y_T$};
    \node [obs] (yT2) [right of=yT1] {$y_T$};
    \node [label] (dots_y) [right of=yT2] {$\dots$};
    \node [obs] (yTN) [right of=dots_y] {$y_T$};
    \draw [arrow] (yT1) to (yT2);
    \draw [arrow] (yT2) to (dots_y);
    \draw [arrow] (dots_y) to (yTN);

    \node [latent] (z) [below of=yT2, xshift=0.8cm, yshift=0.3cm] {$z$};

    % x target
    \node [obs] (xT1) [above of=yT1, yshift=0.5cm] {$x_T$};
    \node [obs] (xT2) [above of=yT2, yshift=0.5cm] {$x_T$};
    \node [label] (dots_x) [above of=dots_y, yshift=0.5cm] {$\dots$};
    \node [obs] (xTN) [above of=yTN, yshift=0.5cm] {$x_T$};

    \draw [arrow] (xT1) to (yT1);
    \draw [arrow] (xT2) to (yT2);
    \draw [arrow] (xTN) to (yTN);

    \draw [arrow] (z) to (yT1.south);
    \draw [arrow] (z) to (yT2.south);
    \draw [arrow] (z) to (yT2.south -| dots_y.south);
    \draw [arrow] (z) to (yTN.south);

    \node [label] (t1) [above of=xT1, yshift=-0.6cm] {$t=1$};
    \node [label] (t2) [above of=xT2, yshift=-0.6cm] {$t=2$};
    \node [label] (tN) [above of=xTN, yshift=-0.6cm] {$t=N_T$};

    % context
    \node [obs] (xC) [left of=xT1, xshift=-0.2cm, yshift=-0.5cm] {$x_C$};
    \node [obs] (yC) [left of=yT1, xshift=-0.2cm] {$y_C$};

    \draw [join=round,black,rounded corners,semithick]
            ([xshift=-0.2cm, yshift=0.2cm] xC.west |- xC.north) rectangle ([xshift=0.2cm, yshift=-0.4cm] yC.south  -| yC.east);
    \node [label] (NC) [below of=yC, xshift=0.4cm, yshift=0.7cm] {$N_C$};

    % context to target
    \draw [arrow_bg] (xC) to[out=-5,in=135] (yT1.north west);
    \draw [arrow_bg] (yC) to[out=35,in=135] (yT1.north west);

    \draw [arrow_bg] (xC) to[out=-5,in=140] (yT2.north west);
    \draw [arrow_bg] (yC) to[out=35,in=140] (yT2.north west);

    \draw [arrow_bg] (xC) to[out=-3,in=160] (yTN.north west);
    \draw [arrow_bg] (yC) to[out=35,in=160] (yTN.north west);

    \node [label] (context_label) [above of=xC, yshift=-0.4cm] {$\mathsf{Context}$};
    \node [label] (target_label) [above of=xT2, yshift=-0.2cm, xshift=0.8cm] {$\mathsf{Target}$};


    % \begin{pgfonlayer}{background}
    %     \filldraw [line width=3mm,join=round,black!10]
    %         (f_enc_1.north  -| f_enc_1.east) rectangle (f_enc_3.south  -| f_enc_3.west);
    % \end{pgfonlayer}

\end{tikzpicture}


==> img/train_test.tex <==
\begin{tikzpicture}[node distance=1.2cm, thin, -latex, bend angle=45, auto]

    \colorlet{TrainColor}{OliveGreen}
    \colorlet{TestColor}{Blue}

    \tikzstyle{obs} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!10, semithick]
    \tikzstyle{latent} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!0, semithick]
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    \tikzstyle{entity} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered]
    \tikzstyle{entity_mid} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered]

    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=TestColor]

    \node [entity] (user) {$\mathsf{User}$};

    % train
    \node [latent] (x_train) [at=(user.west |- user.east), xshift=-1.75cm] {$\bx_{\mathsf{train}}$};
    \node [entity, align=center, font=\footnotesize] (human_expert) [below of=x_train] {$\mathsf{Human}$\\$\mathsf{Expert}$};
    \node [latent] (y_train) [below of=human_expert] {$\by_{\mathsf{train}}$};

    \draw [arrow] (user) to (x_train);
    \draw [arrow] (x_train) to (human_expert);
    \draw [arrow] (human_expert) to (y_train);

    % middle
    \node [entity_mid, font=\footnotesize, text=TrainColor] (learn) [at=(human_expert -| user.south), yshift=0.5cm] {$\mathsf{Learn}$};
    \node [entity_mid, font=\footnotesize, text=TestColor] (dep) [at=(human_expert -| user.south), yshift=-0.5cm] {$\mathsf{Context}$};

    % test
    \node [latent] (x_test) [at=(user.east |- user.east), xshift=1.75cm] {$\bx_{\mathsf{test}}$};
    \node [entity, align=center, font=\footnotesize] (cobot_policy) [below of=x_test] {$\mathsf{Cobot}$\\$\mathsf{Policy}$};
    \node [latent] (y_test) [below of=cobot_policy] {$\by_{\mathsf{test}}$};

    \draw [arrow] (user) to (x_test);
    \draw [arrow] (x_test) to (cobot_policy);
    \draw [arrow] (cobot_policy) to (y_test);

    \draw [arrow_train] (x_train) to (learn.west);
    \draw [arrow_train] (y_train) to (learn.west);
    \draw [arrow_train] (learn.east) to (cobot_policy.west);

    \draw [arrow_test] (x_train) to (dep.west);
    \draw [arrow_test] (y_train) to (dep.west);
    \draw [arrow_test] (dep.east) to (y_test.west);

    % \draw [arrow_test] (x_train.east) to[out=0,in=150] (cobot_policy);
    % \draw [arrow_test] (y_train.east) to[out=0,in=-150] (cobot_policy);

    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,black!20]
            (x_train.north  -| x_train.east) rectangle (y_train.south  -| y_train.west)
            (x_test.north  -| x_test.east) rectangle (y_test.south  -| y_test.west);
    \end{pgfonlayer}

    \node [label, font=\footnotesize, align=center] (pc) [above of=x_train, yshift=-0.1cm] {$\mathsf{Policy~Customization}$\\$\mathsf{(training)}$};
    \node [label, font=\footnotesize, align=center] (deployment) [above of=x_test, yshift=-0.1cm] {$\mathsf{Deployment}$\\$\mathsf{(testing)}$};

\end{tikzpicture}

